Mixtures of g-Priors for Generalised Additive Model Selection with Penalised Splines

We propose an objective Bayesian approach to the selection of covariates and their penalised splines transformations in generalised additive models. Specification of a reasonable default prior for the model parameters and combination with a multiplicity-correction prior for the models themselves is crucial for this task. Here we use well-studied and well-behaved continuous mixtures of g-priors as default priors. We introduce the methodology in the normal model and extend it to non-normal exponential families. A simulation study and an application from the literature illustrate the proposed approach. An efficient implementation is available in the R-package "hypergsplines".

==> out-med-prob-bma-age.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-04-15 12:08:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.31}
\definecolor[named]{fillColor}{rgb}{0.38,0.09,0.29}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.99, 48.96) -- (122.69, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.99, 48.96) -- ( 57.99, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 79.56, 48.96) -- ( 79.56, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.12, 48.96) -- (101.12, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (122.69, 48.96) -- (122.69, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 57.99, 29.76) {20%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 79.56, 29.76) {40%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (101.12, 29.76) {60%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (122.69, 29.76) {80%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 60.14) -- ( 53.76,135.03);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 60.14) -- ( 48.96, 60.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 78.87) -- ( 48.96, 78.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 97.59) -- ( 48.96, 97.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76,116.31) -- ( 48.96,116.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76,135.03) -- ( 48.96,135.03);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 57.94) {-0.05%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 76.66) {0.00%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 95.38) {0.05%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,114.10) {0.10%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,132.83) {0.15%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 48.96) --
	(138.78, 48.96) --
	(138.78,138.78) --
	( 53.76,138.78) --
	( 53.76, 48.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.31}
\definecolor[named]{fillColor}{rgb}{0.38,0.09,0.29}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.27, 10.56) {$x_{1}$ (age in years)%
};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96, 93.87) {$m_{1}(x_{1})$%
};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (138.78,138.78);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.31}
\definecolor[named]{fillColor}{rgb}{0.38,0.09,0.29}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 56.91, 69.62) --
	( 57.30, 69.71) --
	( 57.70, 69.80) --
	( 58.10, 69.90) --
	( 58.49, 69.99) --
	( 58.89, 70.08) --
	( 59.28, 70.17) --
	( 59.68, 70.26) --
	( 60.07, 70.35) --
	( 60.47, 70.43) --
	( 60.86, 70.52) --
	( 61.26, 70.61) --
	( 61.66, 70.70) --
	( 62.05, 70.78) --
	( 62.45, 70.87) --
	( 62.84, 70.96) --
	( 63.24, 71.04) --
	( 63.63, 71.13) --
	( 64.03, 71.21) --
	( 64.43, 71.30) --
	( 64.82, 71.38) --
	( 65.22, 71.46) --
	( 65.61, 71.54) --
	( 66.01, 71.63) --
	( 66.40, 71.71) --
	( 66.80, 71.79) --
	( 67.19, 71.87) --
	( 67.59, 71.95) --
	( 67.99, 72.03) --
	( 68.38, 72.12) --
	( 68.78, 72.20) --
	( 69.17, 72.28) --
	( 69.57, 72.36) --
	( 69.96, 72.45) --
	( 70.36, 72.53) --
	( 70.75, 72.62) --
	( 71.15, 72.71) --
	( 71.55, 72.80) --
	( 71.94, 72.89) --
	( 72.34, 72.98) --
	( 72.73, 73.08) --
	( 73.13, 73.17) --
	( 73.52, 73.27) --
	( 73.92, 73.37) --
	( 74.31, 73.47) --
	( 74.71, 73.58) --
	( 75.11, 73.69) --
	( 75.50, 73.80) --
	( 75.90, 73.91) --
	( 76.29, 74.03) --
	( 76.69, 74.15) --
	( 77.08, 74.27) --
	( 77.48, 74.40) --
	( 77.88, 74.52) --
	( 78.27, 74.66) --
	( 78.67, 74.79) --
	( 79.06, 74.92) --
	( 79.46, 75.06) --
	( 79.85, 75.20) --
	( 80.25, 75.35) --
	( 80.64, 75.49) --
	( 81.04, 75.64) --
	( 81.44, 75.79) --
	( 81.83, 75.95) --
	( 82.23, 76.10) --
	( 82.62, 76.26) --
	( 83.02, 76.42) --
	( 83.41, 76.58) --
	( 83.81, 76.75) --
	( 84.20, 76.92) --
	( 84.60, 77.09) --
	( 85.00, 77.26) --
	( 85.39, 77.44) --
	( 85.79, 77.61) --
	( 86.18, 77.79) --
	( 86.58, 77.97) --
	( 86.97, 78.16) --
	( 87.37, 78.34) --
	( 87.76, 78.52) --
	( 88.16, 78.71) --
	( 88.56, 78.90) --
	( 88.95, 79.08) --
	( 89.35, 79.27) --
	( 89.74, 79.46) --
	( 90.14, 79.65) --
	( 90.53, 79.84) --
	( 90.93, 80.03) --
	( 91.33, 80.22) --
	( 91.72, 80.41) --
	( 92.12, 80.60) --
	( 92.51, 80.79) --
	( 92.91, 80.98) --
	( 93.30, 81.17) --
	( 93.70, 81.36) --
	( 94.09, 81.55) --
	( 94.49, 81.73) --
	( 94.89, 81.92) --
	( 95.28, 82.10) --
	( 95.68, 82.29) --
	( 96.07, 82.47) --
	( 96.47, 82.65) --
	( 96.86, 82.83) --
	( 97.26, 83.01) --
	( 97.65, 83.19) --
	( 98.05, 83.36) --
	( 98.45, 83.53) --
	( 98.84, 83.71) --
	( 99.24, 83.88) --
	( 99.63, 84.04) --
	(100.03, 84.21) --
	(100.42, 84.37) --
	(100.82, 84.53) --
	(101.21, 84.69) --
	(101.61, 84.85) --
	(102.01, 85.00) --
	(102.40, 85.15) --
	(102.80, 85.30) --
	(103.19, 85.45) --
	(103.59, 85.59) --
	(103.98, 85.74) --
	(104.38, 85.88) --
	(104.78, 86.01) --
	(105.17, 86.15) --
	(105.57, 86.29) --
	(105.96, 86.42) --
	(106.36, 86.55) --
	(106.75, 86.68) --
	(107.15, 86.81) --
	(107.54, 86.95) --
	(107.94, 87.07) --
	(108.34, 87.20) --
	(108.73, 87.33) --
	(109.13, 87.46) --
	(109.52, 87.59) --
	(109.92, 87.72) --
	(110.31, 87.85) --
	(110.71, 87.98) --
	(111.10, 88.11) --
	(111.50, 88.24) --
	(111.90, 88.37) --
	(112.29, 88.51) --
	(112.69, 88.64) --
	(113.08, 88.77) --
	(113.48, 88.91) --
	(113.87, 89.04) --
	(114.27, 89.18) --
	(114.66, 89.31) --
	(115.06, 89.45) --
	(115.46, 89.58) --
	(115.85, 89.72) --
	(116.25, 89.86) --
	(116.64, 90.00) --
	(117.04, 90.13) --
	(117.43, 90.27) --
	(117.83, 90.41) --
	(118.23, 90.54) --
	(118.62, 90.68) --
	(119.02, 90.82) --
	(119.41, 90.95) --
	(119.81, 91.09) --
	(120.20, 91.22) --
	(120.60, 91.36) --
	(120.99, 91.49) --
	(121.39, 91.63) --
	(121.79, 91.76) --
	(122.18, 91.90) --
	(122.58, 92.03) --
	(122.97, 92.16) --
	(123.37, 92.29) --
	(123.76, 92.42) --
	(124.16, 92.55) --
	(124.55, 92.68) --
	(124.95, 92.81) --
	(125.35, 92.94) --
	(125.74, 93.07) --
	(126.14, 93.20) --
	(126.53, 93.33) --
	(126.93, 93.45) --
	(127.32, 93.58) --
	(127.72, 93.71) --
	(128.11, 93.83) --
	(128.51, 93.96) --
	(128.91, 94.08) --
	(129.30, 94.21) --
	(129.70, 94.33) --
	(130.09, 94.45) --
	(130.49, 94.58) --
	(130.88, 94.70) --
	(131.28, 94.82) --
	(131.68, 94.94) --
	(132.07, 95.06) --
	(132.47, 95.18) --
	(132.86, 95.30) --
	(133.26, 95.42) --
	(133.65, 95.54) --
	(134.05, 95.66) --
	(134.44, 95.78) --
	(134.84, 95.90) --
	(135.24, 96.01) --
	(135.63, 96.13);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 56.91, 64.09) --
	( 57.30, 64.31) --
	( 57.70, 64.47) --
	( 58.10, 64.62) --
	( 58.49, 64.80) --
	( 58.89, 64.99) --
	( 59.28, 65.18) --
	( 59.68, 65.38) --
	( 60.07, 65.57) --
	( 60.47, 65.75) --
	( 60.86, 65.90) --
	( 61.26, 66.10) --
	( 61.66, 66.30) --
	( 62.05, 66.46) --
	( 62.45, 66.60) --
	( 62.84, 66.75) --
	( 63.24, 66.95) --
	( 63.63, 67.10) --
	( 64.03, 67.29) --
	( 64.43, 67.47) --
	( 64.82, 67.64) --
	( 65.22, 67.81) --
	( 65.61, 67.99) --
	( 66.01, 68.12) --
	( 66.40, 68.24) --
	( 66.80, 68.39) --
	( 67.19, 68.52) --
	( 67.59, 68.61) --
	( 67.99, 68.76) --
	( 68.38, 68.90) --
	( 68.78, 69.00) --
	( 69.17, 69.13) --
	( 69.57, 69.24) --
	( 69.96, 69.33) --
	( 70.36, 69.44) --
	( 70.75, 69.58) --
	( 71.15, 69.67) --
	( 71.55, 69.72) --
	( 71.94, 69.81) --
	( 72.34, 69.85) --
	( 72.73, 69.93) --
	( 73.13, 69.99) --
	( 73.52, 70.00) --
	( 73.92, 70.06) --
	( 74.31, 70.08) --
	( 74.71, 70.03) --
	( 75.11, 69.99) --
	( 75.50, 69.93) --
	( 75.90, 69.89) --
	( 76.29, 69.83) --
	( 76.69, 69.80) --
	( 77.08, 69.73) --
	( 77.48, 69.70) --
	( 77.88, 69.65) --
	( 78.27, 69.61) --
	( 78.67, 69.62) --
	( 79.06, 69.58) --
	( 79.46, 69.55) --
	( 79.85, 69.51) --
	( 80.25, 69.48) --
	( 80.64, 69.45) --
	( 81.04, 69.47) --
	( 81.44, 69.51) --
	( 81.83, 69.52) --
	( 82.23, 69.55) --
	( 82.62, 69.57) --
	( 83.02, 69.64) --
	( 83.41, 69.74) --
	( 83.81, 69.79) --
	( 84.20, 69.89) --
	( 84.60, 69.98) --
	( 85.00, 70.10) --
	( 85.39, 70.24) --
	( 85.79, 70.38) --
	( 86.18, 70.52) --
	( 86.58, 70.68) --
	( 86.97, 70.84) --
	( 87.37, 71.03) --
	( 87.76, 71.28) --
	( 88.16, 71.52) --
	( 88.56, 71.74) --
	( 88.95, 71.95) --
	( 89.35, 72.20) --
	( 89.74, 72.47) --
	( 90.14, 72.76) --
	( 90.53, 73.08) --
	( 90.93, 73.36) --
	( 91.33, 73.66) --
	( 91.72, 73.94) --
	( 92.12, 74.27) --
	( 92.51, 74.59) --
	( 92.91, 74.88) --
	( 93.30, 75.21) --
	( 93.70, 75.52) --
	( 94.09, 75.86) --
	( 94.49, 76.21) --
	( 94.89, 76.57) --
	( 95.28, 76.93) --
	( 95.68, 77.28) --
	( 96.07, 77.62) --
	( 96.47, 78.01) --
	( 96.86, 78.34) --
	( 97.26, 78.66) --
	( 97.65, 78.99) --
	( 98.05, 79.30) --
	( 98.45, 79.66) --
	( 98.84, 80.01) --
	( 99.24, 80.35) --
	( 99.63, 80.69) --
	(100.03, 81.01) --
	(100.42, 81.33) --
	(100.82, 81.65) --
	(101.21, 81.94) --
	(101.61, 82.22) --
	(102.01, 82.48) --
	(102.40, 82.67) --
	(102.80, 82.85) --
	(103.19, 83.03) --
	(103.59, 83.20) --
	(103.98, 83.37) --
	(104.38, 83.53) --
	(104.78, 83.68) --
	(105.17, 83.81) --
	(105.57, 83.95) --
	(105.96, 84.09) --
	(106.36, 84.22) --
	(106.75, 84.34) --
	(107.15, 84.45) --
	(107.54, 84.57) --
	(107.94, 84.66) --
	(108.34, 84.74) --
	(108.73, 84.80) --
	(109.13, 84.85) --
	(109.52, 84.89) --
	(109.92, 84.94) --
	(110.31, 84.92) --
	(110.71, 84.93) --
	(111.10, 84.92) --
	(111.50, 84.94) --
	(111.90, 84.89) --
	(112.29, 84.77) --
	(112.69, 84.73) --
	(113.08, 84.60) --
	(113.48, 84.47) --
	(113.87, 84.32) --
	(114.27, 84.16) --
	(114.66, 83.98) --
	(115.06, 83.84) --
	(115.46, 83.63) --
	(115.85, 83.45) --
	(116.25, 83.26) --
	(116.64, 83.05) --
	(117.04, 82.86) --
	(117.43, 82.66) --
	(117.83, 82.55) --
	(118.23, 82.35) --
	(118.62, 82.13) --
	(119.02, 81.87) --
	(119.41, 81.65) --
	(119.81, 81.55) --
	(120.20, 81.29) --
	(120.60, 81.07) --
	(120.99, 80.87) --
	(121.39, 80.66) --
	(121.79, 80.53) --
	(122.18, 80.38) --
	(122.58, 80.28) --
	(122.97, 80.05) --
	(123.37, 79.78) --
	(123.76, 79.67) --
	(124.16, 79.40) --
	(124.55, 79.21) --
	(124.95, 78.91) --
	(125.35, 78.56) --
	(125.74, 78.44) --
	(126.14, 78.15) --
	(126.53, 77.92) --
	(126.93, 77.65) --
	(127.32, 77.43) --
	(127.72, 77.15) --
	(128.11, 76.89) --
	(128.51, 76.76) --
	(128.91, 76.52) --
	(129.30, 76.27) --
	(129.70, 76.01) --
	(130.09, 75.75) --
	(130.49, 75.48) --
	(130.88, 75.23) --
	(131.28, 75.02) --
	(131.68, 74.71) --
	(132.07, 74.48) --
	(132.47, 74.22) --
	(132.86, 73.98) --
	(133.26, 73.82) --
	(133.65, 73.52) --
	(134.05, 73.25) --
	(134.44, 72.90) --
	(134.84, 72.57) --
	(135.24, 72.27) --
	(135.63, 72.06);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 56.91, 82.65) --
	( 57.30, 82.42) --
	( 57.70, 82.26) --
	( 58.10, 82.08) --
	( 58.49, 81.86) --
	( 58.89, 81.66) --
	( 59.28, 81.38) --
	( 59.68, 81.15) --
	( 60.07, 80.93) --
	( 60.47, 80.71) --
	( 60.86, 80.54) --
	( 61.26, 80.33) --
	( 61.66, 80.09) --
	( 62.05, 79.85) --
	( 62.45, 79.59) --
	( 62.84, 79.34) --
	( 63.24, 79.07) --
	( 63.63, 78.83) --
	( 64.03, 78.59) --
	( 64.43, 78.36) --
	( 64.82, 78.11) --
	( 65.22, 77.87) --
	( 65.61, 77.60) --
	( 66.01, 77.32) --
	( 66.40, 77.05) --
	( 66.80, 76.78) --
	( 67.19, 76.53) --
	( 67.59, 76.28) --
	( 67.99, 76.01) --
	( 68.38, 75.75) --
	( 68.78, 75.52) --
	( 69.17, 75.30) --
	( 69.57, 75.09) --
	( 69.96, 74.91) --
	( 70.36, 74.82) --
	( 70.75, 74.78) --
	( 71.15, 74.78) --
	( 71.55, 74.78) --
	( 71.94, 74.80) --
	( 72.34, 74.86) --
	( 72.73, 74.92) --
	( 73.13, 74.99) --
	( 73.52, 75.09) --
	( 73.92, 75.19) --
	( 74.31, 75.30) --
	( 74.71, 75.41) --
	( 75.11, 75.52) --
	( 75.50, 75.63) --
	( 75.90, 75.75) --
	( 76.29, 75.86) --
	( 76.69, 75.98) --
	( 77.08, 76.11) --
	( 77.48, 76.23) --
	( 77.88, 76.35) --
	( 78.27, 76.48) --
	( 78.67, 76.60) --
	( 79.06, 76.73) --
	( 79.46, 76.86) --
	( 79.85, 76.99) --
	( 80.25, 77.15) --
	( 80.64, 77.30) --
	( 81.04, 77.48) --
	( 81.44, 77.66) --
	( 81.83, 77.88) --
	( 82.23, 78.19) --
	( 82.62, 78.46) --
	( 83.02, 78.76) --
	( 83.41, 79.05) --
	( 83.81, 79.35) --
	( 84.20, 79.70) --
	( 84.60, 80.00) --
	( 85.00, 80.36) --
	( 85.39, 80.68) --
	( 85.79, 81.05) --
	( 86.18, 81.35) --
	( 86.58, 81.63) --
	( 86.97, 81.94) --
	( 87.37, 82.29) --
	( 87.76, 82.60) --
	( 88.16, 82.98) --
	( 88.56, 83.31) --
	( 88.95, 83.68) --
	( 89.35, 84.05) --
	( 89.74, 84.41) --
	( 90.14, 84.75) --
	( 90.53, 85.09) --
	( 90.93, 85.42) --
	( 91.33, 85.79) --
	( 91.72, 86.12) --
	( 92.12, 86.36) --
	( 92.51, 86.64) --
	( 92.91, 86.96) --
	( 93.30, 87.23) --
	( 93.70, 87.49) --
	( 94.09, 87.68) --
	( 94.49, 87.92) --
	( 94.89, 88.14) --
	( 95.28, 88.37) --
	( 95.68, 88.59) --
	( 96.07, 88.76) --
	( 96.47, 88.93) --
	( 96.86, 89.06) --
	( 97.26, 89.20) --
	( 97.65, 89.38) --
	( 98.05, 89.50) --
	( 98.45, 89.61) --
	( 98.84, 89.73) --
	( 99.24, 89.84) --
	( 99.63, 89.96) --
	(100.03, 90.05) --
	(100.42, 90.12) --
	(100.82, 90.18) --
	(101.21, 90.25) --
	(101.61, 90.26) --
	(102.01, 90.24) --
	(102.40, 90.24) --
	(102.80, 90.21) --
	(103.19, 90.19) --
	(103.59, 90.17) --
	(103.98, 90.13) --
	(104.38, 90.09) --
	(104.78, 90.03) --
	(105.17, 90.02) --
	(105.57, 89.96) --
	(105.96, 89.89) --
	(106.36, 89.89) --
	(106.75, 89.99) --
	(107.15, 90.04) --
	(107.54, 90.16) --
	(107.94, 90.31) --
	(108.34, 90.46) --
	(108.73, 90.70) --
	(109.13, 90.94) --
	(109.52, 91.17) --
	(109.92, 91.49) --
	(110.31, 91.76) --
	(110.71, 92.08) --
	(111.10, 92.41) --
	(111.50, 92.74) --
	(111.90, 93.09) --
	(112.29, 93.45) --
	(112.69, 93.80) --
	(113.08, 94.19) --
	(113.48, 94.60) --
	(113.87, 95.00) --
	(114.27, 95.48) --
	(114.66, 95.91) --
	(115.06, 96.39) --
	(115.46, 96.83) --
	(115.85, 97.31) --
	(116.25, 97.74) --
	(116.64, 98.18) --
	(117.04, 98.62) --
	(117.43, 99.05) --
	(117.83, 99.46) --
	(118.23, 99.96) --
	(118.62,100.39) --
	(119.02,100.92) --
	(119.41,101.46) --
	(119.81,101.92) --
	(120.20,102.37) --
	(120.60,102.85) --
	(120.99,103.33) --
	(121.39,103.88) --
	(121.79,104.35) --
	(122.18,104.79) --
	(122.58,105.24) --
	(122.97,105.71) --
	(123.37,106.17) --
	(123.76,106.63) --
	(124.16,107.12) --
	(124.55,107.61) --
	(124.95,108.05) --
	(125.35,108.48) --
	(125.74,108.89) --
	(126.14,109.40) --
	(126.53,109.80) --
	(126.93,110.34) --
	(127.32,110.84) --
	(127.72,111.30) --
	(128.11,111.81) --
	(128.51,112.18) --
	(128.91,112.54) --
	(129.30,112.99) --
	(129.70,113.32) --
	(130.09,113.80) --
	(130.49,114.21) --
	(130.88,114.62) --
	(131.28,115.05) --
	(131.68,115.38) --
	(132.07,115.80) --
	(132.47,116.22) --
	(132.86,116.75) --
	(133.26,117.15) --
	(133.65,117.49) --
	(134.05,117.86) --
	(134.44,118.35) --
	(134.84,118.68) --
	(135.24,118.92) --
	(135.63,119.46);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 56.91, 59.42) --
	( 57.30, 59.65) --
	( 57.70, 59.91) --
	( 58.10, 60.15) --
	( 58.49, 60.33) --
	( 58.89, 60.51) --
	( 59.28, 60.79) --
	( 59.68, 61.00) --
	( 60.07, 61.31) --
	( 60.47, 61.54) --
	( 60.86, 61.77) --
	( 61.26, 62.04) --
	( 61.66, 62.33) --
	( 62.05, 62.61) --
	( 62.45, 62.80) --
	( 62.84, 63.00) --
	( 63.24, 63.16) --
	( 63.63, 63.32) --
	( 64.03, 63.59) --
	( 64.43, 63.75) --
	( 64.82, 64.04) --
	( 65.22, 64.36) --
	( 65.61, 64.53) --
	( 66.01, 64.81) --
	( 66.40, 65.12) --
	( 66.80, 65.37) --
	( 67.19, 65.58) --
	( 67.59, 65.77) --
	( 67.99, 66.00) --
	( 68.38, 66.23) --
	( 68.78, 66.47) --
	( 69.17, 66.82) --
	( 69.57, 67.14) --
	( 69.96, 67.45) --
	( 70.36, 67.64) --
	( 70.75, 67.79) --
	( 71.15, 67.90) --
	( 71.55, 68.10) --
	( 71.94, 68.25) --
	( 72.34, 68.48) --
	( 72.73, 68.69) --
	( 73.13, 68.81) --
	( 73.52, 68.87) --
	( 73.92, 68.89) --
	( 74.31, 68.95) --
	( 74.71, 68.97) --
	( 75.11, 68.95) --
	( 75.50, 68.89) --
	( 75.90, 68.78) --
	( 76.29, 68.56) --
	( 76.69, 68.38) --
	( 77.08, 68.27) --
	( 77.48, 68.02) --
	( 77.88, 67.85) --
	( 78.27, 67.65) --
	( 78.67, 67.47) --
	( 79.06, 67.32) --
	( 79.46, 67.23) --
	( 79.85, 67.07) --
	( 80.25, 66.84) --
	( 80.64, 66.72) --
	( 81.04, 66.56) --
	( 81.44, 66.45) --
	( 81.83, 66.35) --
	( 82.23, 66.26) --
	( 82.62, 66.19) --
	( 83.02, 66.18) --
	( 83.41, 66.20) --
	( 83.81, 66.23) --
	( 84.20, 66.24) --
	( 84.60, 66.26) --
	( 85.00, 66.32) --
	( 85.39, 66.41) --
	( 85.79, 66.55) --
	( 86.18, 66.65) --
	( 86.58, 66.92) --
	( 86.97, 67.12) --
	( 87.37, 67.18) --
	( 87.76, 67.32) --
	( 88.16, 67.55) --
	( 88.56, 67.74) --
	( 88.95, 67.84) --
	( 89.35, 68.02) --
	( 89.74, 68.23) --
	( 90.14, 68.39) --
	( 90.53, 68.65) --
	( 90.93, 68.93) --
	( 91.33, 69.23) --
	( 91.72, 69.54) --
	( 92.12, 69.88) --
	( 92.51, 70.30) --
	( 92.91, 70.76) --
	( 93.30, 71.20) --
	( 93.70, 71.54) --
	( 94.09, 71.89) --
	( 94.49, 72.37) --
	( 94.89, 72.80) --
	( 95.28, 73.09) --
	( 95.68, 73.52) --
	( 96.07, 73.97) --
	( 96.47, 74.41) --
	( 96.86, 74.87) --
	( 97.26, 75.25) --
	( 97.65, 75.76) --
	( 98.05, 76.15) --
	( 98.45, 76.55) --
	( 98.84, 76.95) --
	( 99.24, 77.34) --
	( 99.63, 77.85) --
	(100.03, 78.31) --
	(100.42, 78.70) --
	(100.82, 79.27) --
	(101.21, 79.61) --
	(101.61, 80.03) --
	(102.01, 80.45) --
	(102.40, 80.89) --
	(102.80, 81.35) --
	(103.19, 81.77) --
	(103.59, 82.06) --
	(103.98, 82.47) --
	(104.38, 82.72) --
	(104.78, 82.98) --
	(105.17, 83.12) --
	(105.57, 83.33) --
	(105.96, 83.47) --
	(106.36, 83.62) --
	(106.75, 83.76) --
	(107.15, 83.86) --
	(107.54, 83.97) --
	(107.94, 84.04) --
	(108.34, 84.09) --
	(108.73, 84.10) --
	(109.13, 84.06) --
	(109.52, 83.95) --
	(109.92, 83.67) --
	(110.31, 83.41) --
	(110.71, 83.00) --
	(111.10, 82.60) --
	(111.50, 82.24) --
	(111.90, 81.74) --
	(112.29, 81.43) --
	(112.69, 81.01) --
	(113.08, 80.42) --
	(113.48, 79.91) --
	(113.87, 79.56) --
	(114.27, 79.10) --
	(114.66, 78.67) --
	(115.06, 78.28) --
	(115.46, 77.80) --
	(115.85, 77.39) --
	(116.25, 76.81) --
	(116.64, 76.20) --
	(117.04, 75.72) --
	(117.43, 75.12) --
	(117.83, 74.77) --
	(118.23, 74.43) --
	(118.62, 73.84) --
	(119.02, 73.42) --
	(119.41, 73.06) --
	(119.81, 72.58) --
	(120.20, 72.02) --
	(120.60, 71.55) --
	(120.99, 70.99) --
	(121.39, 70.40) --
	(121.79, 70.06) --
	(122.18, 69.52) --
	(122.58, 68.90) --
	(122.97, 68.46) --
	(123.37, 68.07) --
	(123.76, 67.62) --
	(124.16, 67.14) --
	(124.55, 66.61) --
	(124.95, 66.09) --
	(125.35, 65.55) --
	(125.74, 65.21) --
	(126.14, 64.83) --
	(126.53, 64.13) --
	(126.93, 63.43) --
	(127.32, 62.90) --
	(127.72, 62.38) --
	(128.11, 61.85) --
	(128.51, 61.48) --
	(128.91, 61.34) --
	(129.30, 60.76) --
	(129.70, 60.62) --
	(130.09, 60.13) --
	(130.49, 59.56) --
	(130.88, 58.98) --
	(131.28, 58.49) --
	(131.68, 58.00) --
	(132.07, 57.72) --
	(132.47, 56.94) --
	(132.86, 56.36) --
	(133.26, 55.92) --
	(133.65, 55.67) --
	(134.05, 55.03) --
	(134.44, 54.24) --
	(134.84, 53.80) --
	(135.24, 53.04) --
	(135.63, 52.29);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 56.91, 88.91) --
	( 57.30, 88.76) --
	( 57.70, 88.54) --
	( 58.10, 88.10) --
	( 58.49, 87.71) --
	( 58.89, 87.41) --
	( 59.28, 87.05) --
	( 59.68, 86.55) --
	( 60.07, 86.34) --
	( 60.47, 85.99) --
	( 60.86, 85.74) --
	( 61.26, 85.38) --
	( 61.66, 84.98) --
	( 62.05, 84.52) --
	( 62.45, 84.19) --
	( 62.84, 83.79) --
	( 63.24, 83.41) --
	( 63.63, 82.99) --
	( 64.03, 82.68) --
	( 64.43, 82.25) --
	( 64.82, 81.94) --
	( 65.22, 81.53) --
	( 65.61, 81.13) --
	( 66.01, 80.75) --
	( 66.40, 80.38) --
	( 66.80, 80.00) --
	( 67.19, 79.63) --
	( 67.59, 79.31) --
	( 67.99, 78.96) --
	( 68.38, 78.45) --
	( 68.78, 78.02) --
	( 69.17, 77.68) --
	( 69.57, 77.33) --
	( 69.96, 76.93) --
	( 70.36, 76.48) --
	( 70.75, 76.20) --
	( 71.15, 75.81) --
	( 71.55, 75.56) --
	( 71.94, 75.41) --
	( 72.34, 75.37) --
	( 72.73, 75.38) --
	( 73.13, 75.44) --
	( 73.52, 75.51) --
	( 73.92, 75.60) --
	( 74.31, 75.70) --
	( 74.71, 75.80) --
	( 75.11, 75.90) --
	( 75.50, 76.02) --
	( 75.90, 76.12) --
	( 76.29, 76.22) --
	( 76.69, 76.35) --
	( 77.08, 76.45) --
	( 77.48, 76.61) --
	( 77.88, 76.75) --
	( 78.27, 76.89) --
	( 78.67, 77.15) --
	( 79.06, 77.41) --
	( 79.46, 77.71) --
	( 79.85, 78.09) --
	( 80.25, 78.45) --
	( 80.64, 78.85) --
	( 81.04, 79.30) --
	( 81.44, 79.77) --
	( 81.83, 80.26) --
	( 82.23, 80.69) --
	( 82.62, 81.22) --
	( 83.02, 81.58) --
	( 83.41, 82.02) --
	( 83.81, 82.44) --
	( 84.20, 83.00) --
	( 84.60, 83.62) --
	( 85.00, 84.02) --
	( 85.39, 84.43) --
	( 85.79, 84.83) --
	( 86.18, 85.29) --
	( 86.58, 85.84) --
	( 86.97, 86.38) --
	( 87.37, 86.77) --
	( 87.76, 87.25) --
	( 88.16, 87.74) --
	( 88.56, 88.17) --
	( 88.95, 88.56) --
	( 89.35, 89.00) --
	( 89.74, 89.42) --
	( 90.14, 89.80) --
	( 90.53, 90.17) --
	( 90.93, 90.48) --
	( 91.33, 90.81) --
	( 91.72, 91.14) --
	( 92.12, 91.49) --
	( 92.51, 91.74) --
	( 92.91, 91.98) --
	( 93.30, 92.24) --
	( 93.70, 92.44) --
	( 94.09, 92.69) --
	( 94.49, 92.92) --
	( 94.89, 93.07) --
	( 95.28, 93.23) --
	( 95.68, 93.42) --
	( 96.07, 93.60) --
	( 96.47, 93.69) --
	( 96.86, 93.75) --
	( 97.26, 93.78) --
	( 97.65, 93.85) --
	( 98.05, 93.98) --
	( 98.45, 94.03) --
	( 98.84, 94.05) --
	( 99.24, 94.08) --
	( 99.63, 94.02) --
	(100.03, 94.07) --
	(100.42, 94.09) --
	(100.82, 94.05) --
	(101.21, 93.99) --
	(101.61, 93.88) --
	(102.01, 93.68) --
	(102.40, 93.57) --
	(102.80, 93.37) --
	(103.19, 93.22) --
	(103.59, 92.85) --
	(103.98, 92.49) --
	(104.38, 92.31) --
	(104.78, 92.01) --
	(105.17, 91.73) --
	(105.57, 91.51) --
	(105.96, 91.31) --
	(106.36, 91.17) --
	(106.75, 91.09) --
	(107.15, 91.15) --
	(107.54, 91.23) --
	(107.94, 91.37) --
	(108.34, 91.62) --
	(108.73, 91.85) --
	(109.13, 92.14) --
	(109.52, 92.49) --
	(109.92, 92.88) --
	(110.31, 93.32) --
	(110.71, 93.80) --
	(111.10, 94.36) --
	(111.50, 94.89) --
	(111.90, 95.39) --
	(112.29, 95.97) --
	(112.69, 96.56) --
	(113.08, 97.27) --
	(113.48, 97.99) --
	(113.87, 98.64) --
	(114.27, 99.42) --
	(114.66,100.05) --
	(115.06,100.57) --
	(115.46,101.38) --
	(115.85,101.94) --
	(116.25,102.42) --
	(116.64,103.21) --
	(117.04,103.95) --
	(117.43,104.67) --
	(117.83,105.38) --
	(118.23,105.96) --
	(118.62,106.75) --
	(119.02,107.53) --
	(119.41,108.26) --
	(119.81,108.95) --
	(120.20,109.69) --
	(120.60,110.31) --
	(120.99,110.98) --
	(121.39,111.56) --
	(121.79,112.31) --
	(122.18,112.97) --
	(122.58,113.62) --
	(122.97,114.29) --
	(123.37,115.09) --
	(123.76,115.94) --
	(124.16,116.53) --
	(124.55,117.09) --
	(124.95,117.66) --
	(125.35,118.30) --
	(125.74,118.91) --
	(126.14,119.44) --
	(126.53,120.10) --
	(126.93,120.70) --
	(127.32,121.41) --
	(127.72,122.11) --
	(128.11,122.71) --
	(128.51,123.26) --
	(128.91,123.81) --
	(129.30,124.60) --
	(129.70,125.12) --
	(130.09,125.91) --
	(130.49,126.70) --
	(130.88,127.20) --
	(131.28,127.67) --
	(131.68,128.29) --
	(132.07,128.98) --
	(132.47,129.62) --
	(132.86,130.30) --
	(133.26,130.92) --
	(133.65,131.65) --
	(134.05,132.50) --
	(134.44,133.25) --
	(134.84,133.98) --
	(135.24,134.70) --
	(135.63,135.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.31}
\definecolor[named]{fillColor}{rgb}{0.38,0.09,0.29}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 56.81, 48.96) -- ( 56.81, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 57.11, 48.96) -- ( 57.11, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 57.78, 48.96) -- ( 57.78, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 57.82, 48.96) -- ( 57.82, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 57.96, 48.96) -- ( 57.96, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 58.00, 48.96) -- ( 58.00, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 58.03, 48.96) -- ( 58.03, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 58.03, 48.96) -- ( 58.03, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 58.12, 48.96) -- ( 58.12, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 58.12, 48.96) -- ( 58.12, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 58.13, 48.96) -- ( 58.13, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 58.18, 48.96) -- ( 58.18, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 58.87, 48.96) -- ( 58.87, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 59.05, 48.96) -- ( 59.05, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 59.07, 48.96) -- ( 59.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 59.18, 48.96) -- ( 59.18, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 59.21, 48.96) -- ( 59.21, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 59.24, 48.96) -- ( 59.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 59.95, 48.96) -- ( 59.95, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 59.98, 48.96) -- ( 59.98, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 60.05, 48.96) -- ( 60.05, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 60.32, 48.96) -- ( 60.32, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 60.36, 48.96) -- ( 60.36, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.04, 48.96) -- ( 61.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.07, 48.96) -- ( 61.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.21, 48.96) -- ( 61.21, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.24, 48.96) -- ( 61.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.29, 48.96) -- ( 61.29, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.34, 48.96) -- ( 61.34, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.39, 48.96) -- ( 61.39, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.41, 48.96) -- ( 62.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.20, 48.96) -- ( 63.20, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.43, 48.96) -- ( 63.43, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.44, 48.96) -- ( 63.44, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.53, 48.96) -- ( 63.53, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.39, 48.96) -- ( 64.39, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.39, 48.96) -- ( 64.39, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.44, 48.96) -- ( 64.44, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.44, 48.96) -- ( 64.44, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.51, 48.96) -- ( 64.51, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.61, 48.96) -- ( 64.61, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.35, 48.96) -- ( 65.35, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.37, 48.96) -- ( 65.37, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.46, 48.96) -- ( 65.46, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.46, 48.96) -- ( 65.46, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.49, 48.96) -- ( 65.49, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.61, 48.96) -- ( 65.61, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.61, 48.96) -- ( 65.61, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.64, 48.96) -- ( 65.64, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.74, 48.96) -- ( 65.74, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.44, 48.96) -- ( 66.44, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.61, 48.96) -- ( 66.61, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.64, 48.96) -- ( 66.64, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.70, 48.96) -- ( 66.70, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.78, 48.96) -- ( 66.78, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.78, 48.96) -- ( 66.78, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.80, 48.96) -- ( 66.80, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.83, 48.96) -- ( 66.83, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.57, 48.96) -- ( 67.57, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.60, 48.96) -- ( 67.60, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.69, 48.96) -- ( 67.69, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.78, 48.96) -- ( 67.78, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.78, 48.96) -- ( 67.78, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.78, 48.96) -- ( 67.78, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.86, 48.96) -- ( 67.86, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.56, 48.96) -- ( 68.56, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.57, 48.96) -- ( 68.57, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.58, 48.96) -- ( 68.58, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.68, 48.96) -- ( 68.68, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.68, 48.96) -- ( 68.68, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.75, 48.96) -- ( 68.75, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.86, 48.96) -- ( 68.86, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.98, 48.96) -- ( 68.98, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.77, 48.96) -- ( 69.77, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.85, 48.96) -- ( 69.85, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.86, 48.96) -- ( 69.86, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.94, 48.96) -- ( 69.94, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.95, 48.96) -- ( 69.95, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.95, 48.96) -- ( 69.95, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.95, 48.96) -- ( 69.95, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.97, 48.96) -- ( 69.97, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.04, 48.96) -- ( 70.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.97, 48.96) -- ( 70.97, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.01, 48.96) -- ( 71.01, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.10, 48.96) -- ( 71.10, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.10, 48.96) -- ( 71.10, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.90, 48.96) -- ( 71.90, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.92, 48.96) -- ( 71.92, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.99, 48.96) -- ( 71.99, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.01, 48.96) -- ( 72.01, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.06, 48.96) -- ( 72.06, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.09, 48.96) -- ( 72.09, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.00, 48.96) -- ( 73.00, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.00, 48.96) -- ( 73.00, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.25, 48.96) -- ( 73.25, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.25, 48.96) -- ( 73.25, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.29, 48.96) -- ( 73.29, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.30, 48.96) -- ( 73.30, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.07, 48.96) -- ( 74.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.07, 48.96) -- ( 74.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.21, 48.96) -- ( 74.21, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.24, 48.96) -- ( 74.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.30, 48.96) -- ( 74.30, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.06, 48.96) -- ( 75.06, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.07, 48.96) -- ( 75.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.07, 48.96) -- ( 75.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.09, 48.96) -- ( 75.09, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.11, 48.96) -- ( 75.11, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.13, 48.96) -- ( 75.13, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.18, 48.96) -- ( 75.18, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.19, 48.96) -- ( 75.19, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.26, 48.96) -- ( 75.26, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.26, 48.96) -- ( 75.26, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.38, 48.96) -- ( 75.38, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.45, 48.96) -- ( 75.45, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.21, 48.96) -- ( 76.21, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.23, 48.96) -- ( 76.23, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.24, 48.96) -- ( 76.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.26, 48.96) -- ( 76.26, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.31, 48.96) -- ( 76.31, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.34, 48.96) -- ( 76.34, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.40, 48.96) -- ( 76.40, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.40, 48.96) -- ( 76.40, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.45, 48.96) -- ( 76.45, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.46, 48.96) -- ( 76.46, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.20, 48.96) -- ( 77.20, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.23, 48.96) -- ( 77.23, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.28, 48.96) -- ( 77.28, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.28, 48.96) -- ( 77.28, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.40, 48.96) -- ( 77.40, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.49, 48.96) -- ( 77.49, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.50, 48.96) -- ( 77.50, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.50, 48.96) -- ( 77.50, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.55, 48.96) -- ( 77.55, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.56, 48.96) -- ( 77.56, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.34, 48.96) -- ( 78.34, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.51, 48.96) -- ( 78.51, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.41, 48.96) -- ( 79.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.44, 48.96) -- ( 79.44, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.49, 48.96) -- ( 79.49, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.50, 48.96) -- ( 79.50, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.53, 48.96) -- ( 79.53, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.56, 48.96) -- ( 79.56, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.56, 48.96) -- ( 79.56, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.56, 48.96) -- ( 79.56, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.58, 48.96) -- ( 79.58, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.58, 48.96) -- ( 79.58, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.61, 48.96) -- ( 79.61, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.65, 48.96) -- ( 79.65, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.67, 48.96) -- ( 79.67, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.75, 48.96) -- ( 79.75, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.43, 48.96) -- ( 80.43, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.43, 48.96) -- ( 80.43, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.46, 48.96) -- ( 80.46, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.51, 48.96) -- ( 80.51, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.55, 48.96) -- ( 80.55, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.55, 48.96) -- ( 80.55, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.62, 48.96) -- ( 80.62, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.68, 48.96) -- ( 80.68, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.71, 48.96) -- ( 80.71, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.72, 48.96) -- ( 80.72, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.80, 48.96) -- ( 80.80, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.83, 48.96) -- ( 80.83, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.55, 48.96) -- ( 81.55, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.57, 48.96) -- ( 81.57, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.64, 48.96) -- ( 81.64, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.66, 48.96) -- ( 81.66, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.71, 48.96) -- ( 81.71, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.76, 48.96) -- ( 81.76, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.90, 48.96) -- ( 81.90, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.57, 48.96) -- ( 82.57, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.59, 48.96) -- ( 82.59, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.65, 48.96) -- ( 82.65, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.74, 48.96) -- ( 82.74, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.77, 48.96) -- ( 82.77, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.82, 48.96) -- ( 82.82, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.87, 48.96) -- ( 82.87, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.87, 48.96) -- ( 82.87, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.88, 48.96) -- ( 82.88, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.90, 48.96) -- ( 82.90, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.97, 48.96) -- ( 82.97, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 83.00, 48.96) -- ( 83.00, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 83.91, 48.96) -- ( 83.91, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 83.94, 48.96) -- ( 83.94, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.00, 48.96) -- ( 84.00, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.00, 48.96) -- ( 84.00, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.04, 48.96) -- ( 84.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.77, 48.96) -- ( 84.77, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.81, 48.96) -- ( 84.81, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.82, 48.96) -- ( 84.82, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.86, 48.96) -- ( 84.86, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.96, 48.96) -- ( 84.96, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.03, 48.96) -- ( 85.03, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.03, 48.96) -- ( 85.03, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.13, 48.96) -- ( 85.13, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.87, 48.96) -- ( 85.87, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 86.10, 48.96) -- ( 86.10, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 86.20, 48.96) -- ( 86.20, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 86.91, 48.96) -- ( 86.91, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 86.98, 48.96) -- ( 86.98, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 87.12, 48.96) -- ( 87.12, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 87.14, 48.96) -- ( 87.14, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 87.22, 48.96) -- ( 87.22, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 87.32, 48.96) -- ( 87.32, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 87.32, 48.96) -- ( 87.32, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 88.17, 48.96) -- ( 88.17, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 88.24, 48.96) -- ( 88.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 88.28, 48.96) -- ( 88.28, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 88.32, 48.96) -- ( 88.32, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 88.34, 48.96) -- ( 88.34, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 88.39, 48.96) -- ( 88.39, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 89.10, 48.96) -- ( 89.10, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 89.15, 48.96) -- ( 89.15, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 89.20, 48.96) -- ( 89.20, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 89.24, 48.96) -- ( 89.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 90.19, 48.96) -- ( 90.19, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 90.23, 48.96) -- ( 90.23, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 90.24, 48.96) -- ( 90.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 90.28, 48.96) -- ( 90.28, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 90.32, 48.96) -- ( 90.32, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 90.34, 48.96) -- ( 90.34, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 90.35, 48.96) -- ( 90.35, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 90.36, 48.96) -- ( 90.36, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 90.41, 48.96) -- ( 90.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 90.49, 48.96) -- ( 90.49, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 91.22, 48.96) -- ( 91.22, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 91.36, 48.96) -- ( 91.36, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 91.43, 48.96) -- ( 91.43, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 91.48, 48.96) -- ( 91.48, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 91.48, 48.96) -- ( 91.48, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 91.59, 48.96) -- ( 91.59, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 92.38, 48.96) -- ( 92.38, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 92.46, 48.96) -- ( 92.46, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 92.53, 48.96) -- ( 92.53, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 92.55, 48.96) -- ( 92.55, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 92.59, 48.96) -- ( 92.59, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 92.59, 48.96) -- ( 92.59, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 92.62, 48.96) -- ( 92.62, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 92.63, 48.96) -- ( 92.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 93.42, 48.96) -- ( 93.42, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 93.46, 48.96) -- ( 93.46, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 93.55, 48.96) -- ( 93.55, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 93.60, 48.96) -- ( 93.60, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 93.74, 48.96) -- ( 93.74, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 93.74, 48.96) -- ( 93.74, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 94.65, 48.96) -- ( 94.65, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 94.66, 48.96) -- ( 94.66, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 94.73, 48.96) -- ( 94.73, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 94.82, 48.96) -- ( 94.82, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 94.84, 48.96) -- ( 94.84, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 95.65, 48.96) -- ( 95.65, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 95.82, 48.96) -- ( 95.82, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 95.82, 48.96) -- ( 95.82, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 95.85, 48.96) -- ( 95.85, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 95.86, 48.96) -- ( 95.86, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 95.87, 48.96) -- ( 95.87, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 95.94, 48.96) -- ( 95.94, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 96.59, 48.96) -- ( 96.59, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 96.84, 48.96) -- ( 96.84, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 96.85, 48.96) -- ( 96.85, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 96.98, 48.96) -- ( 96.98, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 97.74, 48.96) -- ( 97.74, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 97.79, 48.96) -- ( 97.79, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 97.98, 48.96) -- ( 97.98, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 98.86, 48.96) -- ( 98.86, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 98.90, 48.96) -- ( 98.90, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 98.93, 48.96) -- ( 98.93, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 99.04, 48.96) -- ( 99.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 99.14, 48.96) -- ( 99.14, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 99.92, 48.96) -- ( 99.92, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (100.04, 48.96) -- (100.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (100.08, 48.96) -- (100.08, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (100.09, 48.96) -- (100.09, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (100.13, 48.96) -- (100.13, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (100.19, 48.96) -- (100.19, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (100.23, 48.96) -- (100.23, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (100.23, 48.96) -- (100.23, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (101.00, 48.96) -- (101.00, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (101.01, 48.96) -- (101.01, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (101.03, 48.96) -- (101.03, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (101.05, 48.96) -- (101.05, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (101.13, 48.96) -- (101.13, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (101.14, 48.96) -- (101.14, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (101.21, 48.96) -- (101.21, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (101.25, 48.96) -- (101.25, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (101.26, 48.96) -- (101.26, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (101.33, 48.96) -- (101.33, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (102.06, 48.96) -- (102.06, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (102.07, 48.96) -- (102.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (102.21, 48.96) -- (102.21, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (102.23, 48.96) -- (102.23, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (102.28, 48.96) -- (102.28, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (102.36, 48.96) -- (102.36, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (102.38, 48.96) -- (102.38, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (103.10, 48.96) -- (103.10, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (103.12, 48.96) -- (103.12, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (103.23, 48.96) -- (103.23, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (103.23, 48.96) -- (103.23, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (103.27, 48.96) -- (103.27, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (104.22, 48.96) -- (104.22, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (104.22, 48.96) -- (104.22, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (104.23, 48.96) -- (104.23, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (104.23, 48.96) -- (104.23, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (104.25, 48.96) -- (104.25, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (104.27, 48.96) -- (104.27, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (104.43, 48.96) -- (104.43, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (104.51, 48.96) -- (104.51, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (104.54, 48.96) -- (104.54, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (104.55, 48.96) -- (104.55, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (104.56, 48.96) -- (104.56, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (105.26, 48.96) -- (105.26, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (105.39, 48.96) -- (105.39, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (105.43, 48.96) -- (105.43, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (105.51, 48.96) -- (105.51, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (105.57, 48.96) -- (105.57, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (106.35, 48.96) -- (106.35, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (106.41, 48.96) -- (106.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (106.42, 48.96) -- (106.42, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (106.51, 48.96) -- (106.51, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (106.66, 48.96) -- (106.66, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (106.66, 48.96) -- (106.66, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (107.45, 48.96) -- (107.45, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (107.47, 48.96) -- (107.47, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (107.57, 48.96) -- (107.57, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (107.58, 48.96) -- (107.58, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (107.59, 48.96) -- (107.59, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (107.65, 48.96) -- (107.65, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (107.79, 48.96) -- (107.79, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (108.53, 48.96) -- (108.53, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (108.59, 48.96) -- (108.59, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (108.63, 48.96) -- (108.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (108.72, 48.96) -- (108.72, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (109.54, 48.96) -- (109.54, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (109.88, 48.96) -- (109.88, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (109.89, 48.96) -- (109.89, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (109.93, 48.96) -- (109.93, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (110.63, 48.96) -- (110.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (111.75, 48.96) -- (111.75, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (111.92, 48.96) -- (111.92, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (112.01, 48.96) -- (112.01, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (112.07, 48.96) -- (112.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (112.78, 48.96) -- (112.78, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (113.01, 48.96) -- (113.01, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (113.07, 48.96) -- (113.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (113.14, 48.96) -- (113.14, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (114.06, 48.96) -- (114.06, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (114.06, 48.96) -- (114.06, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (114.09, 48.96) -- (114.09, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (114.26, 48.96) -- (114.26, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (114.94, 48.96) -- (114.94, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (115.03, 48.96) -- (115.03, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (116.11, 48.96) -- (116.11, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (116.13, 48.96) -- (116.13, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (116.37, 48.96) -- (116.37, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (117.35, 48.96) -- (117.35, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (117.50, 48.96) -- (117.50, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (118.28, 48.96) -- (118.28, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (118.41, 48.96) -- (118.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (118.44, 48.96) -- (118.44, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (118.48, 48.96) -- (118.48, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (118.54, 48.96) -- (118.54, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (120.33, 48.96) -- (120.33, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (120.46, 48.96) -- (120.46, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (120.54, 48.96) -- (120.54, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (120.63, 48.96) -- (120.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (121.76, 48.96) -- (121.76, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (121.79, 48.96) -- (121.79, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (122.69, 48.96) -- (122.69, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (122.79, 48.96) -- (122.79, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (123.65, 48.96) -- (123.65, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (124.64, 48.96) -- (124.64, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (124.69, 48.96) -- (124.69, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (125.74, 48.96) -- (125.74, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (127.10, 48.96) -- (127.10, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (132.58, 48.96) -- (132.58, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (134.72, 48.96) -- (134.72, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (135.64, 48.96) -- (135.64, 51.51);
\end{scope}
\end{tikzpicture}


==> out-med-prob-bma-bmi.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-04-15 12:08:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.31}
\definecolor[named]{fillColor}{rgb}{0.82,0.59,0.48}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 64.82, 48.96) -- (124.19, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 64.82, 48.96) -- ( 64.82, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.61, 48.96) -- ( 84.61, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.40, 48.96) -- (104.40, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (124.19, 48.96) -- (124.19, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 64.82, 29.76) {20%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 84.61, 29.76) {30%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (104.40, 29.76) {40%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.19, 29.76) {50%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 65.48) -- ( 53.76,124.44);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 65.48) -- ( 48.96, 65.48);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 85.14) -- ( 48.96, 85.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76,104.79) -- ( 48.96,104.79);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76,124.44) -- ( 48.96,124.44);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 63.28) {-0.02%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 82.93) {0.00%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,102.59) {0.02%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,122.24) {0.04%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 48.96) --
	(138.78, 48.96) --
	(138.78,138.78) --
	( 53.76,138.78) --
	( 53.76, 48.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.31}
\definecolor[named]{fillColor}{rgb}{0.82,0.59,0.48}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.27, 10.56) {$x_{4}$ (BMI in kg/$\mathrm{m}^{2}$)%
};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96, 93.87) {$m_{4}(x_{4})$%
};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (138.78,138.78);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.31}
\definecolor[named]{fillColor}{rgb}{0.82,0.59,0.48}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 56.91, 72.40) --
	( 57.30, 72.60) --
	( 57.70, 72.81) --
	( 58.10, 73.02) --
	( 58.49, 73.22) --
	( 58.89, 73.43) --
	( 59.28, 73.64) --
	( 59.68, 73.84) --
	( 60.07, 74.05) --
	( 60.47, 74.26) --
	( 60.86, 74.46) --
	( 61.26, 74.67) --
	( 61.66, 74.87) --
	( 62.05, 75.08) --
	( 62.45, 75.28) --
	( 62.84, 75.49) --
	( 63.24, 75.69) --
	( 63.63, 75.89) --
	( 64.03, 76.10) --
	( 64.43, 76.30) --
	( 64.82, 76.51) --
	( 65.22, 76.71) --
	( 65.61, 76.91) --
	( 66.01, 77.11) --
	( 66.40, 77.32) --
	( 66.80, 77.52) --
	( 67.19, 77.72) --
	( 67.59, 77.92) --
	( 67.99, 78.13) --
	( 68.38, 78.33) --
	( 68.78, 78.53) --
	( 69.17, 78.73) --
	( 69.57, 78.93) --
	( 69.96, 79.13) --
	( 70.36, 79.33) --
	( 70.75, 79.53) --
	( 71.15, 79.73) --
	( 71.55, 79.93) --
	( 71.94, 80.13) --
	( 72.34, 80.32) --
	( 72.73, 80.52) --
	( 73.13, 80.72) --
	( 73.52, 80.91) --
	( 73.92, 81.11) --
	( 74.31, 81.30) --
	( 74.71, 81.50) --
	( 75.11, 81.69) --
	( 75.50, 81.89) --
	( 75.90, 82.08) --
	( 76.29, 82.28) --
	( 76.69, 82.47) --
	( 77.08, 82.66) --
	( 77.48, 82.86) --
	( 77.88, 83.05) --
	( 78.27, 83.25) --
	( 78.67, 83.44) --
	( 79.06, 83.64) --
	( 79.46, 83.83) --
	( 79.85, 84.03) --
	( 80.25, 84.22) --
	( 80.64, 84.41) --
	( 81.04, 84.61) --
	( 81.44, 84.80) --
	( 81.83, 84.99) --
	( 82.23, 85.18) --
	( 82.62, 85.38) --
	( 83.02, 85.57) --
	( 83.41, 85.76) --
	( 83.81, 85.95) --
	( 84.20, 86.15) --
	( 84.60, 86.34) --
	( 85.00, 86.53) --
	( 85.39, 86.73) --
	( 85.79, 86.92) --
	( 86.18, 87.12) --
	( 86.58, 87.31) --
	( 86.97, 87.50) --
	( 87.37, 87.70) --
	( 87.76, 87.89) --
	( 88.16, 88.09) --
	( 88.56, 88.28) --
	( 88.95, 88.48) --
	( 89.35, 88.67) --
	( 89.74, 88.86) --
	( 90.14, 89.06) --
	( 90.53, 89.25) --
	( 90.93, 89.44) --
	( 91.33, 89.63) --
	( 91.72, 89.83) --
	( 92.12, 90.02) --
	( 92.51, 90.21) --
	( 92.91, 90.40) --
	( 93.30, 90.59) --
	( 93.70, 90.78) --
	( 94.09, 90.97) --
	( 94.49, 91.16) --
	( 94.89, 91.34) --
	( 95.28, 91.53) --
	( 95.68, 91.72) --
	( 96.07, 91.91) --
	( 96.47, 92.09) --
	( 96.86, 92.28) --
	( 97.26, 92.47) --
	( 97.65, 92.66) --
	( 98.05, 92.84) --
	( 98.45, 93.03) --
	( 98.84, 93.21) --
	( 99.24, 93.40) --
	( 99.63, 93.58) --
	(100.03, 93.77) --
	(100.42, 93.96) --
	(100.82, 94.14) --
	(101.21, 94.32) --
	(101.61, 94.51) --
	(102.01, 94.69) --
	(102.40, 94.88) --
	(102.80, 95.06) --
	(103.19, 95.25) --
	(103.59, 95.43) --
	(103.98, 95.61) --
	(104.38, 95.80) --
	(104.78, 95.98) --
	(105.17, 96.16) --
	(105.57, 96.35) --
	(105.96, 96.53) --
	(106.36, 96.71) --
	(106.75, 96.89) --
	(107.15, 97.08) --
	(107.54, 97.26) --
	(107.94, 97.44) --
	(108.34, 97.62) --
	(108.73, 97.80) --
	(109.13, 97.98) --
	(109.52, 98.16) --
	(109.92, 98.35) --
	(110.31, 98.53) --
	(110.71, 98.71) --
	(111.10, 98.89) --
	(111.50, 99.07) --
	(111.90, 99.25) --
	(112.29, 99.43) --
	(112.69, 99.61) --
	(113.08, 99.79) --
	(113.48, 99.97) --
	(113.87,100.15) --
	(114.27,100.33) --
	(114.66,100.51) --
	(115.06,100.69) --
	(115.46,100.86) --
	(115.85,101.04) --
	(116.25,101.22) --
	(116.64,101.40) --
	(117.04,101.58) --
	(117.43,101.76) --
	(117.83,101.94) --
	(118.23,102.11) --
	(118.62,102.29) --
	(119.02,102.47) --
	(119.41,102.65) --
	(119.81,102.82) --
	(120.20,103.00) --
	(120.60,103.18) --
	(120.99,103.36) --
	(121.39,103.53) --
	(121.79,103.71) --
	(122.18,103.89) --
	(122.58,104.06) --
	(122.97,104.24) --
	(123.37,104.42) --
	(123.76,104.59) --
	(124.16,104.77) --
	(124.55,104.95) --
	(124.95,105.12) --
	(125.35,105.30) --
	(125.74,105.47) --
	(126.14,105.65) --
	(126.53,105.82) --
	(126.93,106.00) --
	(127.32,106.17) --
	(127.72,106.35) --
	(128.11,106.53) --
	(128.51,106.70) --
	(128.91,106.88) --
	(129.30,107.05) --
	(129.70,107.22) --
	(130.09,107.40) --
	(130.49,107.57) --
	(130.88,107.75) --
	(131.28,107.92) --
	(131.68,108.10) --
	(132.07,108.27) --
	(132.47,108.45) --
	(132.86,108.62) --
	(133.26,108.79) --
	(133.65,108.97) --
	(134.05,109.14) --
	(134.44,109.32) --
	(134.84,109.49) --
	(135.24,109.66) --
	(135.63,109.84);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 56.91, 61.12) --
	( 57.30, 61.59) --
	( 57.70, 62.04) --
	( 58.10, 62.51) --
	( 58.49, 62.99) --
	( 58.89, 63.49) --
	( 59.28, 63.90) --
	( 59.68, 64.36) --
	( 60.07, 64.81) --
	( 60.47, 65.27) --
	( 60.86, 65.78) --
	( 61.26, 66.20) --
	( 61.66, 66.64) --
	( 62.05, 67.09) --
	( 62.45, 67.55) --
	( 62.84, 67.98) --
	( 63.24, 68.39) --
	( 63.63, 68.79) --
	( 64.03, 69.19) --
	( 64.43, 69.58) --
	( 64.82, 69.97) --
	( 65.22, 70.35) --
	( 65.61, 70.73) --
	( 66.01, 71.11) --
	( 66.40, 71.51) --
	( 66.80, 71.91) --
	( 67.19, 72.26) --
	( 67.59, 72.66) --
	( 67.99, 73.02) --
	( 68.38, 73.38) --
	( 68.78, 73.75) --
	( 69.17, 74.07) --
	( 69.57, 74.43) --
	( 69.96, 74.79) --
	( 70.36, 75.13) --
	( 70.75, 75.48) --
	( 71.15, 75.81) --
	( 71.55, 76.16) --
	( 71.94, 76.50) --
	( 72.34, 76.82) --
	( 72.73, 77.15) --
	( 73.13, 77.49) --
	( 73.52, 77.81) --
	( 73.92, 78.14) --
	( 74.31, 78.47) --
	( 74.71, 78.80) --
	( 75.11, 79.12) --
	( 75.50, 79.43) --
	( 75.90, 79.75) --
	( 76.29, 80.07) --
	( 76.69, 80.40) --
	( 77.08, 80.73) --
	( 77.48, 81.06) --
	( 77.88, 81.38) --
	( 78.27, 81.71) --
	( 78.67, 82.02) --
	( 79.06, 82.35) --
	( 79.46, 82.68) --
	( 79.85, 83.01) --
	( 80.25, 83.33) --
	( 80.64, 83.66) --
	( 81.04, 83.99) --
	( 81.44, 84.33) --
	( 81.83, 84.69) --
	( 82.23, 84.96) --
	( 82.62, 85.12) --
	( 83.02, 85.16) --
	( 83.41, 85.19) --
	( 83.81, 85.24) --
	( 84.20, 85.29) --
	( 84.60, 85.34) --
	( 85.00, 85.40) --
	( 85.39, 85.46) --
	( 85.79, 85.54) --
	( 86.18, 85.60) --
	( 86.58, 85.65) --
	( 86.97, 85.72) --
	( 87.37, 85.78) --
	( 87.76, 85.84) --
	( 88.16, 85.91) --
	( 88.56, 85.98) --
	( 88.95, 86.04) --
	( 89.35, 86.11) --
	( 89.74, 86.17) --
	( 90.14, 86.22) --
	( 90.53, 86.28) --
	( 90.93, 86.33) --
	( 91.33, 86.40) --
	( 91.72, 86.46) --
	( 92.12, 86.51) --
	( 92.51, 86.57) --
	( 92.91, 86.63) --
	( 93.30, 86.68) --
	( 93.70, 86.74) --
	( 94.09, 86.80) --
	( 94.49, 86.86) --
	( 94.89, 86.92) --
	( 95.28, 86.99) --
	( 95.68, 87.04) --
	( 96.07, 87.10) --
	( 96.47, 87.16) --
	( 96.86, 87.20) --
	( 97.26, 87.26) --
	( 97.65, 87.31) --
	( 98.05, 87.37) --
	( 98.45, 87.42) --
	( 98.84, 87.47) --
	( 99.24, 87.52) --
	( 99.63, 87.58) --
	(100.03, 87.64) --
	(100.42, 87.69) --
	(100.82, 87.74) --
	(101.21, 87.79) --
	(101.61, 87.84) --
	(102.01, 87.88) --
	(102.40, 87.94) --
	(102.80, 87.98) --
	(103.19, 88.04) --
	(103.59, 88.09) --
	(103.98, 88.14) --
	(104.38, 88.17) --
	(104.78, 88.22) --
	(105.17, 88.25) --
	(105.57, 88.30) --
	(105.96, 88.33) --
	(106.36, 88.38) --
	(106.75, 88.43) --
	(107.15, 88.48) --
	(107.54, 88.54) --
	(107.94, 88.59) --
	(108.34, 88.64) --
	(108.73, 88.70) --
	(109.13, 88.68) --
	(109.52, 88.69) --
	(109.92, 88.73) --
	(110.31, 88.78) --
	(110.71, 88.78) --
	(111.10, 88.83) --
	(111.50, 88.85) --
	(111.90, 88.88) --
	(112.29, 88.90) --
	(112.69, 88.92) --
	(113.08, 88.93) --
	(113.48, 88.89) --
	(113.87, 88.90) --
	(114.27, 88.93) --
	(114.66, 88.97) --
	(115.06, 89.01) --
	(115.46, 89.03) --
	(115.85, 89.06) --
	(116.25, 89.07) --
	(116.64, 89.07) --
	(117.04, 89.07) --
	(117.43, 89.08) --
	(117.83, 88.92) --
	(118.23, 88.86) --
	(118.62, 88.83) --
	(119.02, 88.85) --
	(119.41, 88.82) --
	(119.81, 88.81) --
	(120.20, 88.72) --
	(120.60, 88.63) --
	(120.99, 88.62) --
	(121.39, 88.63) --
	(121.79, 88.64) --
	(122.18, 88.56) --
	(122.58, 88.55) --
	(122.97, 88.51) --
	(123.37, 88.52) --
	(123.76, 88.43) --
	(124.16, 88.37) --
	(124.55, 88.35) --
	(124.95, 88.27) --
	(125.35, 88.29) --
	(125.74, 88.18) --
	(126.14, 88.14) --
	(126.53, 88.09) --
	(126.93, 88.01) --
	(127.32, 87.91) --
	(127.72, 87.86) --
	(128.11, 87.80) --
	(128.51, 87.80) --
	(128.91, 87.78) --
	(129.30, 87.69) --
	(129.70, 87.57) --
	(130.09, 87.48) --
	(130.49, 87.43) --
	(130.88, 87.36) --
	(131.28, 87.32) --
	(131.68, 87.31) --
	(132.07, 87.31) --
	(132.47, 87.28) --
	(132.86, 87.10) --
	(133.26, 87.06) --
	(133.65, 87.03) --
	(134.05, 86.98) --
	(134.44, 86.71) --
	(134.84, 86.59) --
	(135.24, 86.46) --
	(135.63, 86.34);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 56.91, 81.63) --
	( 57.30, 81.68) --
	( 57.70, 81.73) --
	( 58.10, 81.79) --
	( 58.49, 81.84) --
	( 58.89, 81.88) --
	( 59.28, 81.92) --
	( 59.68, 81.98) --
	( 60.07, 82.03) --
	( 60.47, 82.07) --
	( 60.86, 82.13) --
	( 61.26, 82.18) --
	( 61.66, 82.23) --
	( 62.05, 82.27) --
	( 62.45, 82.32) --
	( 62.84, 82.37) --
	( 63.24, 82.42) --
	( 63.63, 82.47) --
	( 64.03, 82.52) --
	( 64.43, 82.57) --
	( 64.82, 82.63) --
	( 65.22, 82.69) --
	( 65.61, 82.74) --
	( 66.01, 82.80) --
	( 66.40, 82.86) --
	( 66.80, 82.91) --
	( 67.19, 82.96) --
	( 67.59, 83.01) --
	( 67.99, 83.07) --
	( 68.38, 83.12) --
	( 68.78, 83.16) --
	( 69.17, 83.24) --
	( 69.57, 83.30) --
	( 69.96, 83.36) --
	( 70.36, 83.43) --
	( 70.75, 83.50) --
	( 71.15, 83.57) --
	( 71.55, 83.64) --
	( 71.94, 83.71) --
	( 72.34, 83.76) --
	( 72.73, 83.84) --
	( 73.13, 83.91) --
	( 73.52, 83.98) --
	( 73.92, 84.06) --
	( 74.31, 84.13) --
	( 74.71, 84.18) --
	( 75.11, 84.28) --
	( 75.50, 84.35) --
	( 75.90, 84.43) --
	( 76.29, 84.54) --
	( 76.69, 84.63) --
	( 77.08, 84.73) --
	( 77.48, 84.80) --
	( 77.88, 84.89) --
	( 78.27, 84.97) --
	( 78.67, 85.11) --
	( 79.06, 85.28) --
	( 79.46, 85.45) --
	( 79.85, 85.69) --
	( 80.25, 85.92) --
	( 80.64, 86.15) --
	( 81.04, 86.37) --
	( 81.44, 86.60) --
	( 81.83, 86.80) --
	( 82.23, 87.01) --
	( 82.62, 87.25) --
	( 83.02, 87.40) --
	( 83.41, 87.62) --
	( 83.81, 87.86) --
	( 84.20, 88.05) --
	( 84.60, 88.31) --
	( 85.00, 88.56) --
	( 85.39, 88.76) --
	( 85.79, 88.99) --
	( 86.18, 89.24) --
	( 86.58, 89.54) --
	( 86.97, 89.81) --
	( 87.37, 90.12) --
	( 87.76, 90.46) --
	( 88.16, 90.78) --
	( 88.56, 91.06) --
	( 88.95, 91.35) --
	( 89.35, 91.66) --
	( 89.74, 92.00) --
	( 90.14, 92.31) --
	( 90.53, 92.60) --
	( 90.93, 92.92) --
	( 91.33, 93.24) --
	( 91.72, 93.55) --
	( 92.12, 93.86) --
	( 92.51, 94.14) --
	( 92.91, 94.42) --
	( 93.30, 94.75) --
	( 93.70, 95.04) --
	( 94.09, 95.33) --
	( 94.49, 95.65) --
	( 94.89, 95.94) --
	( 95.28, 96.25) --
	( 95.68, 96.60) --
	( 96.07, 96.91) --
	( 96.47, 97.24) --
	( 96.86, 97.54) --
	( 97.26, 97.85) --
	( 97.65, 98.16) --
	( 98.05, 98.48) --
	( 98.45, 98.80) --
	( 98.84, 99.10) --
	( 99.24, 99.41) --
	( 99.63, 99.73) --
	(100.03,100.04) --
	(100.42,100.36) --
	(100.82,100.66) --
	(101.21,100.98) --
	(101.61,101.29) --
	(102.01,101.62) --
	(102.40,101.95) --
	(102.80,102.28) --
	(103.19,102.58) --
	(103.59,102.89) --
	(103.98,103.18) --
	(104.38,103.51) --
	(104.78,103.81) --
	(105.17,104.14) --
	(105.57,104.47) --
	(105.96,104.79) --
	(106.36,105.10) --
	(106.75,105.43) --
	(107.15,105.76) --
	(107.54,106.07) --
	(107.94,106.40) --
	(108.34,106.71) --
	(108.73,107.03) --
	(109.13,107.36) --
	(109.52,107.68) --
	(109.92,108.01) --
	(110.31,108.33) --
	(110.71,108.66) --
	(111.10,108.98) --
	(111.50,109.26) --
	(111.90,109.55) --
	(112.29,109.87) --
	(112.69,110.20) --
	(113.08,110.46) --
	(113.48,110.78) --
	(113.87,111.10) --
	(114.27,111.42) --
	(114.66,111.74) --
	(115.06,112.07) --
	(115.46,112.39) --
	(115.85,112.72) --
	(116.25,113.04) --
	(116.64,113.38) --
	(117.04,113.69) --
	(117.43,114.02) --
	(117.83,114.35) --
	(118.23,114.68) --
	(118.62,115.01) --
	(119.02,115.34) --
	(119.41,115.67) --
	(119.81,115.98) --
	(120.20,116.31) --
	(120.60,116.64) --
	(120.99,116.98) --
	(121.39,117.34) --
	(121.79,117.70) --
	(122.18,118.04) --
	(122.58,118.37) --
	(122.97,118.74) --
	(123.37,119.12) --
	(123.76,119.45) --
	(124.16,119.78) --
	(124.55,120.13) --
	(124.95,120.46) --
	(125.35,120.81) --
	(125.74,121.15) --
	(126.14,121.48) --
	(126.53,121.80) --
	(126.93,122.16) --
	(127.32,122.49) --
	(127.72,122.82) --
	(128.11,123.15) --
	(128.51,123.48) --
	(128.91,123.80) --
	(129.30,124.13) --
	(129.70,124.46) --
	(130.09,124.79) --
	(130.49,125.13) --
	(130.88,125.46) --
	(131.28,125.79) --
	(131.68,126.12) --
	(132.07,126.45) --
	(132.47,126.79) --
	(132.86,127.12) --
	(133.26,127.45) --
	(133.65,127.79) --
	(134.05,128.13) --
	(134.44,128.49) --
	(134.84,128.85) --
	(135.24,129.21) --
	(135.63,129.58);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 56.91, 52.29) --
	( 57.30, 53.09) --
	( 57.70, 54.06) --
	( 58.10, 55.15) --
	( 58.49, 56.02) --
	( 58.89, 56.89) --
	( 59.28, 57.73) --
	( 59.68, 58.51) --
	( 60.07, 59.39) --
	( 60.47, 60.15) --
	( 60.86, 61.00) --
	( 61.26, 61.75) --
	( 61.66, 62.41) --
	( 62.05, 62.95) --
	( 62.45, 63.63) --
	( 62.84, 64.38) --
	( 63.24, 64.92) --
	( 63.63, 65.68) --
	( 64.03, 66.39) --
	( 64.43, 66.92) --
	( 64.82, 67.56) --
	( 65.22, 68.19) --
	( 65.61, 68.68) --
	( 66.01, 69.22) --
	( 66.40, 69.72) --
	( 66.80, 70.11) --
	( 67.19, 70.59) --
	( 67.59, 71.02) --
	( 67.99, 71.41) --
	( 68.38, 71.80) --
	( 68.78, 72.18) --
	( 69.17, 72.66) --
	( 69.57, 73.15) --
	( 69.96, 73.52) --
	( 70.36, 73.91) --
	( 70.75, 74.29) --
	( 71.15, 74.66) --
	( 71.55, 75.05) --
	( 71.94, 75.41) --
	( 72.34, 75.79) --
	( 72.73, 76.17) --
	( 73.13, 76.53) --
	( 73.52, 76.90) --
	( 73.92, 77.25) --
	( 74.31, 77.60) --
	( 74.71, 77.95) --
	( 75.11, 78.27) --
	( 75.50, 78.63) --
	( 75.90, 78.98) --
	( 76.29, 79.33) --
	( 76.69, 79.68) --
	( 77.08, 80.03) --
	( 77.48, 80.36) --
	( 77.88, 80.70) --
	( 78.27, 81.02) --
	( 78.67, 81.25) --
	( 79.06, 81.55) --
	( 79.46, 81.73) --
	( 79.85, 81.99) --
	( 80.25, 82.15) --
	( 80.64, 82.45) --
	( 81.04, 82.66) --
	( 81.44, 82.83) --
	( 81.83, 83.01) --
	( 82.23, 83.16) --
	( 82.62, 83.43) --
	( 83.02, 83.62) --
	( 83.41, 83.82) --
	( 83.81, 84.00) --
	( 84.20, 84.21) --
	( 84.60, 84.35) --
	( 85.00, 84.57) --
	( 85.39, 84.79) --
	( 85.79, 84.86) --
	( 86.18, 84.94) --
	( 86.58, 85.03) --
	( 86.97, 85.07) --
	( 87.37, 85.19) --
	( 87.76, 85.22) --
	( 88.16, 85.27) --
	( 88.56, 85.33) --
	( 88.95, 85.38) --
	( 89.35, 85.40) --
	( 89.74, 85.44) --
	( 90.14, 85.48) --
	( 90.53, 85.50) --
	( 90.93, 85.51) --
	( 91.33, 85.53) --
	( 91.72, 85.55) --
	( 92.12, 85.57) --
	( 92.51, 85.59) --
	( 92.91, 85.61) --
	( 93.30, 85.64) --
	( 93.70, 85.66) --
	( 94.09, 85.68) --
	( 94.49, 85.69) --
	( 94.89, 85.72) --
	( 95.28, 85.74) --
	( 95.68, 85.76) --
	( 96.07, 85.78) --
	( 96.47, 85.80) --
	( 96.86, 85.84) --
	( 97.26, 85.86) --
	( 97.65, 85.85) --
	( 98.05, 85.87) --
	( 98.45, 85.89) --
	( 98.84, 85.91) --
	( 99.24, 85.92) --
	( 99.63, 85.94) --
	(100.03, 85.95) --
	(100.42, 85.95) --
	(100.82, 85.96) --
	(101.21, 85.98) --
	(101.61, 86.00) --
	(102.01, 86.00) --
	(102.40, 86.01) --
	(102.80, 86.03) --
	(103.19, 86.05) --
	(103.59, 86.07) --
	(103.98, 86.09) --
	(104.38, 86.11) --
	(104.78, 86.12) --
	(105.17, 86.14) --
	(105.57, 86.15) --
	(105.96, 86.18) --
	(106.36, 86.19) --
	(106.75, 86.21) --
	(107.15, 86.23) --
	(107.54, 86.24) --
	(107.94, 86.25) --
	(108.34, 86.27) --
	(108.73, 86.29) --
	(109.13, 86.30) --
	(109.52, 86.31) --
	(109.92, 86.33) --
	(110.31, 86.35) --
	(110.71, 86.32) --
	(111.10, 86.23) --
	(111.50, 86.23) --
	(111.90, 86.22) --
	(112.29, 86.24) --
	(112.69, 86.18) --
	(113.08, 85.99) --
	(113.48, 85.92) --
	(113.87, 85.89) --
	(114.27, 85.89) --
	(114.66, 85.86) --
	(115.06, 85.71) --
	(115.46, 85.66) --
	(115.85, 85.65) --
	(116.25, 85.52) --
	(116.64, 85.35) --
	(117.04, 85.22) --
	(117.43, 85.10) --
	(117.83, 84.98) --
	(118.23, 84.87) --
	(118.62, 84.84) --
	(119.02, 84.70) --
	(119.41, 84.59) --
	(119.81, 84.47) --
	(120.20, 84.18) --
	(120.60, 83.87) --
	(120.99, 83.73) --
	(121.39, 83.62) --
	(121.79, 83.39) --
	(122.18, 83.08) --
	(122.58, 82.92) --
	(122.97, 82.64) --
	(123.37, 82.34) --
	(123.76, 82.04) --
	(124.16, 81.87) --
	(124.55, 81.48) --
	(124.95, 81.14) --
	(125.35, 80.95) --
	(125.74, 80.68) --
	(126.14, 80.29) --
	(126.53, 79.81) --
	(126.93, 79.34) --
	(127.32, 78.99) --
	(127.72, 78.58) --
	(128.11, 78.24) --
	(128.51, 78.03) --
	(128.91, 77.77) --
	(129.30, 77.15) --
	(129.70, 76.64) --
	(130.09, 76.57) --
	(130.49, 76.21) --
	(130.88, 75.55) --
	(131.28, 75.12) --
	(131.68, 74.40) --
	(132.07, 73.68) --
	(132.47, 73.27) --
	(132.86, 72.71) --
	(133.26, 72.32) --
	(133.65, 72.03) --
	(134.05, 71.59) --
	(134.44, 71.16) --
	(134.84, 70.72) --
	(135.24, 70.26) --
	(135.63, 69.66);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 56.91, 84.21) --
	( 57.30, 84.22) --
	( 57.70, 84.24) --
	( 58.10, 84.24) --
	( 58.49, 84.26) --
	( 58.89, 84.25) --
	( 59.28, 84.25) --
	( 59.68, 84.22) --
	( 60.07, 84.18) --
	( 60.47, 84.20) --
	( 60.86, 84.20) --
	( 61.26, 84.22) --
	( 61.66, 84.23) --
	( 62.05, 84.24) --
	( 62.45, 84.26) --
	( 62.84, 84.28) --
	( 63.24, 84.29) --
	( 63.63, 84.30) --
	( 64.03, 84.31) --
	( 64.43, 84.32) --
	( 64.82, 84.33) --
	( 65.22, 84.35) --
	( 65.61, 84.36) --
	( 66.01, 84.36) --
	( 66.40, 84.37) --
	( 66.80, 84.39) --
	( 67.19, 84.41) --
	( 67.59, 84.43) --
	( 67.99, 84.45) --
	( 68.38, 84.47) --
	( 68.78, 84.49) --
	( 69.17, 84.53) --
	( 69.57, 84.55) --
	( 69.96, 84.57) --
	( 70.36, 84.59) --
	( 70.75, 84.62) --
	( 71.15, 84.64) --
	( 71.55, 84.66) --
	( 71.94, 84.69) --
	( 72.34, 84.71) --
	( 72.73, 84.78) --
	( 73.13, 84.80) --
	( 73.52, 84.90) --
	( 73.92, 84.95) --
	( 74.31, 85.01) --
	( 74.71, 85.03) --
	( 75.11, 85.13) --
	( 75.50, 85.19) --
	( 75.90, 85.30) --
	( 76.29, 85.40) --
	( 76.69, 85.57) --
	( 77.08, 85.67) --
	( 77.48, 85.85) --
	( 77.88, 86.03) --
	( 78.27, 86.26) --
	( 78.67, 86.49) --
	( 79.06, 86.79) --
	( 79.46, 87.11) --
	( 79.85, 87.32) --
	( 80.25, 87.56) --
	( 80.64, 87.90) --
	( 81.04, 88.14) --
	( 81.44, 88.37) --
	( 81.83, 88.60) --
	( 82.23, 88.84) --
	( 82.62, 89.18) --
	( 83.02, 89.34) --
	( 83.41, 89.50) --
	( 83.81, 89.74) --
	( 84.20, 89.95) --
	( 84.60, 90.18) --
	( 85.00, 90.43) --
	( 85.39, 90.73) --
	( 85.79, 90.94) --
	( 86.18, 91.23) --
	( 86.58, 91.49) --
	( 86.97, 91.77) --
	( 87.37, 92.06) --
	( 87.76, 92.40) --
	( 88.16, 92.83) --
	( 88.56, 93.17) --
	( 88.95, 93.43) --
	( 89.35, 93.80) --
	( 89.74, 94.06) --
	( 90.14, 94.34) --
	( 90.53, 94.64) --
	( 90.93, 94.96) --
	( 91.33, 95.23) --
	( 91.72, 95.53) --
	( 92.12, 95.88) --
	( 92.51, 96.16) --
	( 92.91, 96.50) --
	( 93.30, 96.74) --
	( 93.70, 97.04) --
	( 94.09, 97.26) --
	( 94.49, 97.50) --
	( 94.89, 97.77) --
	( 95.28, 98.04) --
	( 95.68, 98.40) --
	( 96.07, 98.69) --
	( 96.47, 99.00) --
	( 96.86, 99.30) --
	( 97.26, 99.66) --
	( 97.65,100.00) --
	( 98.05,100.33) --
	( 98.45,100.68) --
	( 98.84,101.02) --
	( 99.24,101.31) --
	( 99.63,101.54) --
	(100.03,101.86) --
	(100.42,102.24) --
	(100.82,102.59) --
	(101.21,102.95) --
	(101.61,103.29) --
	(102.01,103.69) --
	(102.40,104.06) --
	(102.80,104.40) --
	(103.19,104.69) --
	(103.59,105.06) --
	(103.98,105.41) --
	(104.38,105.78) --
	(104.78,106.08) --
	(105.17,106.45) --
	(105.57,106.78) --
	(105.96,107.09) --
	(106.36,107.46) --
	(106.75,107.78) --
	(107.15,108.14) --
	(107.54,108.50) --
	(107.94,108.87) --
	(108.34,109.24) --
	(108.73,109.55) --
	(109.13,109.90) --
	(109.52,110.19) --
	(109.92,110.47) --
	(110.31,110.80) --
	(110.71,111.19) --
	(111.10,111.56) --
	(111.50,111.92) --
	(111.90,112.25) --
	(112.29,112.61) --
	(112.69,112.97) --
	(113.08,113.33) --
	(113.48,113.70) --
	(113.87,114.06) --
	(114.27,114.42) --
	(114.66,114.78) --
	(115.06,115.14) --
	(115.46,115.53) --
	(115.85,115.91) --
	(116.25,116.27) --
	(116.64,116.63) --
	(117.04,117.00) --
	(117.43,117.36) --
	(117.83,117.72) --
	(118.23,118.04) --
	(118.62,118.45) --
	(119.02,118.81) --
	(119.41,119.17) --
	(119.81,119.53) --
	(120.20,119.90) --
	(120.60,120.26) --
	(120.99,120.74) --
	(121.39,121.10) --
	(121.79,121.47) --
	(122.18,121.84) --
	(122.58,122.20) --
	(122.97,122.58) --
	(123.37,122.94) --
	(123.76,123.31) --
	(124.16,123.67) --
	(124.55,124.04) --
	(124.95,124.52) --
	(125.35,124.91) --
	(125.74,125.34) --
	(126.14,125.79) --
	(126.53,126.16) --
	(126.93,126.53) --
	(127.32,126.90) --
	(127.72,127.26) --
	(128.11,127.79) --
	(128.51,128.35) --
	(128.91,128.73) --
	(129.30,129.10) --
	(129.70,129.47) --
	(130.09,129.86) --
	(130.49,130.23) --
	(130.88,130.60) --
	(131.28,130.97) --
	(131.68,131.34) --
	(132.07,131.71) --
	(132.47,132.14) --
	(132.86,132.64) --
	(133.26,133.01) --
	(133.65,133.46) --
	(134.05,133.83) --
	(134.44,134.25) --
	(134.84,134.68) --
	(135.24,135.05) --
	(135.63,135.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.31}
\definecolor[named]{fillColor}{rgb}{0.82,0.59,0.48}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 56.91, 48.96) -- ( 56.91, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 59.31, 48.96) -- ( 59.31, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 59.31, 48.96) -- ( 59.31, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 60.36, 48.96) -- ( 60.36, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 60.37, 48.96) -- ( 60.37, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 60.91, 48.96) -- ( 60.91, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.07, 48.96) -- ( 61.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.14, 48.96) -- ( 61.14, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.97, 48.96) -- ( 61.97, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.12, 48.96) -- ( 62.12, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.93, 48.96) -- ( 62.93, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.93, 48.96) -- ( 62.93, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.93, 48.96) -- ( 62.93, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.09, 48.96) -- ( 63.09, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.23, 48.96) -- ( 63.23, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.24, 48.96) -- ( 63.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.37, 48.96) -- ( 63.37, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.60, 48.96) -- ( 63.60, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.78, 48.96) -- ( 63.78, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.86, 48.96) -- ( 63.86, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.89, 48.96) -- ( 63.89, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.96, 48.96) -- ( 63.96, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.15, 48.96) -- ( 64.15, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.74, 48.96) -- ( 64.74, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.75, 48.96) -- ( 64.75, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.99, 48.96) -- ( 64.99, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.20, 48.96) -- ( 65.20, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.20, 48.96) -- ( 65.20, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.26, 48.96) -- ( 65.26, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.27, 48.96) -- ( 65.27, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.75, 48.96) -- ( 65.75, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.00, 48.96) -- ( 66.00, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.37, 48.96) -- ( 66.37, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.86, 48.96) -- ( 66.86, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.96, 48.96) -- ( 66.96, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.02, 48.96) -- ( 67.02, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.07, 48.96) -- ( 67.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.49, 48.96) -- ( 67.49, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.65, 48.96) -- ( 67.65, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.66, 48.96) -- ( 67.66, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.83, 48.96) -- ( 67.83, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.97, 48.96) -- ( 67.97, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.04, 48.96) -- ( 68.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.04, 48.96) -- ( 68.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.06, 48.96) -- ( 68.06, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.24, 48.96) -- ( 68.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.29, 48.96) -- ( 68.29, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.43, 48.96) -- ( 68.43, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.63, 48.96) -- ( 68.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.68, 48.96) -- ( 68.68, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.70, 48.96) -- ( 68.70, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.87, 48.96) -- ( 68.87, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.04, 48.96) -- ( 69.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.06, 48.96) -- ( 69.06, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.07, 48.96) -- ( 69.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.12, 48.96) -- ( 69.12, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.17, 48.96) -- ( 69.17, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.31, 48.96) -- ( 69.31, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.37, 48.96) -- ( 69.37, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.40, 48.96) -- ( 69.40, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.52, 48.96) -- ( 69.52, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.73, 48.96) -- ( 69.73, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.74, 48.96) -- ( 69.74, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.95, 48.96) -- ( 69.95, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.95, 48.96) -- ( 69.95, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.22, 48.96) -- ( 70.22, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.24, 48.96) -- ( 70.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.48, 48.96) -- ( 70.48, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.49, 48.96) -- ( 70.49, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.53, 48.96) -- ( 70.53, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.67, 48.96) -- ( 70.67, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.69, 48.96) -- ( 70.69, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.80, 48.96) -- ( 70.80, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.86, 48.96) -- ( 70.86, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.93, 48.96) -- ( 70.93, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.96, 48.96) -- ( 70.96, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.96, 48.96) -- ( 70.96, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.24, 48.96) -- ( 71.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.25, 48.96) -- ( 71.25, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.52, 48.96) -- ( 71.52, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.55, 48.96) -- ( 71.55, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.55, 48.96) -- ( 71.55, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.61, 48.96) -- ( 71.61, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.71, 48.96) -- ( 71.71, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.97, 48.96) -- ( 71.97, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.04, 48.96) -- ( 72.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.09, 48.96) -- ( 72.09, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.15, 48.96) -- ( 72.15, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.24, 48.96) -- ( 72.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.48, 48.96) -- ( 72.48, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.73, 48.96) -- ( 72.73, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.79, 48.96) -- ( 72.79, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.87, 48.96) -- ( 72.87, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.97, 48.96) -- ( 72.97, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.99, 48.96) -- ( 72.99, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.99, 48.96) -- ( 72.99, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.10, 48.96) -- ( 73.10, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.55, 48.96) -- ( 73.55, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.55, 48.96) -- ( 73.55, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.74, 48.96) -- ( 73.74, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.75, 48.96) -- ( 73.75, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.75, 48.96) -- ( 73.75, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.77, 48.96) -- ( 73.77, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.79, 48.96) -- ( 73.79, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.04, 48.96) -- ( 74.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.04, 48.96) -- ( 74.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.06, 48.96) -- ( 74.06, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.21, 48.96) -- ( 74.21, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.36, 48.96) -- ( 74.36, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.40, 48.96) -- ( 74.40, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.49, 48.96) -- ( 74.49, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.52, 48.96) -- ( 74.52, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.63, 48.96) -- ( 74.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.63, 48.96) -- ( 74.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.64, 48.96) -- ( 74.64, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.83, 48.96) -- ( 74.83, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.83, 48.96) -- ( 74.83, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.83, 48.96) -- ( 74.83, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.92, 48.96) -- ( 74.92, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.97, 48.96) -- ( 74.97, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.02, 48.96) -- ( 75.02, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.20, 48.96) -- ( 75.20, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.21, 48.96) -- ( 75.21, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.36, 48.96) -- ( 75.36, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.48, 48.96) -- ( 75.48, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.48, 48.96) -- ( 75.48, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.50, 48.96) -- ( 75.50, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.51, 48.96) -- ( 75.51, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.71, 48.96) -- ( 75.71, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.74, 48.96) -- ( 75.74, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.79, 48.96) -- ( 75.79, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.95, 48.96) -- ( 75.95, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.96, 48.96) -- ( 75.96, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.02, 48.96) -- ( 76.02, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.09, 48.96) -- ( 76.09, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.09, 48.96) -- ( 76.09, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.09, 48.96) -- ( 76.09, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.28, 48.96) -- ( 76.28, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.34, 48.96) -- ( 76.34, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.35, 48.96) -- ( 76.35, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.38, 48.96) -- ( 76.38, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.39, 48.96) -- ( 76.39, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.61, 48.96) -- ( 76.61, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.63, 48.96) -- ( 76.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.63, 48.96) -- ( 76.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.94, 48.96) -- ( 76.94, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.30, 48.96) -- ( 77.30, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.42, 48.96) -- ( 77.42, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.45, 48.96) -- ( 77.45, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.62, 48.96) -- ( 77.62, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.68, 48.96) -- ( 77.68, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.72, 48.96) -- ( 77.72, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.72, 48.96) -- ( 77.72, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.33, 48.96) -- ( 78.33, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.43, 48.96) -- ( 78.43, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.44, 48.96) -- ( 78.44, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.48, 48.96) -- ( 78.48, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.55, 48.96) -- ( 78.55, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.57, 48.96) -- ( 78.57, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.72, 48.96) -- ( 78.72, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.87, 48.96) -- ( 78.87, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.90, 48.96) -- ( 78.90, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.90, 48.96) -- ( 78.90, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.01, 48.96) -- ( 79.01, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.05, 48.96) -- ( 79.05, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.10, 48.96) -- ( 79.10, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.22, 48.96) -- ( 79.22, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.23, 48.96) -- ( 79.23, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.40, 48.96) -- ( 79.40, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.40, 48.96) -- ( 79.40, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.45, 48.96) -- ( 79.45, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.54, 48.96) -- ( 79.54, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.54, 48.96) -- ( 79.54, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.57, 48.96) -- ( 79.57, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.57, 48.96) -- ( 79.57, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.58, 48.96) -- ( 79.58, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.58, 48.96) -- ( 79.58, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.59, 48.96) -- ( 79.59, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.59, 48.96) -- ( 79.59, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.89, 48.96) -- ( 79.89, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.92, 48.96) -- ( 79.92, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.93, 48.96) -- ( 79.93, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.00, 48.96) -- ( 80.00, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.10, 48.96) -- ( 80.10, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.17, 48.96) -- ( 80.17, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.21, 48.96) -- ( 80.21, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.23, 48.96) -- ( 80.23, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.23, 48.96) -- ( 80.23, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.30, 48.96) -- ( 80.30, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.30, 48.96) -- ( 80.30, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.40, 48.96) -- ( 80.40, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.41, 48.96) -- ( 80.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.50, 48.96) -- ( 80.50, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.62, 48.96) -- ( 80.62, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.62, 48.96) -- ( 80.62, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.63, 48.96) -- ( 80.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.76, 48.96) -- ( 80.76, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.80, 48.96) -- ( 80.80, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.89, 48.96) -- ( 80.89, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.89, 48.96) -- ( 80.89, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.98, 48.96) -- ( 80.98, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.02, 48.96) -- ( 81.02, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.05, 48.96) -- ( 81.05, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.32, 48.96) -- ( 81.32, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.32, 48.96) -- ( 81.32, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.33, 48.96) -- ( 81.33, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.96, 48.96) -- ( 81.96, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.97, 48.96) -- ( 81.97, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.41, 48.96) -- ( 82.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.41, 48.96) -- ( 82.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.54, 48.96) -- ( 82.54, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.58, 48.96) -- ( 82.58, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.73, 48.96) -- ( 82.73, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.79, 48.96) -- ( 82.79, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.87, 48.96) -- ( 82.87, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 83.08, 48.96) -- ( 83.08, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 83.15, 48.96) -- ( 83.15, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 83.20, 48.96) -- ( 83.20, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 83.20, 48.96) -- ( 83.20, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 83.48, 48.96) -- ( 83.48, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 83.57, 48.96) -- ( 83.57, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 83.75, 48.96) -- ( 83.75, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 83.87, 48.96) -- ( 83.87, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.21, 48.96) -- ( 84.21, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.24, 48.96) -- ( 84.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.30, 48.96) -- ( 84.30, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.32, 48.96) -- ( 84.32, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.34, 48.96) -- ( 84.34, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.34, 48.96) -- ( 84.34, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.39, 48.96) -- ( 84.39, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.44, 48.96) -- ( 84.44, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.52, 48.96) -- ( 84.52, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.64, 48.96) -- ( 84.64, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.74, 48.96) -- ( 84.74, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.76, 48.96) -- ( 84.76, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.82, 48.96) -- ( 84.82, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.82, 48.96) -- ( 84.82, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.83, 48.96) -- ( 84.83, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.83, 48.96) -- ( 84.83, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.83, 48.96) -- ( 84.83, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.85, 48.96) -- ( 84.85, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.86, 48.96) -- ( 84.86, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.96, 48.96) -- ( 84.96, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.03, 48.96) -- ( 85.03, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.14, 48.96) -- ( 85.14, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.15, 48.96) -- ( 85.15, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.15, 48.96) -- ( 85.15, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.29, 48.96) -- ( 85.29, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.43, 48.96) -- ( 85.43, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.50, 48.96) -- ( 85.50, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.50, 48.96) -- ( 85.50, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.50, 48.96) -- ( 85.50, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.60, 48.96) -- ( 85.60, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.61, 48.96) -- ( 85.61, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.69, 48.96) -- ( 85.69, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.92, 48.96) -- ( 85.92, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.99, 48.96) -- ( 85.99, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 86.04, 48.96) -- ( 86.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 86.04, 48.96) -- ( 86.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 86.16, 48.96) -- ( 86.16, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 86.29, 48.96) -- ( 86.29, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 86.30, 48.96) -- ( 86.30, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 86.61, 48.96) -- ( 86.61, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 86.62, 48.96) -- ( 86.62, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 86.72, 48.96) -- ( 86.72, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 86.77, 48.96) -- ( 86.77, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 86.79, 48.96) -- ( 86.79, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 86.94, 48.96) -- ( 86.94, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 87.15, 48.96) -- ( 87.15, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 87.23, 48.96) -- ( 87.23, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 87.34, 48.96) -- ( 87.34, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 87.53, 48.96) -- ( 87.53, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 87.78, 48.96) -- ( 87.78, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 87.98, 48.96) -- ( 87.98, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 87.99, 48.96) -- ( 87.99, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 88.07, 48.96) -- ( 88.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 88.22, 48.96) -- ( 88.22, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 88.36, 48.96) -- ( 88.36, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 88.42, 48.96) -- ( 88.42, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 88.42, 48.96) -- ( 88.42, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 88.68, 48.96) -- ( 88.68, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 89.01, 48.96) -- ( 89.01, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 89.04, 48.96) -- ( 89.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 89.12, 48.96) -- ( 89.12, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 89.30, 48.96) -- ( 89.30, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 89.39, 48.96) -- ( 89.39, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 89.76, 48.96) -- ( 89.76, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 89.78, 48.96) -- ( 89.78, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 90.02, 48.96) -- ( 90.02, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 90.03, 48.96) -- ( 90.03, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 90.11, 48.96) -- ( 90.11, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 90.44, 48.96) -- ( 90.44, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 90.94, 48.96) -- ( 90.94, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 90.95, 48.96) -- ( 90.95, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 91.10, 48.96) -- ( 91.10, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 91.42, 48.96) -- ( 91.42, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 91.48, 48.96) -- ( 91.48, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 91.84, 48.96) -- ( 91.84, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 91.96, 48.96) -- ( 91.96, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 92.19, 48.96) -- ( 92.19, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 92.20, 48.96) -- ( 92.20, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 92.34, 48.96) -- ( 92.34, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 92.49, 48.96) -- ( 92.49, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 92.54, 48.96) -- ( 92.54, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 92.56, 48.96) -- ( 92.56, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 92.63, 48.96) -- ( 92.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 92.80, 48.96) -- ( 92.80, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 92.94, 48.96) -- ( 92.94, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 93.12, 48.96) -- ( 93.12, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 93.17, 48.96) -- ( 93.17, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 93.54, 48.96) -- ( 93.54, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 93.64, 48.96) -- ( 93.64, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 93.91, 48.96) -- ( 93.91, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 94.05, 48.96) -- ( 94.05, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 94.30, 48.96) -- ( 94.30, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 94.36, 48.96) -- ( 94.36, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 94.39, 48.96) -- ( 94.39, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 94.41, 48.96) -- ( 94.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 94.75, 48.96) -- ( 94.75, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 95.00, 48.96) -- ( 95.00, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 95.16, 48.96) -- ( 95.16, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 95.19, 48.96) -- ( 95.19, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 95.35, 48.96) -- ( 95.35, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 95.55, 48.96) -- ( 95.55, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 95.59, 48.96) -- ( 95.59, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 96.05, 48.96) -- ( 96.05, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 96.52, 48.96) -- ( 96.52, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 96.78, 48.96) -- ( 96.78, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 96.83, 48.96) -- ( 96.83, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 97.68, 48.96) -- ( 97.68, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 97.70, 48.96) -- ( 97.70, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 98.07, 48.96) -- ( 98.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 98.66, 48.96) -- ( 98.66, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 99.29, 48.96) -- ( 99.29, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 99.43, 48.96) -- ( 99.43, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 99.44, 48.96) -- ( 99.44, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 99.63, 48.96) -- ( 99.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 99.92, 48.96) -- ( 99.92, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (100.02, 48.96) -- (100.02, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (100.99, 48.96) -- (100.99, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (101.06, 48.96) -- (101.06, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (101.14, 48.96) -- (101.14, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (101.64, 48.96) -- (101.64, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (101.69, 48.96) -- (101.69, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (102.63, 48.96) -- (102.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (102.68, 48.96) -- (102.68, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (103.78, 48.96) -- (103.78, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (103.89, 48.96) -- (103.89, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (104.38, 48.96) -- (104.38, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (104.67, 48.96) -- (104.67, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (105.41, 48.96) -- (105.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (105.89, 48.96) -- (105.89, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (106.42, 48.96) -- (106.42, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (106.69, 48.96) -- (106.69, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (106.69, 48.96) -- (106.69, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (106.78, 48.96) -- (106.78, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (106.92, 48.96) -- (106.92, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (107.32, 48.96) -- (107.32, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (107.50, 48.96) -- (107.50, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (107.68, 48.96) -- (107.68, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (109.40, 48.96) -- (109.40, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (109.48, 48.96) -- (109.48, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (109.69, 48.96) -- (109.69, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (110.26, 48.96) -- (110.26, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (110.77, 48.96) -- (110.77, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (111.02, 48.96) -- (111.02, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (111.12, 48.96) -- (111.12, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (112.09, 48.96) -- (112.09, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (112.64, 48.96) -- (112.64, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (113.56, 48.96) -- (113.56, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (113.57, 48.96) -- (113.57, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (115.24, 48.96) -- (115.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (120.96, 48.96) -- (120.96, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (121.46, 48.96) -- (121.46, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (125.14, 48.96) -- (125.14, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (126.89, 48.96) -- (126.89, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (135.63, 48.96) -- (135.63, 51.51);
\end{scope}
\end{tikzpicture}


==> out-med-prob-bma-cholHdlRatio.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-04-15 12:08:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.31}
\definecolor[named]{fillColor}{rgb}{0.75,0.33,0.95}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.39, 48.96) -- (138.73, 48.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.39, 48.96) -- ( 72.39, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.50, 48.96) -- ( 94.50, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (116.61, 48.96) -- (116.61, 44.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (138.73, 48.96) -- (138.73, 44.16);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 72.39, 29.76) {5%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 94.50, 29.76) {10%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (116.61, 29.76) {15%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (138.73, 29.76) {20%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 65.26) -- ( 53.76,124.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 65.26) -- ( 48.96, 65.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 84.87) -- ( 48.96, 84.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76,104.48) -- ( 48.96,104.48);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76,124.10) -- ( 48.96,124.10);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 63.06) {0.00%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16, 82.67) {0.05%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,102.28) {0.10%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.16,121.89) {0.15%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.76, 48.96) --
	(138.78, 48.96) --
	(138.78,138.78) --
	( 53.76,138.78) --
	( 53.76, 48.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.31}
\definecolor[named]{fillColor}{rgb}{0.75,0.33,0.95}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.27, 10.56) {$x_{3}$ (cholesterol/HDL ratio)%
};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.96, 93.87) {$m_{3}(x_{3})$%
};
\end{scope}
\begin{scope}
\path[clip] ( 53.76, 48.96) rectangle (138.78,138.78);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.31}
\definecolor[named]{fillColor}{rgb}{0.75,0.33,0.95}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 56.91, 56.88) --
	( 57.30, 57.13) --
	( 57.70, 57.37) --
	( 58.10, 57.61) --
	( 58.49, 57.86) --
	( 58.89, 58.10) --
	( 59.28, 58.35) --
	( 59.68, 58.59) --
	( 60.07, 58.84) --
	( 60.47, 59.08) --
	( 60.86, 59.33) --
	( 61.26, 59.57) --
	( 61.66, 59.82) --
	( 62.05, 60.06) --
	( 62.45, 60.31) --
	( 62.84, 60.55) --
	( 63.24, 60.80) --
	( 63.63, 61.04) --
	( 64.03, 61.29) --
	( 64.43, 61.53) --
	( 64.82, 61.78) --
	( 65.22, 62.02) --
	( 65.61, 62.27) --
	( 66.01, 62.51) --
	( 66.40, 62.76) --
	( 66.80, 63.00) --
	( 67.19, 63.25) --
	( 67.59, 63.49) --
	( 67.99, 63.74) --
	( 68.38, 63.98) --
	( 68.78, 64.23) --
	( 69.17, 64.48) --
	( 69.57, 64.72) --
	( 69.96, 64.97) --
	( 70.36, 65.22) --
	( 70.75, 65.47) --
	( 71.15, 65.72) --
	( 71.55, 65.97) --
	( 71.94, 66.22) --
	( 72.34, 66.47) --
	( 72.73, 66.72) --
	( 73.13, 66.98) --
	( 73.52, 67.23) --
	( 73.92, 67.48) --
	( 74.31, 67.73) --
	( 74.71, 67.99) --
	( 75.11, 68.24) --
	( 75.50, 68.50) --
	( 75.90, 68.75) --
	( 76.29, 69.01) --
	( 76.69, 69.27) --
	( 77.08, 69.53) --
	( 77.48, 69.79) --
	( 77.88, 70.05) --
	( 78.27, 70.31) --
	( 78.67, 70.57) --
	( 79.06, 70.83) --
	( 79.46, 71.10) --
	( 79.85, 71.36) --
	( 80.25, 71.62) --
	( 80.64, 71.89) --
	( 81.04, 72.15) --
	( 81.44, 72.42) --
	( 81.83, 72.68) --
	( 82.23, 72.95) --
	( 82.62, 73.21) --
	( 83.02, 73.47) --
	( 83.41, 73.74) --
	( 83.81, 74.00) --
	( 84.20, 74.27) --
	( 84.60, 74.53) --
	( 85.00, 74.79) --
	( 85.39, 75.06) --
	( 85.79, 75.32) --
	( 86.18, 75.59) --
	( 86.58, 75.85) --
	( 86.97, 76.11) --
	( 87.37, 76.38) --
	( 87.76, 76.64) --
	( 88.16, 76.90) --
	( 88.56, 77.16) --
	( 88.95, 77.43) --
	( 89.35, 77.69) --
	( 89.74, 77.95) --
	( 90.14, 78.21) --
	( 90.53, 78.47) --
	( 90.93, 78.74) --
	( 91.33, 79.00) --
	( 91.72, 79.26) --
	( 92.12, 79.52) --
	( 92.51, 79.78) --
	( 92.91, 80.04) --
	( 93.30, 80.30) --
	( 93.70, 80.56) --
	( 94.09, 80.82) --
	( 94.49, 81.08) --
	( 94.89, 81.34) --
	( 95.28, 81.60) --
	( 95.68, 81.86) --
	( 96.07, 82.12) --
	( 96.47, 82.38) --
	( 96.86, 82.64) --
	( 97.26, 82.90) --
	( 97.65, 83.16) --
	( 98.05, 83.42) --
	( 98.45, 83.68) --
	( 98.84, 83.94) --
	( 99.24, 84.20) --
	( 99.63, 84.46) --
	(100.03, 84.72) --
	(100.42, 84.97) --
	(100.82, 85.23) --
	(101.21, 85.49) --
	(101.61, 85.75) --
	(102.01, 86.01) --
	(102.40, 86.26) --
	(102.80, 86.52) --
	(103.19, 86.78) --
	(103.59, 87.04) --
	(103.98, 87.29) --
	(104.38, 87.55) --
	(104.78, 87.81) --
	(105.17, 88.07) --
	(105.57, 88.32) --
	(105.96, 88.58) --
	(106.36, 88.84) --
	(106.75, 89.09) --
	(107.15, 89.35) --
	(107.54, 89.60) --
	(107.94, 89.86) --
	(108.34, 90.12) --
	(108.73, 90.37) --
	(109.13, 90.63) --
	(109.52, 90.88) --
	(109.92, 91.14) --
	(110.31, 91.40) --
	(110.71, 91.65) --
	(111.10, 91.91) --
	(111.50, 92.16) --
	(111.90, 92.42) --
	(112.29, 92.67) --
	(112.69, 92.93) --
	(113.08, 93.18) --
	(113.48, 93.43) --
	(113.87, 93.69) --
	(114.27, 93.94) --
	(114.66, 94.20) --
	(115.06, 94.45) --
	(115.46, 94.71) --
	(115.85, 94.96) --
	(116.25, 95.21) --
	(116.64, 95.47) --
	(117.04, 95.72) --
	(117.43, 95.98) --
	(117.83, 96.23) --
	(118.23, 96.48) --
	(118.62, 96.74) --
	(119.02, 96.99) --
	(119.41, 97.24) --
	(119.81, 97.49) --
	(120.20, 97.75) --
	(120.60, 98.00) --
	(120.99, 98.25) --
	(121.39, 98.51) --
	(121.79, 98.76) --
	(122.18, 99.01) --
	(122.58, 99.26) --
	(122.97, 99.51) --
	(123.37, 99.77) --
	(123.76,100.02) --
	(124.16,100.27) --
	(124.55,100.52) --
	(124.95,100.77) --
	(125.35,101.03) --
	(125.74,101.28) --
	(126.14,101.53) --
	(126.53,101.78) --
	(126.93,102.03) --
	(127.32,102.28) --
	(127.72,102.54) --
	(128.11,102.79) --
	(128.51,103.04) --
	(128.91,103.29) --
	(129.30,103.54) --
	(129.70,103.79) --
	(130.09,104.04) --
	(130.49,104.29) --
	(130.88,104.54) --
	(131.28,104.79) --
	(131.68,105.04) --
	(132.07,105.29) --
	(132.47,105.54) --
	(132.86,105.79) --
	(133.26,106.04) --
	(133.65,106.29) --
	(134.05,106.54) --
	(134.44,106.79) --
	(134.84,107.04) --
	(135.24,107.29) --
	(135.63,107.54);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 56.91, 53.45) --
	( 57.30, 53.80) --
	( 57.70, 54.15) --
	( 58.10, 54.52) --
	( 58.49, 54.88) --
	( 58.89, 55.24) --
	( 59.28, 55.59) --
	( 59.68, 55.94) --
	( 60.07, 56.29) --
	( 60.47, 56.64) --
	( 60.86, 56.99) --
	( 61.26, 57.34) --
	( 61.66, 57.69) --
	( 62.05, 58.03) --
	( 62.45, 58.38) --
	( 62.84, 58.73) --
	( 63.24, 59.07) --
	( 63.63, 59.42) --
	( 64.03, 59.77) --
	( 64.43, 60.11) --
	( 64.82, 60.46) --
	( 65.22, 60.80) --
	( 65.61, 61.13) --
	( 66.01, 61.46) --
	( 66.40, 61.79) --
	( 66.80, 62.11) --
	( 67.19, 62.42) --
	( 67.59, 62.72) --
	( 67.99, 63.01) --
	( 68.38, 63.24) --
	( 68.78, 63.44) --
	( 69.17, 63.61) --
	( 69.57, 63.79) --
	( 69.96, 63.99) --
	( 70.36, 64.19) --
	( 70.75, 64.38) --
	( 71.15, 64.57) --
	( 71.55, 64.77) --
	( 71.94, 64.97) --
	( 72.34, 65.19) --
	( 72.73, 65.40) --
	( 73.13, 65.63) --
	( 73.52, 65.84) --
	( 73.92, 66.09) --
	( 74.31, 66.28) --
	( 74.71, 66.48) --
	( 75.11, 66.70) --
	( 75.50, 66.91) --
	( 75.90, 67.08) --
	( 76.29, 67.29) --
	( 76.69, 67.50) --
	( 77.08, 67.71) --
	( 77.48, 67.92) --
	( 77.88, 68.11) --
	( 78.27, 68.30) --
	( 78.67, 68.47) --
	( 79.06, 68.66) --
	( 79.46, 68.85) --
	( 79.85, 69.05) --
	( 80.25, 69.25) --
	( 80.64, 69.44) --
	( 81.04, 69.63) --
	( 81.44, 69.81) --
	( 81.83, 69.97) --
	( 82.23, 70.14) --
	( 82.62, 70.33) --
	( 83.02, 70.51) --
	( 83.41, 70.67) --
	( 83.81, 70.85) --
	( 84.20, 71.01) --
	( 84.60, 71.17) --
	( 85.00, 71.34) --
	( 85.39, 71.50) --
	( 85.79, 71.67) --
	( 86.18, 71.83) --
	( 86.58, 71.99) --
	( 86.97, 72.16) --
	( 87.37, 72.32) --
	( 87.76, 72.49) --
	( 88.16, 72.66) --
	( 88.56, 72.82) --
	( 88.95, 72.99) --
	( 89.35, 73.16) --
	( 89.74, 73.32) --
	( 90.14, 73.48) --
	( 90.53, 73.65) --
	( 90.93, 73.81) --
	( 91.33, 73.98) --
	( 91.72, 74.15) --
	( 92.12, 74.31) --
	( 92.51, 74.48) --
	( 92.91, 74.64) --
	( 93.30, 74.81) --
	( 93.70, 74.98) --
	( 94.09, 75.13) --
	( 94.49, 75.30) --
	( 94.89, 75.46) --
	( 95.28, 75.63) --
	( 95.68, 75.79) --
	( 96.07, 75.95) --
	( 96.47, 76.12) --
	( 96.86, 76.28) --
	( 97.26, 76.45) --
	( 97.65, 76.61) --
	( 98.05, 76.78) --
	( 98.45, 76.94) --
	( 98.84, 77.10) --
	( 99.24, 77.27) --
	( 99.63, 77.43) --
	(100.03, 77.60) --
	(100.42, 77.76) --
	(100.82, 77.93) --
	(101.21, 78.09) --
	(101.61, 78.25) --
	(102.01, 78.42) --
	(102.40, 78.58) --
	(102.80, 78.75) --
	(103.19, 78.91) --
	(103.59, 79.07) --
	(103.98, 79.24) --
	(104.38, 79.40) --
	(104.78, 79.57) --
	(105.17, 79.73) --
	(105.57, 79.89) --
	(105.96, 80.06) --
	(106.36, 80.22) --
	(106.75, 80.38) --
	(107.15, 80.55) --
	(107.54, 80.71) --
	(107.94, 80.87) --
	(108.34, 81.03) --
	(108.73, 81.19) --
	(109.13, 81.35) --
	(109.52, 81.52) --
	(109.92, 81.68) --
	(110.31, 81.84) --
	(110.71, 82.01) --
	(111.10, 82.17) --
	(111.50, 82.31) --
	(111.90, 82.47) --
	(112.29, 82.63) --
	(112.69, 82.80) --
	(113.08, 82.96) --
	(113.48, 83.12) --
	(113.87, 83.27) --
	(114.27, 83.42) --
	(114.66, 83.58) --
	(115.06, 83.74) --
	(115.46, 83.89) --
	(115.85, 84.03) --
	(116.25, 84.19) --
	(116.64, 84.33) --
	(117.04, 84.50) --
	(117.43, 84.66) --
	(117.83, 84.82) --
	(118.23, 84.98) --
	(118.62, 85.15) --
	(119.02, 85.29) --
	(119.41, 85.45) --
	(119.81, 85.61) --
	(120.20, 85.77) --
	(120.60, 85.92) --
	(120.99, 86.05) --
	(121.39, 86.21) --
	(121.79, 86.35) --
	(122.18, 86.47) --
	(122.58, 86.63) --
	(122.97, 86.79) --
	(123.37, 86.95) --
	(123.76, 87.12) --
	(124.16, 87.26) --
	(124.55, 87.40) --
	(124.95, 87.54) --
	(125.35, 87.68) --
	(125.74, 87.84) --
	(126.14, 87.98) --
	(126.53, 88.11) --
	(126.93, 88.27) --
	(127.32, 88.43) --
	(127.72, 88.58) --
	(128.11, 88.74) --
	(128.51, 88.88) --
	(128.91, 89.03) --
	(129.30, 89.16) --
	(129.70, 89.28) --
	(130.09, 89.42) --
	(130.49, 89.59) --
	(130.88, 89.76) --
	(131.28, 89.90) --
	(131.68, 90.06) --
	(132.07, 90.17) --
	(132.47, 90.29) --
	(132.86, 90.43) --
	(133.26, 90.48) --
	(133.65, 90.63) --
	(134.05, 90.74) --
	(134.44, 90.89) --
	(134.84, 91.02) --
	(135.24, 91.15) --
	(135.63, 91.28);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 56.91, 60.99) --
	( 57.30, 61.09) --
	( 57.70, 61.16) --
	( 58.10, 61.26) --
	( 58.49, 61.35) --
	( 58.89, 61.48) --
	( 59.28, 61.59) --
	( 59.68, 61.68) --
	( 60.07, 61.78) --
	( 60.47, 61.86) --
	( 60.86, 61.96) --
	( 61.26, 62.07) --
	( 61.66, 62.17) --
	( 62.05, 62.28) --
	( 62.45, 62.38) --
	( 62.84, 62.47) --
	( 63.24, 62.59) --
	( 63.63, 62.73) --
	( 64.03, 62.87) --
	( 64.43, 63.01) --
	( 64.82, 63.14) --
	( 65.22, 63.27) --
	( 65.61, 63.42) --
	( 66.01, 63.57) --
	( 66.40, 63.71) --
	( 66.80, 63.87) --
	( 67.19, 64.02) --
	( 67.59, 64.17) --
	( 67.99, 64.34) --
	( 68.38, 64.50) --
	( 68.78, 64.66) --
	( 69.17, 64.82) --
	( 69.57, 64.98) --
	( 69.96, 65.13) --
	( 70.36, 65.31) --
	( 70.75, 65.66) --
	( 71.15, 66.01) --
	( 71.55, 66.36) --
	( 71.94, 66.70) --
	( 72.34, 67.05) --
	( 72.73, 67.39) --
	( 73.13, 67.73) --
	( 73.52, 68.08) --
	( 73.92, 68.42) --
	( 74.31, 68.77) --
	( 74.71, 69.11) --
	( 75.11, 69.46) --
	( 75.50, 69.80) --
	( 75.90, 70.15) --
	( 76.29, 70.50) --
	( 76.69, 70.84) --
	( 77.08, 71.19) --
	( 77.48, 71.54) --
	( 77.88, 71.90) --
	( 78.27, 72.25) --
	( 78.67, 72.62) --
	( 79.06, 72.97) --
	( 79.46, 73.33) --
	( 79.85, 73.68) --
	( 80.25, 74.05) --
	( 80.64, 74.42) --
	( 81.04, 74.80) --
	( 81.44, 75.17) --
	( 81.83, 75.54) --
	( 82.23, 75.89) --
	( 82.62, 76.28) --
	( 83.02, 76.67) --
	( 83.41, 77.05) --
	( 83.81, 77.43) --
	( 84.20, 77.83) --
	( 84.60, 78.23) --
	( 85.00, 78.61) --
	( 85.39, 79.01) --
	( 85.79, 79.42) --
	( 86.18, 79.82) --
	( 86.58, 80.19) --
	( 86.97, 80.61) --
	( 87.37, 81.01) --
	( 87.76, 81.40) --
	( 88.16, 81.77) --
	( 88.56, 82.17) --
	( 88.95, 82.54) --
	( 89.35, 82.92) --
	( 89.74, 83.31) --
	( 90.14, 83.71) --
	( 90.53, 84.09) --
	( 90.93, 84.47) --
	( 91.33, 84.84) --
	( 91.72, 85.23) --
	( 92.12, 85.61) --
	( 92.51, 85.99) --
	( 92.91, 86.39) --
	( 93.30, 86.76) --
	( 93.70, 87.10) --
	( 94.09, 87.53) --
	( 94.49, 87.90) --
	( 94.89, 88.29) --
	( 95.28, 88.67) --
	( 95.68, 89.05) --
	( 96.07, 89.42) --
	( 96.47, 89.79) --
	( 96.86, 90.16) --
	( 97.26, 90.53) --
	( 97.65, 90.91) --
	( 98.05, 91.27) --
	( 98.45, 91.64) --
	( 98.84, 92.01) --
	( 99.24, 92.34) --
	( 99.63, 92.71) --
	(100.03, 93.08) --
	(100.42, 93.46) --
	(100.82, 93.83) --
	(101.21, 94.20) --
	(101.61, 94.53) --
	(102.01, 94.89) --
	(102.40, 95.21) --
	(102.80, 95.56) --
	(103.19, 95.93) --
	(103.59, 96.30) --
	(103.98, 96.66) --
	(104.38, 97.02) --
	(104.78, 97.36) --
	(105.17, 97.73) --
	(105.57, 98.09) --
	(105.96, 98.46) --
	(106.36, 98.82) --
	(106.75, 99.19) --
	(107.15, 99.53) --
	(107.54, 99.90) --
	(107.94,100.27) --
	(108.34,100.62) --
	(108.73,100.99) --
	(109.13,101.34) --
	(109.52,101.67) --
	(109.92,102.00) --
	(110.31,102.37) --
	(110.71,102.75) --
	(111.10,103.10) --
	(111.50,103.47) --
	(111.90,103.81) --
	(112.29,104.20) --
	(112.69,104.54) --
	(113.08,104.91) --
	(113.48,105.28) --
	(113.87,105.62) --
	(114.27,105.95) --
	(114.66,106.33) --
	(115.06,106.68) --
	(115.46,107.02) --
	(115.85,107.38) --
	(116.25,107.74) --
	(116.64,108.13) --
	(117.04,108.46) --
	(117.43,108.83) --
	(117.83,109.17) --
	(118.23,109.53) --
	(118.62,109.89) --
	(119.02,110.25) --
	(119.41,110.61) --
	(119.81,110.97) --
	(120.20,111.34) --
	(120.60,111.63) --
	(120.99,111.99) --
	(121.39,112.37) --
	(121.79,112.72) --
	(122.18,113.09) --
	(122.58,113.45) --
	(122.97,113.82) --
	(123.37,114.18) --
	(123.76,114.49) --
	(124.16,114.89) --
	(124.55,115.27) --
	(124.95,115.64) --
	(125.35,116.01) --
	(125.74,116.40) --
	(126.14,116.83) --
	(126.53,117.19) --
	(126.93,117.56) --
	(127.32,117.92) --
	(127.72,118.29) --
	(128.11,118.65) --
	(128.51,119.02) --
	(128.91,119.40) --
	(129.30,119.78) --
	(129.70,120.15) --
	(130.09,120.53) --
	(130.49,120.91) --
	(130.88,121.31) --
	(131.28,121.69) --
	(131.68,122.06) --
	(132.07,122.46) --
	(132.47,122.82) --
	(132.86,123.19) --
	(133.26,123.57) --
	(133.65,123.93) --
	(134.05,124.31) --
	(134.44,124.68) --
	(134.84,125.05) --
	(135.24,125.43) --
	(135.63,125.79);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 56.91, 52.29) --
	( 57.30, 52.68) --
	( 57.70, 53.09) --
	( 58.10, 53.50) --
	( 58.49, 53.89) --
	( 58.89, 54.29) --
	( 59.28, 54.70) --
	( 59.68, 55.10) --
	( 60.07, 55.48) --
	( 60.47, 55.89) --
	( 60.86, 56.29) --
	( 61.26, 56.67) --
	( 61.66, 57.05) --
	( 62.05, 57.42) --
	( 62.45, 57.82) --
	( 62.84, 58.21) --
	( 63.24, 58.58) --
	( 63.63, 58.95) --
	( 64.03, 59.33) --
	( 64.43, 59.70) --
	( 64.82, 60.08) --
	( 65.22, 60.44) --
	( 65.61, 60.80) --
	( 66.01, 61.15) --
	( 66.40, 61.47) --
	( 66.80, 61.81) --
	( 67.19, 62.05) --
	( 67.59, 62.23) --
	( 67.99, 62.32) --
	( 68.38, 62.42) --
	( 68.78, 62.53) --
	( 69.17, 62.65) --
	( 69.57, 62.80) --
	( 69.96, 62.92) --
	( 70.36, 63.11) --
	( 70.75, 63.27) --
	( 71.15, 63.45) --
	( 71.55, 63.67) --
	( 71.94, 63.80) --
	( 72.34, 63.97) --
	( 72.73, 64.22) --
	( 73.13, 64.40) --
	( 73.52, 64.53) --
	( 73.92, 64.77) --
	( 74.31, 64.99) --
	( 74.71, 65.23) --
	( 75.11, 65.45) --
	( 75.50, 65.71) --
	( 75.90, 65.97) --
	( 76.29, 66.18) --
	( 76.69, 66.39) --
	( 77.08, 66.66) --
	( 77.48, 66.94) --
	( 77.88, 67.24) --
	( 78.27, 67.48) --
	( 78.67, 67.68) --
	( 79.06, 67.91) --
	( 79.46, 68.15) --
	( 79.85, 68.34) --
	( 80.25, 68.50) --
	( 80.64, 68.68) --
	( 81.04, 68.82) --
	( 81.44, 68.98) --
	( 81.83, 69.13) --
	( 82.23, 69.27) --
	( 82.62, 69.40) --
	( 83.02, 69.53) --
	( 83.41, 69.68) --
	( 83.81, 69.82) --
	( 84.20, 69.95) --
	( 84.60, 70.08) --
	( 85.00, 70.22) --
	( 85.39, 70.35) --
	( 85.79, 70.48) --
	( 86.18, 70.63) --
	( 86.58, 70.76) --
	( 86.97, 70.90) --
	( 87.37, 71.03) --
	( 87.76, 71.17) --
	( 88.16, 71.31) --
	( 88.56, 71.45) --
	( 88.95, 71.58) --
	( 89.35, 71.72) --
	( 89.74, 71.86) --
	( 90.14, 72.02) --
	( 90.53, 72.14) --
	( 90.93, 72.26) --
	( 91.33, 72.45) --
	( 91.72, 72.58) --
	( 92.12, 72.72) --
	( 92.51, 72.85) --
	( 92.91, 72.99) --
	( 93.30, 73.12) --
	( 93.70, 73.26) --
	( 94.09, 73.36) --
	( 94.49, 73.47) --
	( 94.89, 73.60) --
	( 95.28, 73.74) --
	( 95.68, 73.87) --
	( 96.07, 74.01) --
	( 96.47, 74.14) --
	( 96.86, 74.27) --
	( 97.26, 74.41) --
	( 97.65, 74.54) --
	( 98.05, 74.68) --
	( 98.45, 74.81) --
	( 98.84, 74.95) --
	( 99.24, 75.08) --
	( 99.63, 75.21) --
	(100.03, 75.35) --
	(100.42, 75.48) --
	(100.82, 75.62) --
	(101.21, 75.75) --
	(101.61, 75.89) --
	(102.01, 76.02) --
	(102.40, 76.15) --
	(102.80, 76.28) --
	(103.19, 76.41) --
	(103.59, 76.55) --
	(103.98, 76.68) --
	(104.38, 76.79) --
	(104.78, 76.92) --
	(105.17, 77.06) --
	(105.57, 77.19) --
	(105.96, 77.33) --
	(106.36, 77.46) --
	(106.75, 77.59) --
	(107.15, 77.73) --
	(107.54, 77.84) --
	(107.94, 77.98) --
	(108.34, 78.11) --
	(108.73, 78.25) --
	(109.13, 78.38) --
	(109.52, 78.50) --
	(109.92, 78.62) --
	(110.31, 78.76) --
	(110.71, 78.89) --
	(111.10, 79.03) --
	(111.50, 79.16) --
	(111.90, 79.29) --
	(112.29, 79.43) --
	(112.69, 79.56) --
	(113.08, 79.64) --
	(113.48, 79.77) --
	(113.87, 79.90) --
	(114.27, 80.03) --
	(114.66, 80.16) --
	(115.06, 80.19) --
	(115.46, 80.32) --
	(115.85, 80.45) --
	(116.25, 80.56) --
	(116.64, 80.69) --
	(117.04, 80.82) --
	(117.43, 80.95) --
	(117.83, 81.03) --
	(118.23, 81.16) --
	(118.62, 81.29) --
	(119.02, 81.42) --
	(119.41, 81.55) --
	(119.81, 81.68) --
	(120.20, 81.81) --
	(120.60, 81.88) --
	(120.99, 81.98) --
	(121.39, 82.11) --
	(121.79, 82.24) --
	(122.18, 82.38) --
	(122.58, 82.51) --
	(122.97, 82.64) --
	(123.37, 82.77) --
	(123.76, 82.80) --
	(124.16, 82.93) --
	(124.55, 82.94) --
	(124.95, 83.07) --
	(125.35, 83.20) --
	(125.74, 83.33) --
	(126.14, 83.43) --
	(126.53, 83.53) --
	(126.93, 83.66) --
	(127.32, 83.79) --
	(127.72, 83.89) --
	(128.11, 84.01) --
	(128.51, 84.07) --
	(128.91, 84.15) --
	(129.30, 84.20) --
	(129.70, 84.30) --
	(130.09, 84.43) --
	(130.49, 84.48) --
	(130.88, 84.61) --
	(131.28, 84.73) --
	(131.68, 84.86) --
	(132.07, 84.99) --
	(132.47, 85.01) --
	(132.86, 85.09) --
	(133.26, 85.16) --
	(133.65, 85.24) --
	(134.05, 85.22) --
	(134.44, 85.14) --
	(134.84, 85.23) --
	(135.24, 85.35) --
	(135.63, 85.25);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 56.91, 64.75) --
	( 57.30, 64.54) --
	( 57.70, 64.47) --
	( 58.10, 64.33) --
	( 58.49, 64.22) --
	( 58.89, 64.04) --
	( 59.28, 63.81) --
	( 59.68, 63.82) --
	( 60.07, 63.70) --
	( 60.47, 63.55) --
	( 60.86, 63.43) --
	( 61.26, 63.37) --
	( 61.66, 63.30) --
	( 62.05, 63.31) --
	( 62.45, 63.32) --
	( 62.84, 63.34) --
	( 63.24, 63.34) --
	( 63.63, 63.39) --
	( 64.03, 63.50) --
	( 64.43, 63.54) --
	( 64.82, 63.65) --
	( 65.22, 63.79) --
	( 65.61, 63.87) --
	( 66.01, 63.97) --
	( 66.40, 64.08) --
	( 66.80, 64.17) --
	( 67.19, 64.29) --
	( 67.59, 64.42) --
	( 67.99, 64.56) --
	( 68.38, 64.70) --
	( 68.78, 64.85) --
	( 69.17, 65.06) --
	( 69.57, 65.30) --
	( 69.96, 65.53) --
	( 70.36, 65.71) --
	( 70.75, 65.95) --
	( 71.15, 66.22) --
	( 71.55, 66.50) --
	( 71.94, 66.85) --
	( 72.34, 67.22) --
	( 72.73, 67.58) --
	( 73.13, 67.94) --
	( 73.52, 68.32) --
	( 73.92, 68.68) --
	( 74.31, 69.05) --
	( 74.71, 69.42) --
	( 75.11, 69.79) --
	( 75.50, 70.16) --
	( 75.90, 70.54) --
	( 76.29, 70.91) --
	( 76.69, 71.29) --
	( 77.08, 71.66) --
	( 77.48, 72.04) --
	( 77.88, 72.42) --
	( 78.27, 72.81) --
	( 78.67, 73.21) --
	( 79.06, 73.63) --
	( 79.46, 74.02) --
	( 79.85, 74.44) --
	( 80.25, 74.83) --
	( 80.64, 75.23) --
	( 81.04, 75.62) --
	( 81.44, 76.02) --
	( 81.83, 76.45) --
	( 82.23, 76.84) --
	( 82.62, 77.28) --
	( 83.02, 77.74) --
	( 83.41, 78.14) --
	( 83.81, 78.54) --
	( 84.20, 79.04) --
	( 84.60, 79.47) --
	( 85.00, 79.90) --
	( 85.39, 80.47) --
	( 85.79, 80.98) --
	( 86.18, 81.47) --
	( 86.58, 81.97) --
	( 86.97, 82.48) --
	( 87.37, 82.96) --
	( 87.76, 83.45) --
	( 88.16, 84.00) --
	( 88.56, 84.55) --
	( 88.95, 85.07) --
	( 89.35, 85.62) --
	( 89.74, 86.15) --
	( 90.14, 86.63) --
	( 90.53, 87.04) --
	( 90.93, 87.48) --
	( 91.33, 87.87) --
	( 91.72, 88.36) --
	( 92.12, 88.85) --
	( 92.51, 89.37) --
	( 92.91, 89.92) --
	( 93.30, 90.37) --
	( 93.70, 90.79) --
	( 94.09, 91.35) --
	( 94.49, 91.83) --
	( 94.89, 92.31) --
	( 95.28, 92.78) --
	( 95.68, 93.15) --
	( 96.07, 93.68) --
	( 96.47, 94.11) --
	( 96.86, 94.52) --
	( 97.26, 94.99) --
	( 97.65, 95.44) --
	( 98.05, 95.86) --
	( 98.45, 96.21) --
	( 98.84, 96.57) --
	( 99.24, 96.88) --
	( 99.63, 97.28) --
	(100.03, 97.69) --
	(100.42, 98.16) --
	(100.82, 98.56) --
	(101.21, 98.99) --
	(101.61, 99.37) --
	(102.01, 99.68) --
	(102.40,100.03) --
	(102.80,100.41) --
	(103.19,100.67) --
	(103.59,101.22) --
	(103.98,101.56) --
	(104.38,101.87) --
	(104.78,102.21) --
	(105.17,102.63) --
	(105.57,102.98) --
	(105.96,103.53) --
	(106.36,104.01) --
	(106.75,104.22) --
	(107.15,104.70) --
	(107.54,105.12) --
	(107.94,105.38) --
	(108.34,105.81) --
	(108.73,106.28) --
	(109.13,106.65) --
	(109.52,107.04) --
	(109.92,107.43) --
	(110.31,107.77) --
	(110.71,108.16) --
	(111.10,108.73) --
	(111.50,109.16) --
	(111.90,109.63) --
	(112.29,110.00) --
	(112.69,110.42) --
	(113.08,110.57) --
	(113.48,110.99) --
	(113.87,111.41) --
	(114.27,111.83) --
	(114.66,112.26) --
	(115.06,112.66) --
	(115.46,112.97) --
	(115.85,113.39) --
	(116.25,113.82) --
	(116.64,114.25) --
	(117.04,114.58) --
	(117.43,114.98) --
	(117.83,115.19) --
	(118.23,115.55) --
	(118.62,115.95) --
	(119.02,116.34) --
	(119.41,116.76) --
	(119.81,117.14) --
	(120.20,117.53) --
	(120.60,117.93) --
	(120.99,118.33) --
	(121.39,118.73) --
	(121.79,119.18) --
	(122.18,119.59) --
	(122.58,120.02) --
	(122.97,120.55) --
	(123.37,120.91) --
	(123.76,121.32) --
	(124.16,121.77) --
	(124.55,122.22) --
	(124.95,122.57) --
	(125.35,122.98) --
	(125.74,123.49) --
	(126.14,123.93) --
	(126.53,124.43) --
	(126.93,124.94) --
	(127.32,125.44) --
	(127.72,125.90) --
	(128.11,126.31) --
	(128.51,126.84) --
	(128.91,127.33) --
	(129.30,127.66) --
	(129.70,128.07) --
	(130.09,128.48) --
	(130.49,128.95) --
	(130.88,129.50) --
	(131.28,130.02) --
	(131.68,130.54) --
	(132.07,131.05) --
	(132.47,131.59) --
	(132.86,132.00) --
	(133.26,132.20) --
	(133.65,132.71) --
	(134.05,133.26) --
	(134.44,133.94) --
	(134.84,134.54) --
	(135.24,134.99) --
	(135.63,135.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.97,0.64,0.31}
\definecolor[named]{fillColor}{rgb}{0.75,0.33,0.95}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 56.84, 48.96) -- ( 56.84, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 58.76, 48.96) -- ( 58.76, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 59.18, 48.96) -- ( 59.18, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 59.52, 48.96) -- ( 59.52, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 59.92, 48.96) -- ( 59.92, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 59.96, 48.96) -- ( 59.96, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 60.01, 48.96) -- ( 60.01, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 60.09, 48.96) -- ( 60.09, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 60.41, 48.96) -- ( 60.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 60.45, 48.96) -- ( 60.45, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 60.80, 48.96) -- ( 60.80, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 60.82, 48.96) -- ( 60.82, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 60.86, 48.96) -- ( 60.86, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 60.86, 48.96) -- ( 60.86, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 60.87, 48.96) -- ( 60.87, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 60.94, 48.96) -- ( 60.94, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.26, 48.96) -- ( 61.26, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.30, 48.96) -- ( 61.30, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.37, 48.96) -- ( 61.37, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.37, 48.96) -- ( 61.37, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.38, 48.96) -- ( 61.38, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.71, 48.96) -- ( 61.71, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.71, 48.96) -- ( 61.71, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.72, 48.96) -- ( 61.72, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.73, 48.96) -- ( 61.73, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.74, 48.96) -- ( 61.74, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.75, 48.96) -- ( 61.75, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.77, 48.96) -- ( 61.77, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.78, 48.96) -- ( 61.78, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.80, 48.96) -- ( 61.80, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 61.83, 48.96) -- ( 61.83, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.13, 48.96) -- ( 62.13, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.15, 48.96) -- ( 62.15, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.17, 48.96) -- ( 62.17, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.18, 48.96) -- ( 62.18, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.22, 48.96) -- ( 62.22, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.26, 48.96) -- ( 62.26, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.27, 48.96) -- ( 62.27, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.61, 48.96) -- ( 62.61, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.61, 48.96) -- ( 62.61, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.62, 48.96) -- ( 62.62, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.66, 48.96) -- ( 62.66, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.68, 48.96) -- ( 62.68, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.68, 48.96) -- ( 62.68, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.71, 48.96) -- ( 62.71, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.73, 48.96) -- ( 62.73, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 62.74, 48.96) -- ( 62.74, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.03, 48.96) -- ( 63.03, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.07, 48.96) -- ( 63.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.09, 48.96) -- ( 63.09, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.09, 48.96) -- ( 63.09, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.10, 48.96) -- ( 63.10, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.10, 48.96) -- ( 63.10, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.12, 48.96) -- ( 63.12, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.12, 48.96) -- ( 63.12, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.13, 48.96) -- ( 63.13, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.13, 48.96) -- ( 63.13, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.15, 48.96) -- ( 63.15, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.16, 48.96) -- ( 63.16, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.46, 48.96) -- ( 63.46, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.48, 48.96) -- ( 63.48, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.48, 48.96) -- ( 63.48, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.50, 48.96) -- ( 63.50, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.53, 48.96) -- ( 63.53, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.56, 48.96) -- ( 63.56, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.56, 48.96) -- ( 63.56, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.58, 48.96) -- ( 63.58, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.59, 48.96) -- ( 63.59, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.61, 48.96) -- ( 63.61, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.61, 48.96) -- ( 63.61, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.62, 48.96) -- ( 63.62, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.62, 48.96) -- ( 63.62, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.62, 48.96) -- ( 63.62, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.92, 48.96) -- ( 63.92, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.92, 48.96) -- ( 63.92, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.94, 48.96) -- ( 63.94, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.95, 48.96) -- ( 63.95, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.95, 48.96) -- ( 63.95, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.96, 48.96) -- ( 63.96, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.96, 48.96) -- ( 63.96, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.98, 48.96) -- ( 63.98, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.98, 48.96) -- ( 63.98, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 63.99, 48.96) -- ( 63.99, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.00, 48.96) -- ( 64.00, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.00, 48.96) -- ( 64.00, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.07, 48.96) -- ( 64.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.35, 48.96) -- ( 64.35, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.36, 48.96) -- ( 64.36, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.39, 48.96) -- ( 64.39, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.40, 48.96) -- ( 64.40, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.41, 48.96) -- ( 64.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.42, 48.96) -- ( 64.42, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.47, 48.96) -- ( 64.47, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.50, 48.96) -- ( 64.50, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.51, 48.96) -- ( 64.51, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.51, 48.96) -- ( 64.51, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.80, 48.96) -- ( 64.80, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.82, 48.96) -- ( 64.82, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.87, 48.96) -- ( 64.87, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.87, 48.96) -- ( 64.87, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.87, 48.96) -- ( 64.87, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.88, 48.96) -- ( 64.88, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.89, 48.96) -- ( 64.89, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.91, 48.96) -- ( 64.91, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.91, 48.96) -- ( 64.91, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.95, 48.96) -- ( 64.95, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 64.95, 48.96) -- ( 64.95, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.25, 48.96) -- ( 65.25, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.29, 48.96) -- ( 65.29, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.30, 48.96) -- ( 65.30, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.30, 48.96) -- ( 65.30, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.32, 48.96) -- ( 65.32, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.34, 48.96) -- ( 65.34, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.36, 48.96) -- ( 65.36, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.37, 48.96) -- ( 65.37, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.73, 48.96) -- ( 65.73, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.77, 48.96) -- ( 65.77, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.77, 48.96) -- ( 65.77, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.78, 48.96) -- ( 65.78, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.79, 48.96) -- ( 65.79, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.84, 48.96) -- ( 65.84, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.11, 48.96) -- ( 66.11, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.14, 48.96) -- ( 66.14, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.16, 48.96) -- ( 66.16, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.16, 48.96) -- ( 66.16, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.18, 48.96) -- ( 66.18, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.19, 48.96) -- ( 66.19, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.19, 48.96) -- ( 66.19, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.20, 48.96) -- ( 66.20, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.22, 48.96) -- ( 66.22, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.24, 48.96) -- ( 66.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.24, 48.96) -- ( 66.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.24, 48.96) -- ( 66.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.24, 48.96) -- ( 66.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.27, 48.96) -- ( 66.27, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.27, 48.96) -- ( 66.27, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.57, 48.96) -- ( 66.57, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.59, 48.96) -- ( 66.59, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.59, 48.96) -- ( 66.59, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.63, 48.96) -- ( 66.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.63, 48.96) -- ( 66.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.64, 48.96) -- ( 66.64, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.65, 48.96) -- ( 66.65, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.70, 48.96) -- ( 66.70, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 66.72, 48.96) -- ( 66.72, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.00, 48.96) -- ( 67.00, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.01, 48.96) -- ( 67.01, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.03, 48.96) -- ( 67.03, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.05, 48.96) -- ( 67.05, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.07, 48.96) -- ( 67.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.09, 48.96) -- ( 67.09, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.13, 48.96) -- ( 67.13, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.14, 48.96) -- ( 67.14, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.16, 48.96) -- ( 67.16, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.47, 48.96) -- ( 67.47, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.51, 48.96) -- ( 67.51, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.51, 48.96) -- ( 67.51, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.52, 48.96) -- ( 67.52, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.52, 48.96) -- ( 67.52, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.52, 48.96) -- ( 67.52, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.55, 48.96) -- ( 67.55, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.55, 48.96) -- ( 67.55, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.56, 48.96) -- ( 67.56, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.57, 48.96) -- ( 67.57, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.61, 48.96) -- ( 67.61, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.91, 48.96) -- ( 67.91, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.91, 48.96) -- ( 67.91, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.93, 48.96) -- ( 67.93, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.96, 48.96) -- ( 67.96, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.97, 48.96) -- ( 67.97, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.99, 48.96) -- ( 67.99, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.00, 48.96) -- ( 68.00, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.04, 48.96) -- ( 68.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.34, 48.96) -- ( 68.34, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.35, 48.96) -- ( 68.35, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.35, 48.96) -- ( 68.35, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.37, 48.96) -- ( 68.37, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.38, 48.96) -- ( 68.38, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.41, 48.96) -- ( 68.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.42, 48.96) -- ( 68.42, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.44, 48.96) -- ( 68.44, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.44, 48.96) -- ( 68.44, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.44, 48.96) -- ( 68.44, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.45, 48.96) -- ( 68.45, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.47, 48.96) -- ( 68.47, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.79, 48.96) -- ( 68.79, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.83, 48.96) -- ( 68.83, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.84, 48.96) -- ( 68.84, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.86, 48.96) -- ( 68.86, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.86, 48.96) -- ( 68.86, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 68.89, 48.96) -- ( 68.89, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.22, 48.96) -- ( 69.22, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.24, 48.96) -- ( 69.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.24, 48.96) -- ( 69.24, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.25, 48.96) -- ( 69.25, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.26, 48.96) -- ( 69.26, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.30, 48.96) -- ( 69.30, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.32, 48.96) -- ( 69.32, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.32, 48.96) -- ( 69.32, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.33, 48.96) -- ( 69.33, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.34, 48.96) -- ( 69.34, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.34, 48.96) -- ( 69.34, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.69, 48.96) -- ( 69.69, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.72, 48.96) -- ( 69.72, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.73, 48.96) -- ( 69.73, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.76, 48.96) -- ( 69.76, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.81, 48.96) -- ( 69.81, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 69.81, 48.96) -- ( 69.81, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.10, 48.96) -- ( 70.10, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.11, 48.96) -- ( 70.11, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.12, 48.96) -- ( 70.12, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.14, 48.96) -- ( 70.14, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.21, 48.96) -- ( 70.21, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.23, 48.96) -- ( 70.23, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.26, 48.96) -- ( 70.26, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.26, 48.96) -- ( 70.26, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.60, 48.96) -- ( 70.60, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.61, 48.96) -- ( 70.61, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.63, 48.96) -- ( 70.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.63, 48.96) -- ( 70.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.64, 48.96) -- ( 70.64, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.66, 48.96) -- ( 70.66, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.69, 48.96) -- ( 70.69, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.70, 48.96) -- ( 70.70, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 70.97, 48.96) -- ( 70.97, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.03, 48.96) -- ( 71.03, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.03, 48.96) -- ( 71.03, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.06, 48.96) -- ( 71.06, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.07, 48.96) -- ( 71.07, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.08, 48.96) -- ( 71.08, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.11, 48.96) -- ( 71.11, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.12, 48.96) -- ( 71.12, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.15, 48.96) -- ( 71.15, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.43, 48.96) -- ( 71.43, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.44, 48.96) -- ( 71.44, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.47, 48.96) -- ( 71.47, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.47, 48.96) -- ( 71.47, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.47, 48.96) -- ( 71.47, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.48, 48.96) -- ( 71.48, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.54, 48.96) -- ( 71.54, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.93, 48.96) -- ( 71.93, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.94, 48.96) -- ( 71.94, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.94, 48.96) -- ( 71.94, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.94, 48.96) -- ( 71.94, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.95, 48.96) -- ( 71.95, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 71.97, 48.96) -- ( 71.97, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.00, 48.96) -- ( 72.00, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.01, 48.96) -- ( 72.01, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.36, 48.96) -- ( 72.36, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.41, 48.96) -- ( 72.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.46, 48.96) -- ( 72.46, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.75, 48.96) -- ( 72.75, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.82, 48.96) -- ( 72.82, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.82, 48.96) -- ( 72.82, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.83, 48.96) -- ( 72.83, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.84, 48.96) -- ( 72.84, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.84, 48.96) -- ( 72.84, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.85, 48.96) -- ( 72.85, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.88, 48.96) -- ( 72.88, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.89, 48.96) -- ( 72.89, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 72.91, 48.96) -- ( 72.91, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.29, 48.96) -- ( 73.29, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.32, 48.96) -- ( 73.32, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.35, 48.96) -- ( 73.35, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.65, 48.96) -- ( 73.65, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.65, 48.96) -- ( 73.65, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.65, 48.96) -- ( 73.65, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.66, 48.96) -- ( 73.66, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.68, 48.96) -- ( 73.68, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.68, 48.96) -- ( 73.68, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.69, 48.96) -- ( 73.69, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.72, 48.96) -- ( 73.72, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.73, 48.96) -- ( 73.73, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.74, 48.96) -- ( 73.74, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.75, 48.96) -- ( 73.75, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.77, 48.96) -- ( 73.77, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.78, 48.96) -- ( 73.78, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 73.79, 48.96) -- ( 73.79, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.10, 48.96) -- ( 74.10, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.11, 48.96) -- ( 74.11, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.12, 48.96) -- ( 74.12, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.18, 48.96) -- ( 74.18, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.18, 48.96) -- ( 74.18, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.21, 48.96) -- ( 74.21, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.22, 48.96) -- ( 74.22, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.23, 48.96) -- ( 74.23, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.54, 48.96) -- ( 74.54, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.54, 48.96) -- ( 74.54, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 74.66, 48.96) -- ( 74.66, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.04, 48.96) -- ( 75.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.04, 48.96) -- ( 75.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.04, 48.96) -- ( 75.04, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.10, 48.96) -- ( 75.10, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.10, 48.96) -- ( 75.10, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.41, 48.96) -- ( 75.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.43, 48.96) -- ( 75.43, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.50, 48.96) -- ( 75.50, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.50, 48.96) -- ( 75.50, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.52, 48.96) -- ( 75.52, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.53, 48.96) -- ( 75.53, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.85, 48.96) -- ( 75.85, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.89, 48.96) -- ( 75.89, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.95, 48.96) -- ( 75.95, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.97, 48.96) -- ( 75.97, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.98, 48.96) -- ( 75.98, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 75.99, 48.96) -- ( 75.99, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.00, 48.96) -- ( 76.00, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.29, 48.96) -- ( 76.29, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.84, 48.96) -- ( 76.84, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.85, 48.96) -- ( 76.85, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 76.86, 48.96) -- ( 76.86, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.17, 48.96) -- ( 77.17, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.22, 48.96) -- ( 77.22, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.30, 48.96) -- ( 77.30, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.61, 48.96) -- ( 77.61, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.64, 48.96) -- ( 77.64, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.66, 48.96) -- ( 77.66, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.69, 48.96) -- ( 77.69, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.71, 48.96) -- ( 77.71, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 77.71, 48.96) -- ( 77.71, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.09, 48.96) -- ( 78.09, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.10, 48.96) -- ( 78.10, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.14, 48.96) -- ( 78.14, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.22, 48.96) -- ( 78.22, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.51, 48.96) -- ( 78.51, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.52, 48.96) -- ( 78.52, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.62, 48.96) -- ( 78.62, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.63, 48.96) -- ( 78.63, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.65, 48.96) -- ( 78.65, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 78.67, 48.96) -- ( 78.67, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.01, 48.96) -- ( 79.01, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.02, 48.96) -- ( 79.02, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.03, 48.96) -- ( 79.03, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.40, 48.96) -- ( 79.40, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.41, 48.96) -- ( 79.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.46, 48.96) -- ( 79.46, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.47, 48.96) -- ( 79.47, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.87, 48.96) -- ( 79.87, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 79.94, 48.96) -- ( 79.94, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.29, 48.96) -- ( 80.29, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.29, 48.96) -- ( 80.29, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.30, 48.96) -- ( 80.30, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.35, 48.96) -- ( 80.35, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.36, 48.96) -- ( 80.36, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.39, 48.96) -- ( 80.39, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.75, 48.96) -- ( 80.75, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.76, 48.96) -- ( 80.76, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.86, 48.96) -- ( 80.86, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 80.86, 48.96) -- ( 80.86, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.16, 48.96) -- ( 81.16, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.21, 48.96) -- ( 81.21, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.32, 48.96) -- ( 81.32, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.64, 48.96) -- ( 81.64, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.65, 48.96) -- ( 81.65, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 81.70, 48.96) -- ( 81.70, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.06, 48.96) -- ( 82.06, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.54, 48.96) -- ( 82.54, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 82.64, 48.96) -- ( 82.64, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 83.41, 48.96) -- ( 83.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 83.44, 48.96) -- ( 83.44, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 83.46, 48.96) -- ( 83.46, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 83.52, 48.96) -- ( 83.52, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 83.92, 48.96) -- ( 83.92, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.41, 48.96) -- ( 84.41, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.72, 48.96) -- ( 84.72, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 84.80, 48.96) -- ( 84.80, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.20, 48.96) -- ( 85.20, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.27, 48.96) -- ( 85.27, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 85.71, 48.96) -- ( 85.71, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 86.94, 48.96) -- ( 86.94, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 88.80, 48.96) -- ( 88.80, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 89.62, 48.96) -- ( 89.62, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 89.68, 48.96) -- ( 89.68, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 91.84, 48.96) -- ( 91.84, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] ( 97.20, 48.96) -- ( 97.20, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (104.15, 48.96) -- (104.15, 51.51);

\draw[color=drawColor,line width= 0.2pt,line cap=round,line join=round,fill opacity=0.00,] (135.55, 48.96) -- (135.55, 51.51);
\end{scope}
\end{tikzpicture}


==> out-ozone-plot-x1.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:53:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.19,0.22,0.71}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 17.73, 33.12) -- ( 86.00, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 17.73, 33.12) -- ( 17.73, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 40.49, 33.12) -- ( 40.49, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.24, 33.12) -- ( 63.24, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.00, 33.12) -- ( 86.00, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 17.73, 18.72) {0%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 40.49, 18.72) {100%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 63.24, 18.72) {200%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 86.00, 18.72) {300%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 11.52, 36.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 48.78) -- ( 11.52, 48.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 61.41) -- ( 11.52, 61.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 86.67) -- ( 11.52, 86.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 99.30) -- ( 11.52, 99.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 34.09) {-15%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 46.72) {-10%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 59.35) {-5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {0%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 84.61) {5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 97.24) {10%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {15%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.19,0.22,0.71}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,120.04) {\bfseries $d_{1}= 4$%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{1}$%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.19,0.22,0.71}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 63.19) --
	( 18.83, 63.69) --
	( 19.24, 64.18) --
	( 19.66, 64.66) --
	( 20.07, 65.14) --
	( 20.48, 65.62) --
	( 20.90, 66.09) --
	( 21.31, 66.55) --
	( 21.73, 67.02) --
	( 22.14, 67.47) --
	( 22.55, 67.93) --
	( 22.97, 68.38) --
	( 23.38, 68.82) --
	( 23.80, 69.26) --
	( 24.21, 69.69) --
	( 24.62, 70.12) --
	( 25.04, 70.54) --
	( 25.45, 70.96) --
	( 25.87, 71.37) --
	( 26.28, 71.77) --
	( 26.69, 72.18) --
	( 27.11, 72.57) --
	( 27.52, 72.96) --
	( 27.94, 73.34) --
	( 28.35, 73.72) --
	( 28.76, 74.09) --
	( 29.18, 74.46) --
	( 29.59, 74.82) --
	( 30.01, 75.18) --
	( 30.42, 75.52) --
	( 30.83, 75.86) --
	( 31.25, 76.20) --
	( 31.66, 76.53) --
	( 32.08, 76.85) --
	( 32.49, 77.17) --
	( 32.90, 77.48) --
	( 33.32, 77.78) --
	( 33.73, 78.08) --
	( 34.14, 78.36) --
	( 34.56, 78.65) --
	( 34.97, 78.92) --
	( 35.39, 79.19) --
	( 35.80, 79.45) --
	( 36.21, 79.70) --
	( 36.63, 79.95) --
	( 37.04, 80.19) --
	( 37.46, 80.42) --
	( 37.87, 80.64) --
	( 38.28, 80.86) --
	( 38.70, 81.06) --
	( 39.11, 81.26) --
	( 39.53, 81.45) --
	( 39.94, 81.63) --
	( 40.35, 81.81) --
	( 40.77, 81.97) --
	( 41.18, 82.13) --
	( 41.60, 82.28) --
	( 42.01, 82.42) --
	( 42.42, 82.55) --
	( 42.84, 82.67) --
	( 43.25, 82.78) --
	( 43.67, 82.88) --
	( 44.08, 82.97) --
	( 44.49, 83.06) --
	( 44.91, 83.13) --
	( 45.32, 83.20) --
	( 45.74, 83.25) --
	( 46.15, 83.29) --
	( 46.56, 83.33) --
	( 46.98, 83.35) --
	( 47.39, 83.36) --
	( 47.81, 83.37) --
	( 48.22, 83.36) --
	( 48.63, 83.34) --
	( 49.05, 83.31) --
	( 49.46, 83.27) --
	( 49.87, 83.22) --
	( 50.29, 83.16) --
	( 50.70, 83.09) --
	( 51.12, 83.00) --
	( 51.53, 82.91) --
	( 51.94, 82.80) --
	( 52.36, 82.69) --
	( 52.77, 82.56) --
	( 53.19, 82.43) --
	( 53.60, 82.28) --
	( 54.01, 82.13) --
	( 54.43, 81.97) --
	( 54.84, 81.80) --
	( 55.26, 81.63) --
	( 55.67, 81.44) --
	( 56.08, 81.25) --
	( 56.50, 81.06) --
	( 56.91, 80.86) --
	( 57.33, 80.65) --
	( 57.74, 80.44) --
	( 58.15, 80.22) --
	( 58.57, 80.00) --
	( 58.98, 79.77) --
	( 59.40, 79.54) --
	( 59.81, 79.31) --
	( 60.22, 79.07) --
	( 60.64, 78.84) --
	( 61.05, 78.59) --
	( 61.47, 78.35) --
	( 61.88, 78.11) --
	( 62.29, 77.86) --
	( 62.71, 77.62) --
	( 63.12, 77.37) --
	( 63.53, 77.12) --
	( 63.95, 76.87) --
	( 64.36, 76.63) --
	( 64.78, 76.38) --
	( 65.19, 76.14) --
	( 65.60, 75.90) --
	( 66.02, 75.66) --
	( 66.43, 75.42) --
	( 66.85, 75.19) --
	( 67.26, 74.96) --
	( 67.67, 74.73) --
	( 68.09, 74.50) --
	( 68.50, 74.28) --
	( 68.92, 74.06) --
	( 69.33, 73.85) --
	( 69.74, 73.63) --
	( 70.16, 73.43) --
	( 70.57, 73.22) --
	( 70.99, 73.02) --
	( 71.40, 72.81) --
	( 71.81, 72.62) --
	( 72.23, 72.42) --
	( 72.64, 72.23) --
	( 73.06, 72.04) --
	( 73.47, 71.86) --
	( 73.88, 71.67) --
	( 74.30, 71.49) --
	( 74.71, 71.32) --
	( 75.13, 71.14) --
	( 75.54, 70.97) --
	( 75.95, 70.80) --
	( 76.37, 70.63) --
	( 76.78, 70.47) --
	( 77.20, 70.31) --
	( 77.61, 70.15) --
	( 78.02, 70.00) --
	( 78.44, 69.84) --
	( 78.85, 69.69) --
	( 79.26, 69.55) --
	( 79.68, 69.40) --
	( 80.09, 69.26) --
	( 80.51, 69.12) --
	( 80.92, 68.98) --
	( 81.33, 68.85) --
	( 81.75, 68.71) --
	( 82.16, 68.58) --
	( 82.58, 68.46) --
	( 82.99, 68.33) --
	( 83.40, 68.21) --
	( 83.82, 68.09) --
	( 84.23, 67.97) --
	( 84.65, 67.86) --
	( 85.06, 67.75) --
	( 85.47, 67.64) --
	( 85.89, 67.53) --
	( 86.30, 67.42) --
	( 86.72, 67.32) --
	( 87.13, 67.22) --
	( 87.54, 67.12) --
	( 87.96, 67.02) --
	( 88.37, 66.93) --
	( 88.79, 66.83) --
	( 89.20, 66.74) --
	( 89.61, 66.66) --
	( 90.03, 66.57) --
	( 90.44, 66.49) --
	( 90.86, 66.40) --
	( 91.27, 66.32) --
	( 91.68, 66.25) --
	( 92.10, 66.17) --
	( 92.51, 66.10) --
	( 92.93, 66.02) --
	( 93.34, 65.95) --
	( 93.75, 65.88) --
	( 94.17, 65.82) --
	( 94.58, 65.75) --
	( 94.99, 65.69) --
	( 95.41, 65.63) --
	( 95.82, 65.57) --
	( 96.24, 65.51) --
	( 96.65, 65.45) --
	( 97.06, 65.40) --
	( 97.48, 65.35) --
	( 97.89, 65.29) --
	( 98.31, 65.24) --
	( 98.72, 65.20) --
	( 99.13, 65.15) --
	( 99.55, 65.10) --
	( 99.96, 65.06) --
	(100.38, 65.02) --
	(100.79, 64.98);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 58.38) --
	( 18.83, 59.05) --
	( 19.24, 59.72) --
	( 19.66, 60.38) --
	( 20.07, 61.04) --
	( 20.48, 61.68) --
	( 20.90, 62.29) --
	( 21.31, 62.91) --
	( 21.73, 63.48) --
	( 22.14, 64.04) --
	( 22.55, 64.61) --
	( 22.97, 65.14) --
	( 23.38, 65.67) --
	( 23.80, 66.19) --
	( 24.21, 66.70) --
	( 24.62, 67.19) --
	( 25.04, 67.65) --
	( 25.45, 68.14) --
	( 25.87, 68.58) --
	( 26.28, 69.01) --
	( 26.69, 69.42) --
	( 27.11, 69.84) --
	( 27.52, 70.26) --
	( 27.94, 70.67) --
	( 28.35, 71.06) --
	( 28.76, 71.46) --
	( 29.18, 71.83) --
	( 29.59, 72.21) --
	( 30.01, 72.58) --
	( 30.42, 72.93) --
	( 30.83, 73.28) --
	( 31.25, 73.63) --
	( 31.66, 73.98) --
	( 32.08, 74.33) --
	( 32.49, 74.65) --
	( 32.90, 75.01) --
	( 33.32, 75.32) --
	( 33.73, 75.65) --
	( 34.14, 75.96) --
	( 34.56, 76.29) --
	( 34.97, 76.59) --
	( 35.39, 76.89) --
	( 35.80, 77.18) --
	( 36.21, 77.47) --
	( 36.63, 77.76) --
	( 37.04, 78.02) --
	( 37.46, 78.27) --
	( 37.87, 78.52) --
	( 38.28, 78.76) --
	( 38.70, 79.00) --
	( 39.11, 79.21) --
	( 39.53, 79.43) --
	( 39.94, 79.64) --
	( 40.35, 79.85) --
	( 40.77, 80.03) --
	( 41.18, 80.20) --
	( 41.60, 80.36) --
	( 42.01, 80.48) --
	( 42.42, 80.60) --
	( 42.84, 80.71) --
	( 43.25, 80.81) --
	( 43.67, 80.88) --
	( 44.08, 80.94) --
	( 44.49, 80.98) --
	( 44.91, 81.03) --
	( 45.32, 81.06) --
	( 45.74, 81.06) --
	( 46.15, 81.07) --
	( 46.56, 81.05) --
	( 46.98, 81.05) --
	( 47.39, 81.03) --
	( 47.81, 80.99) --
	( 48.22, 80.94) --
	( 48.63, 80.87) --
	( 49.05, 80.80) --
	( 49.46, 80.72) --
	( 49.87, 80.64) --
	( 50.29, 80.53) --
	( 50.70, 80.41) --
	( 51.12, 80.31) --
	( 51.53, 80.19) --
	( 51.94, 80.06) --
	( 52.36, 79.91) --
	( 52.77, 79.76) --
	( 53.19, 79.61) --
	( 53.60, 79.46) --
	( 54.01, 79.29) --
	( 54.43, 79.10) --
	( 54.84, 78.92) --
	( 55.26, 78.72) --
	( 55.67, 78.52) --
	( 56.08, 78.33) --
	( 56.50, 78.10) --
	( 56.91, 77.86) --
	( 57.33, 77.63) --
	( 57.74, 77.40) --
	( 58.15, 77.15) --
	( 58.57, 76.93) --
	( 58.98, 76.68) --
	( 59.40, 76.42) --
	( 59.81, 76.17) --
	( 60.22, 75.91) --
	( 60.64, 75.65) --
	( 61.05, 75.37) --
	( 61.47, 75.10) --
	( 61.88, 74.82) --
	( 62.29, 74.53) --
	( 62.71, 74.27) --
	( 63.12, 74.01) --
	( 63.53, 73.75) --
	( 63.95, 73.49) --
	( 64.36, 73.24) --
	( 64.78, 72.99) --
	( 65.19, 72.75) --
	( 65.60, 72.50) --
	( 66.02, 72.26) --
	( 66.43, 72.03) --
	( 66.85, 71.81) --
	( 67.26, 71.60) --
	( 67.67, 71.40) --
	( 68.09, 71.22) --
	( 68.50, 71.03) --
	( 68.92, 70.84) --
	( 69.33, 70.66) --
	( 69.74, 70.48) --
	( 70.16, 70.32) --
	( 70.57, 70.15) --
	( 70.99, 69.99) --
	( 71.40, 69.86) --
	( 71.81, 69.69) --
	( 72.23, 69.56) --
	( 72.64, 69.43) --
	( 73.06, 69.32) --
	( 73.47, 69.18) --
	( 73.88, 69.06) --
	( 74.30, 68.92) --
	( 74.71, 68.79) --
	( 75.13, 68.68) --
	( 75.54, 68.55) --
	( 75.95, 68.43) --
	( 76.37, 68.30) --
	( 76.78, 68.18) --
	( 77.20, 68.06) --
	( 77.61, 67.92) --
	( 78.02, 67.80) --
	( 78.44, 67.66) --
	( 78.85, 67.54) --
	( 79.26, 67.43) --
	( 79.68, 67.28) --
	( 80.09, 67.13) --
	( 80.51, 67.01) --
	( 80.92, 66.86) --
	( 81.33, 66.72) --
	( 81.75, 66.58) --
	( 82.16, 66.42) --
	( 82.58, 66.29) --
	( 82.99, 66.16) --
	( 83.40, 66.00) --
	( 83.82, 65.88) --
	( 84.23, 65.75) --
	( 84.65, 65.62) --
	( 85.06, 65.49) --
	( 85.47, 65.36) --
	( 85.89, 65.23) --
	( 86.30, 65.12) --
	( 86.72, 65.00) --
	( 87.13, 64.88) --
	( 87.54, 64.75) --
	( 87.96, 64.64) --
	( 88.37, 64.51) --
	( 88.79, 64.39) --
	( 89.20, 64.26) --
	( 89.61, 64.14) --
	( 90.03, 64.02) --
	( 90.44, 63.90) --
	( 90.86, 63.75) --
	( 91.27, 63.61) --
	( 91.68, 63.48) --
	( 92.10, 63.34) --
	( 92.51, 63.20) --
	( 92.93, 63.08) --
	( 93.34, 62.92) --
	( 93.75, 62.76) --
	( 94.17, 62.61) --
	( 94.58, 62.44) --
	( 94.99, 62.28) --
	( 95.41, 62.13) --
	( 95.82, 61.97) --
	( 96.24, 61.81) --
	( 96.65, 61.60) --
	( 97.06, 61.42) --
	( 97.48, 61.22) --
	( 97.89, 61.03) --
	( 98.31, 60.84) --
	( 98.72, 60.64) --
	( 99.13, 60.46) --
	( 99.55, 60.25) --
	( 99.96, 60.01) --
	(100.38, 59.79) --
	(100.79, 59.53);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 67.91) --
	( 18.83, 68.22) --
	( 19.24, 68.56) --
	( 19.66, 68.91) --
	( 20.07, 69.26) --
	( 20.48, 69.58) --
	( 20.90, 69.92) --
	( 21.31, 70.27) --
	( 21.73, 70.62) --
	( 22.14, 70.97) --
	( 22.55, 71.32) --
	( 22.97, 71.66) --
	( 23.38, 72.02) --
	( 23.80, 72.38) --
	( 24.21, 72.74) --
	( 24.62, 73.10) --
	( 25.04, 73.47) --
	( 25.45, 73.84) --
	( 25.87, 74.20) --
	( 26.28, 74.56) --
	( 26.69, 74.93) --
	( 27.11, 75.28) --
	( 27.52, 75.65) --
	( 27.94, 76.00) --
	( 28.35, 76.35) --
	( 28.76, 76.73) --
	( 29.18, 77.06) --
	( 29.59, 77.41) --
	( 30.01, 77.75) --
	( 30.42, 78.09) --
	( 30.83, 78.44) --
	( 31.25, 78.76) --
	( 31.66, 79.06) --
	( 32.08, 79.37) --
	( 32.49, 79.67) --
	( 32.90, 79.97) --
	( 33.32, 80.24) --
	( 33.73, 80.50) --
	( 34.14, 80.76) --
	( 34.56, 81.01) --
	( 34.97, 81.25) --
	( 35.39, 81.49) --
	( 35.80, 81.71) --
	( 36.21, 81.95) --
	( 36.63, 82.17) --
	( 37.04, 82.38) --
	( 37.46, 82.59) --
	( 37.87, 82.79) --
	( 38.28, 82.98) --
	( 38.70, 83.15) --
	( 39.11, 83.31) --
	( 39.53, 83.47) --
	( 39.94, 83.62) --
	( 40.35, 83.77) --
	( 40.77, 83.92) --
	( 41.18, 84.07) --
	( 41.60, 84.22) --
	( 42.01, 84.36) --
	( 42.42, 84.50) --
	( 42.84, 84.64) --
	( 43.25, 84.76) --
	( 43.67, 84.88) --
	( 44.08, 84.98) --
	( 44.49, 85.09) --
	( 44.91, 85.22) --
	( 45.32, 85.33) --
	( 45.74, 85.43) --
	( 46.15, 85.52) --
	( 46.56, 85.60) --
	( 46.98, 85.66) --
	( 47.39, 85.70) --
	( 47.81, 85.75) --
	( 48.22, 85.78) --
	( 48.63, 85.82) --
	( 49.05, 85.83) --
	( 49.46, 85.84) --
	( 49.87, 85.82) --
	( 50.29, 85.79) --
	( 50.70, 85.74) --
	( 51.12, 85.68) --
	( 51.53, 85.62) --
	( 51.94, 85.52) --
	( 52.36, 85.43) --
	( 52.77, 85.34) --
	( 53.19, 85.24) --
	( 53.60, 85.13) --
	( 54.01, 85.01) --
	( 54.43, 84.88) --
	( 54.84, 84.72) --
	( 55.26, 84.56) --
	( 55.67, 84.41) --
	( 56.08, 84.23) --
	( 56.50, 84.04) --
	( 56.91, 83.86) --
	( 57.33, 83.68) --
	( 57.74, 83.49) --
	( 58.15, 83.29) --
	( 58.57, 83.11) --
	( 58.98, 82.90) --
	( 59.40, 82.71) --
	( 59.81, 82.51) --
	( 60.22, 82.30) --
	( 60.64, 82.07) --
	( 61.05, 81.86) --
	( 61.47, 81.64) --
	( 61.88, 81.44) --
	( 62.29, 81.20) --
	( 62.71, 80.99) --
	( 63.12, 80.76) --
	( 63.53, 80.52) --
	( 63.95, 80.27) --
	( 64.36, 80.04) --
	( 64.78, 79.81) --
	( 65.19, 79.56) --
	( 65.60, 79.33) --
	( 66.02, 79.07) --
	( 66.43, 78.84) --
	( 66.85, 78.59) --
	( 67.26, 78.35) --
	( 67.67, 78.10) --
	( 68.09, 77.84) --
	( 68.50, 77.59) --
	( 68.92, 77.33) --
	( 69.33, 77.06) --
	( 69.74, 76.81) --
	( 70.16, 76.55) --
	( 70.57, 76.30) --
	( 70.99, 76.05) --
	( 71.40, 75.78) --
	( 71.81, 75.54) --
	( 72.23, 75.28) --
	( 72.64, 75.02) --
	( 73.06, 74.78) --
	( 73.47, 74.53) --
	( 73.88, 74.29) --
	( 74.30, 74.06) --
	( 74.71, 73.80) --
	( 75.13, 73.59) --
	( 75.54, 73.37) --
	( 75.95, 73.16) --
	( 76.37, 72.97) --
	( 76.78, 72.76) --
	( 77.20, 72.57) --
	( 77.61, 72.37) --
	( 78.02, 72.19) --
	( 78.44, 72.02) --
	( 78.85, 71.85) --
	( 79.26, 71.70) --
	( 79.68, 71.55) --
	( 80.09, 71.42) --
	( 80.51, 71.27) --
	( 80.92, 71.14) --
	( 81.33, 71.00) --
	( 81.75, 70.87) --
	( 82.16, 70.74) --
	( 82.58, 70.62) --
	( 82.99, 70.49) --
	( 83.40, 70.38) --
	( 83.82, 70.28) --
	( 84.23, 70.18) --
	( 84.65, 70.09) --
	( 85.06, 69.99) --
	( 85.47, 69.90) --
	( 85.89, 69.80) --
	( 86.30, 69.72) --
	( 86.72, 69.64) --
	( 87.13, 69.56) --
	( 87.54, 69.48) --
	( 87.96, 69.41) --
	( 88.37, 69.33) --
	( 88.79, 69.25) --
	( 89.20, 69.20) --
	( 89.61, 69.12) --
	( 90.03, 69.07) --
	( 90.44, 69.04) --
	( 90.86, 69.00) --
	( 91.27, 68.97) --
	( 91.68, 68.96) --
	( 92.10, 68.96) --
	( 92.51, 68.94) --
	( 92.93, 68.91) --
	( 93.34, 68.90) --
	( 93.75, 68.89) --
	( 94.17, 68.89) --
	( 94.58, 68.92) --
	( 94.99, 68.98) --
	( 95.41, 69.03) --
	( 95.82, 69.07) --
	( 96.24, 69.12) --
	( 96.65, 69.19) --
	( 97.06, 69.29) --
	( 97.48, 69.38) --
	( 97.89, 69.45) --
	( 98.31, 69.56) --
	( 98.72, 69.68) --
	( 99.13, 69.81) --
	( 99.55, 69.91) --
	( 99.96, 70.05) --
	(100.38, 70.18) --
	(100.79, 70.34);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 56.65) --
	( 18.83, 57.30) --
	( 19.24, 57.99) --
	( 19.66, 58.79) --
	( 20.07, 59.44) --
	( 20.48, 60.11) --
	( 20.90, 60.72) --
	( 21.31, 61.34) --
	( 21.73, 62.00) --
	( 22.14, 62.60) --
	( 22.55, 63.21) --
	( 22.97, 63.75) --
	( 23.38, 64.28) --
	( 23.80, 64.81) --
	( 24.21, 65.32) --
	( 24.62, 65.81) --
	( 25.04, 66.30) --
	( 25.45, 66.82) --
	( 25.87, 67.37) --
	( 26.28, 67.85) --
	( 26.69, 68.28) --
	( 27.11, 68.72) --
	( 27.52, 69.12) --
	( 27.94, 69.54) --
	( 28.35, 69.94) --
	( 28.76, 70.36) --
	( 29.18, 70.72) --
	( 29.59, 71.12) --
	( 30.01, 71.47) --
	( 30.42, 71.79) --
	( 30.83, 72.13) --
	( 31.25, 72.50) --
	( 31.66, 72.88) --
	( 32.08, 73.21) --
	( 32.49, 73.53) --
	( 32.90, 73.85) --
	( 33.32, 74.18) --
	( 33.73, 74.53) --
	( 34.14, 74.85) --
	( 34.56, 75.18) --
	( 34.97, 75.49) --
	( 35.39, 75.80) --
	( 35.80, 76.15) --
	( 36.21, 76.47) --
	( 36.63, 76.79) --
	( 37.04, 77.12) --
	( 37.46, 77.41) --
	( 37.87, 77.68) --
	( 38.28, 77.97) --
	( 38.70, 78.20) --
	( 39.11, 78.42) --
	( 39.53, 78.63) --
	( 39.94, 78.82) --
	( 40.35, 79.02) --
	( 40.77, 79.16) --
	( 41.18, 79.32) --
	( 41.60, 79.44) --
	( 42.01, 79.54) --
	( 42.42, 79.68) --
	( 42.84, 79.79) --
	( 43.25, 79.86) --
	( 43.67, 79.95) --
	( 44.08, 80.00) --
	( 44.49, 80.04) --
	( 44.91, 80.08) --
	( 45.32, 80.09) --
	( 45.74, 80.08) --
	( 46.15, 80.05) --
	( 46.56, 80.02) --
	( 46.98, 79.97) --
	( 47.39, 79.92) --
	( 47.81, 79.87) --
	( 48.22, 79.83) --
	( 48.63, 79.75) --
	( 49.05, 79.61) --
	( 49.46, 79.48) --
	( 49.87, 79.36) --
	( 50.29, 79.25) --
	( 50.70, 79.13) --
	( 51.12, 79.02) --
	( 51.53, 78.91) --
	( 51.94, 78.78) --
	( 52.36, 78.64) --
	( 52.77, 78.48) --
	( 53.19, 78.34) --
	( 53.60, 78.15) --
	( 54.01, 77.91) --
	( 54.43, 77.76) --
	( 54.84, 77.65) --
	( 55.26, 77.45) --
	( 55.67, 77.25) --
	( 56.08, 77.09) --
	( 56.50, 76.88) --
	( 56.91, 76.60) --
	( 57.33, 76.36) --
	( 57.74, 76.14) --
	( 58.15, 75.85) --
	( 58.57, 75.56) --
	( 58.98, 75.28) --
	( 59.40, 75.09) --
	( 59.81, 74.84) --
	( 60.22, 74.58) --
	( 60.64, 74.26) --
	( 61.05, 73.96) --
	( 61.47, 73.71) --
	( 61.88, 73.46) --
	( 62.29, 73.19) --
	( 62.71, 72.91) --
	( 63.12, 72.63) --
	( 63.53, 72.37) --
	( 63.95, 72.10) --
	( 64.36, 71.82) --
	( 64.78, 71.55) --
	( 65.19, 71.29) --
	( 65.60, 71.04) --
	( 66.02, 70.85) --
	( 66.43, 70.62) --
	( 66.85, 70.41) --
	( 67.26, 70.23) --
	( 67.67, 70.01) --
	( 68.09, 69.82) --
	( 68.50, 69.65) --
	( 68.92, 69.48) --
	( 69.33, 69.33) --
	( 69.74, 69.20) --
	( 70.16, 69.06) --
	( 70.57, 68.92) --
	( 70.99, 68.78) --
	( 71.40, 68.63) --
	( 71.81, 68.50) --
	( 72.23, 68.37) --
	( 72.64, 68.26) --
	( 73.06, 68.16) --
	( 73.47, 68.04) --
	( 73.88, 67.95) --
	( 74.30, 67.84) --
	( 74.71, 67.78) --
	( 75.13, 67.64) --
	( 75.54, 67.51) --
	( 75.95, 67.40) --
	( 76.37, 67.28) --
	( 76.78, 67.15) --
	( 77.20, 67.10) --
	( 77.61, 67.04) --
	( 78.02, 66.93) --
	( 78.44, 66.75) --
	( 78.85, 66.66) --
	( 79.26, 66.55) --
	( 79.68, 66.43) --
	( 80.09, 66.27) --
	( 80.51, 66.11) --
	( 80.92, 65.94) --
	( 81.33, 65.79) --
	( 81.75, 65.64) --
	( 82.16, 65.51) --
	( 82.58, 65.37) --
	( 82.99, 65.26) --
	( 83.40, 65.05) --
	( 83.82, 64.89) --
	( 84.23, 64.77) --
	( 84.65, 64.65) --
	( 85.06, 64.50) --
	( 85.47, 64.34) --
	( 85.89, 64.21) --
	( 86.30, 64.10) --
	( 86.72, 64.00) --
	( 87.13, 63.85) --
	( 87.54, 63.69) --
	( 87.96, 63.55) --
	( 88.37, 63.40) --
	( 88.79, 63.25) --
	( 89.20, 63.09) --
	( 89.61, 62.91) --
	( 90.03, 62.79) --
	( 90.44, 62.69) --
	( 90.86, 62.58) --
	( 91.27, 62.46) --
	( 91.68, 62.31) --
	( 92.10, 62.14) --
	( 92.51, 61.98) --
	( 92.93, 61.71) --
	( 93.34, 61.52) --
	( 93.75, 61.38) --
	( 94.17, 61.13) --
	( 94.58, 60.93) --
	( 94.99, 60.68) --
	( 95.41, 60.52) --
	( 95.82, 60.30) --
	( 96.24, 60.09) --
	( 96.65, 59.85) --
	( 97.06, 59.60) --
	( 97.48, 59.32) --
	( 97.89, 59.02) --
	( 98.31, 58.83) --
	( 98.72, 58.58) --
	( 99.13, 58.25) --
	( 99.55, 57.91) --
	( 99.96, 57.61) --
	(100.38, 57.36) --
	(100.79, 57.01);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 69.92) --
	( 18.83, 70.14) --
	( 19.24, 70.40) --
	( 19.66, 70.66) --
	( 20.07, 70.91) --
	( 20.48, 71.23) --
	( 20.90, 71.49) --
	( 21.31, 71.83) --
	( 21.73, 72.08) --
	( 22.14, 72.34) --
	( 22.55, 72.62) --
	( 22.97, 72.91) --
	( 23.38, 73.24) --
	( 23.80, 73.61) --
	( 24.21, 73.96) --
	( 24.62, 74.29) --
	( 25.04, 74.62) --
	( 25.45, 74.96) --
	( 25.87, 75.28) --
	( 26.28, 75.68) --
	( 26.69, 76.06) --
	( 27.11, 76.45) --
	( 27.52, 76.82) --
	( 27.94, 77.15) --
	( 28.35, 77.52) --
	( 28.76, 77.85) --
	( 29.18, 78.22) --
	( 29.59, 78.57) --
	( 30.01, 78.91) --
	( 30.42, 79.25) --
	( 30.83, 79.54) --
	( 31.25, 79.86) --
	( 31.66, 80.20) --
	( 32.08, 80.52) --
	( 32.49, 80.82) --
	( 32.90, 81.10) --
	( 33.32, 81.37) --
	( 33.73, 81.59) --
	( 34.14, 81.83) --
	( 34.56, 82.09) --
	( 34.97, 82.31) --
	( 35.39, 82.52) --
	( 35.80, 82.70) --
	( 36.21, 82.89) --
	( 36.63, 83.08) --
	( 37.04, 83.26) --
	( 37.46, 83.45) --
	( 37.87, 83.61) --
	( 38.28, 83.77) --
	( 38.70, 83.91) --
	( 39.11, 84.05) --
	( 39.53, 84.22) --
	( 39.94, 84.38) --
	( 40.35, 84.57) --
	( 40.77, 84.73) --
	( 41.18, 84.89) --
	( 41.60, 85.05) --
	( 42.01, 85.15) --
	( 42.42, 85.29) --
	( 42.84, 85.40) --
	( 43.25, 85.54) --
	( 43.67, 85.68) --
	( 44.08, 85.78) --
	( 44.49, 85.93) --
	( 44.91, 86.09) --
	( 45.32, 86.25) --
	( 45.74, 86.39) --
	( 46.15, 86.50) --
	( 46.56, 86.61) --
	( 46.98, 86.73) --
	( 47.39, 86.86) --
	( 47.81, 86.89) --
	( 48.22, 86.94) --
	( 48.63, 86.94) --
	( 49.05, 86.98) --
	( 49.46, 87.03) --
	( 49.87, 87.02) --
	( 50.29, 87.00) --
	( 50.70, 86.98) --
	( 51.12, 86.93) --
	( 51.53, 86.89) --
	( 51.94, 86.85) --
	( 52.36, 86.81) --
	( 52.77, 86.71) --
	( 53.19, 86.60) --
	( 53.60, 86.49) --
	( 54.01, 86.36) --
	( 54.43, 86.23) --
	( 54.84, 86.08) --
	( 55.26, 85.92) --
	( 55.67, 85.78) --
	( 56.08, 85.63) --
	( 56.50, 85.48) --
	( 56.91, 85.27) --
	( 57.33, 85.04) --
	( 57.74, 84.86) --
	( 58.15, 84.67) --
	( 58.57, 84.43) --
	( 58.98, 84.22) --
	( 59.40, 84.05) --
	( 59.81, 83.85) --
	( 60.22, 83.58) --
	( 60.64, 83.34) --
	( 61.05, 83.18) --
	( 61.47, 82.97) --
	( 61.88, 82.80) --
	( 62.29, 82.65) --
	( 62.71, 82.40) --
	( 63.12, 82.09) --
	( 63.53, 81.85) --
	( 63.95, 81.63) --
	( 64.36, 81.40) --
	( 64.78, 81.17) --
	( 65.19, 80.89) --
	( 65.60, 80.64) --
	( 66.02, 80.39) --
	( 66.43, 80.12) --
	( 66.85, 79.85) --
	( 67.26, 79.64) --
	( 67.67, 79.38) --
	( 68.09, 79.12) --
	( 68.50, 78.88) --
	( 68.92, 78.62) --
	( 69.33, 78.33) --
	( 69.74, 78.10) --
	( 70.16, 77.82) --
	( 70.57, 77.52) --
	( 70.99, 77.23) --
	( 71.40, 76.97) --
	( 71.81, 76.69) --
	( 72.23, 76.44) --
	( 72.64, 76.17) --
	( 73.06, 75.89) --
	( 73.47, 75.65) --
	( 73.88, 75.37) --
	( 74.30, 75.13) --
	( 74.71, 74.92) --
	( 75.13, 74.66) --
	( 75.54, 74.40) --
	( 75.95, 74.17) --
	( 76.37, 73.94) --
	( 76.78, 73.72) --
	( 77.20, 73.52) --
	( 77.61, 73.37) --
	( 78.02, 73.13) --
	( 78.44, 72.94) --
	( 78.85, 72.75) --
	( 79.26, 72.58) --
	( 79.68, 72.43) --
	( 80.09, 72.28) --
	( 80.51, 72.17) --
	( 80.92, 72.04) --
	( 81.33, 71.89) --
	( 81.75, 71.80) --
	( 82.16, 71.66) --
	( 82.58, 71.55) --
	( 82.99, 71.48) --
	( 83.40, 71.41) --
	( 83.82, 71.32) --
	( 84.23, 71.24) --
	( 84.65, 71.17) --
	( 85.06, 71.02) --
	( 85.47, 70.93) --
	( 85.89, 70.86) --
	( 86.30, 70.76) --
	( 86.72, 70.65) --
	( 87.13, 70.57) --
	( 87.54, 70.50) --
	( 87.96, 70.43) --
	( 88.37, 70.35) --
	( 88.79, 70.24) --
	( 89.20, 70.23) --
	( 89.61, 70.19) --
	( 90.03, 70.21) --
	( 90.44, 70.15) --
	( 90.86, 70.11) --
	( 91.27, 70.07) --
	( 91.68, 70.09) --
	( 92.10, 70.08) --
	( 92.51, 70.09) --
	( 92.93, 70.12) --
	( 93.34, 70.20) --
	( 93.75, 70.23) --
	( 94.17, 70.36) --
	( 94.58, 70.41) --
	( 94.99, 70.46) --
	( 95.41, 70.58) --
	( 95.82, 70.65) --
	( 96.24, 70.81) --
	( 96.65, 70.93) --
	( 97.06, 71.09) --
	( 97.48, 71.28) --
	( 97.89, 71.45) --
	( 98.31, 71.65) --
	( 98.72, 71.85) --
	( 99.13, 72.04) --
	( 99.55, 72.25) --
	( 99.96, 72.45) --
	(100.38, 72.70) --
	(100.79, 72.98);
\end{scope}
\end{tikzpicture}


==> out-ozone-plot-x2.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:53:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.35,0.23,0.62}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.80, 33.12) -- ( 94.25, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.80, 33.12) -- ( 15.80, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 28.88, 33.12) -- ( 28.88, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 41.95, 33.12) -- ( 41.95, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.03, 33.12) -- ( 55.03, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.10, 33.12) -- ( 68.10, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 81.18, 33.12) -- ( 81.18, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.25, 33.12) -- ( 94.25, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 15.80, 18.72) {5300%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 41.95, 18.72) {5500%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 68.10, 18.72) {5700%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 94.25, 18.72) {5900%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 43.04) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 43.04) -- ( 11.52, 43.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 60.26) -- ( 11.52, 60.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 77.49) -- ( 11.52, 77.49);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 94.71) -- ( 11.52, 94.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 40.97) {-10%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 58.20) {-5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 75.42) {0%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 92.65) {5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {10%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.35,0.23,0.62}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,120.04) {\bfseries $d_{2}= 1$%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{2}$%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.35,0.23,0.62}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 51.42) --
	( 18.83, 51.61) --
	( 19.24, 51.80) --
	( 19.66, 51.99) --
	( 20.07, 52.18) --
	( 20.48, 52.37) --
	( 20.90, 52.57) --
	( 21.31, 52.76) --
	( 21.73, 52.95) --
	( 22.14, 53.14) --
	( 22.55, 53.33) --
	( 22.97, 53.52) --
	( 23.38, 53.72) --
	( 23.80, 53.91) --
	( 24.21, 54.10) --
	( 24.62, 54.29) --
	( 25.04, 54.48) --
	( 25.45, 54.67) --
	( 25.87, 54.87) --
	( 26.28, 55.06) --
	( 26.69, 55.25) --
	( 27.11, 55.44) --
	( 27.52, 55.63) --
	( 27.94, 55.83) --
	( 28.35, 56.02) --
	( 28.76, 56.21) --
	( 29.18, 56.40) --
	( 29.59, 56.59) --
	( 30.01, 56.78) --
	( 30.42, 56.98) --
	( 30.83, 57.17) --
	( 31.25, 57.36) --
	( 31.66, 57.55) --
	( 32.08, 57.74) --
	( 32.49, 57.93) --
	( 32.90, 58.13) --
	( 33.32, 58.32) --
	( 33.73, 58.51) --
	( 34.14, 58.70) --
	( 34.56, 58.89) --
	( 34.97, 59.08) --
	( 35.39, 59.28) --
	( 35.80, 59.47) --
	( 36.21, 59.66) --
	( 36.63, 59.85) --
	( 37.04, 60.04) --
	( 37.46, 60.24) --
	( 37.87, 60.43) --
	( 38.28, 60.62) --
	( 38.70, 60.81) --
	( 39.11, 61.00) --
	( 39.53, 61.19) --
	( 39.94, 61.39) --
	( 40.35, 61.58) --
	( 40.77, 61.77) --
	( 41.18, 61.96) --
	( 41.60, 62.15) --
	( 42.01, 62.34) --
	( 42.42, 62.54) --
	( 42.84, 62.73) --
	( 43.25, 62.92) --
	( 43.67, 63.11) --
	( 44.08, 63.30) --
	( 44.49, 63.49) --
	( 44.91, 63.69) --
	( 45.32, 63.88) --
	( 45.74, 64.07) --
	( 46.15, 64.26) --
	( 46.56, 64.45) --
	( 46.98, 64.65) --
	( 47.39, 64.84) --
	( 47.81, 65.03) --
	( 48.22, 65.22) --
	( 48.63, 65.41) --
	( 49.05, 65.60) --
	( 49.46, 65.80) --
	( 49.87, 65.99) --
	( 50.29, 66.18) --
	( 50.70, 66.37) --
	( 51.12, 66.56) --
	( 51.53, 66.75) --
	( 51.94, 66.95) --
	( 52.36, 67.14) --
	( 52.77, 67.33) --
	( 53.19, 67.52) --
	( 53.60, 67.71) --
	( 54.01, 67.90) --
	( 54.43, 68.10) --
	( 54.84, 68.29) --
	( 55.26, 68.48) --
	( 55.67, 68.67) --
	( 56.08, 68.86) --
	( 56.50, 69.06) --
	( 56.91, 69.25) --
	( 57.33, 69.44) --
	( 57.74, 69.63) --
	( 58.15, 69.82) --
	( 58.57, 70.01) --
	( 58.98, 70.21) --
	( 59.40, 70.40) --
	( 59.81, 70.59) --
	( 60.22, 70.78) --
	( 60.64, 70.97) --
	( 61.05, 71.16) --
	( 61.47, 71.36) --
	( 61.88, 71.55) --
	( 62.29, 71.74) --
	( 62.71, 71.93) --
	( 63.12, 72.12) --
	( 63.53, 72.31) --
	( 63.95, 72.51) --
	( 64.36, 72.70) --
	( 64.78, 72.89) --
	( 65.19, 73.08) --
	( 65.60, 73.27) --
	( 66.02, 73.47) --
	( 66.43, 73.66) --
	( 66.85, 73.85) --
	( 67.26, 74.04) --
	( 67.67, 74.23) --
	( 68.09, 74.42) --
	( 68.50, 74.62) --
	( 68.92, 74.81) --
	( 69.33, 75.00) --
	( 69.74, 75.19) --
	( 70.16, 75.38) --
	( 70.57, 75.57) --
	( 70.99, 75.77) --
	( 71.40, 75.96) --
	( 71.81, 76.15) --
	( 72.23, 76.34) --
	( 72.64, 76.53) --
	( 73.06, 76.72) --
	( 73.47, 76.92) --
	( 73.88, 77.11) --
	( 74.30, 77.30) --
	( 74.71, 77.49) --
	( 75.13, 77.68) --
	( 75.54, 77.88) --
	( 75.95, 78.07) --
	( 76.37, 78.26) --
	( 76.78, 78.45) --
	( 77.20, 78.64) --
	( 77.61, 78.83) --
	( 78.02, 79.03) --
	( 78.44, 79.22) --
	( 78.85, 79.41) --
	( 79.26, 79.60) --
	( 79.68, 79.79) --
	( 80.09, 79.98) --
	( 80.51, 80.18) --
	( 80.92, 80.37) --
	( 81.33, 80.56) --
	( 81.75, 80.75) --
	( 82.16, 80.94) --
	( 82.58, 81.13) --
	( 82.99, 81.33) --
	( 83.40, 81.52) --
	( 83.82, 81.71) --
	( 84.23, 81.90) --
	( 84.65, 82.09) --
	( 85.06, 82.29) --
	( 85.47, 82.48) --
	( 85.89, 82.67) --
	( 86.30, 82.86) --
	( 86.72, 83.05) --
	( 87.13, 83.24) --
	( 87.54, 83.44) --
	( 87.96, 83.63) --
	( 88.37, 83.82) --
	( 88.79, 84.01) --
	( 89.20, 84.20) --
	( 89.61, 84.39) --
	( 90.03, 84.59) --
	( 90.44, 84.78) --
	( 90.86, 84.97) --
	( 91.27, 85.16) --
	( 91.68, 85.35) --
	( 92.10, 85.54) --
	( 92.51, 85.74) --
	( 92.93, 85.93) --
	( 93.34, 86.12) --
	( 93.75, 86.31) --
	( 94.17, 86.50) --
	( 94.58, 86.70) --
	( 94.99, 86.89) --
	( 95.41, 87.08) --
	( 95.82, 87.27) --
	( 96.24, 87.46) --
	( 96.65, 87.65) --
	( 97.06, 87.85) --
	( 97.48, 88.04) --
	( 97.89, 88.23) --
	( 98.31, 88.42) --
	( 98.72, 88.61) --
	( 99.13, 88.80) --
	( 99.55, 89.00) --
	( 99.96, 89.19) --
	(100.38, 89.38) --
	(100.79, 89.57);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 36.98) --
	( 18.83, 37.28) --
	( 19.24, 37.57) --
	( 19.66, 37.87) --
	( 20.07, 38.17) --
	( 20.48, 38.47) --
	( 20.90, 38.77) --
	( 21.31, 39.06) --
	( 21.73, 39.36) --
	( 22.14, 39.66) --
	( 22.55, 39.96) --
	( 22.97, 40.26) --
	( 23.38, 40.55) --
	( 23.80, 40.85) --
	( 24.21, 41.15) --
	( 24.62, 41.45) --
	( 25.04, 41.74) --
	( 25.45, 42.04) --
	( 25.87, 42.34) --
	( 26.28, 42.64) --
	( 26.69, 42.94) --
	( 27.11, 43.23) --
	( 27.52, 43.53) --
	( 27.94, 43.83) --
	( 28.35, 44.13) --
	( 28.76, 44.43) --
	( 29.18, 44.72) --
	( 29.59, 45.02) --
	( 30.01, 45.32) --
	( 30.42, 45.62) --
	( 30.83, 45.92) --
	( 31.25, 46.21) --
	( 31.66, 46.51) --
	( 32.08, 46.81) --
	( 32.49, 47.11) --
	( 32.90, 47.41) --
	( 33.32, 47.70) --
	( 33.73, 48.00) --
	( 34.14, 48.30) --
	( 34.56, 48.60) --
	( 34.97, 48.89) --
	( 35.39, 49.19) --
	( 35.80, 49.49) --
	( 36.21, 49.79) --
	( 36.63, 50.09) --
	( 37.04, 50.38) --
	( 37.46, 50.68) --
	( 37.87, 50.98) --
	( 38.28, 51.28) --
	( 38.70, 51.58) --
	( 39.11, 51.87) --
	( 39.53, 52.17) --
	( 39.94, 52.47) --
	( 40.35, 52.77) --
	( 40.77, 53.07) --
	( 41.18, 53.36) --
	( 41.60, 53.66) --
	( 42.01, 53.96) --
	( 42.42, 54.26) --
	( 42.84, 54.56) --
	( 43.25, 54.85) --
	( 43.67, 55.15) --
	( 44.08, 55.45) --
	( 44.49, 55.75) --
	( 44.91, 56.04) --
	( 45.32, 56.34) --
	( 45.74, 56.64) --
	( 46.15, 56.94) --
	( 46.56, 57.24) --
	( 46.98, 57.53) --
	( 47.39, 57.83) --
	( 47.81, 58.13) --
	( 48.22, 58.43) --
	( 48.63, 58.73) --
	( 49.05, 59.02) --
	( 49.46, 59.32) --
	( 49.87, 59.62) --
	( 50.29, 59.92) --
	( 50.70, 60.22) --
	( 51.12, 60.51) --
	( 51.53, 60.81) --
	( 51.94, 61.11) --
	( 52.36, 61.41) --
	( 52.77, 61.70) --
	( 53.19, 62.00) --
	( 53.60, 62.30) --
	( 54.01, 62.60) --
	( 54.43, 62.90) --
	( 54.84, 63.19) --
	( 55.26, 63.49) --
	( 55.67, 63.79) --
	( 56.08, 64.09) --
	( 56.50, 64.39) --
	( 56.91, 64.68) --
	( 57.33, 64.98) --
	( 57.74, 65.28) --
	( 58.15, 65.58) --
	( 58.57, 65.88) --
	( 58.98, 66.17) --
	( 59.40, 66.47) --
	( 59.81, 66.77) --
	( 60.22, 67.07) --
	( 60.64, 67.37) --
	( 61.05, 67.66) --
	( 61.47, 67.96) --
	( 61.88, 68.26) --
	( 62.29, 68.56) --
	( 62.71, 68.85) --
	( 63.12, 69.15) --
	( 63.53, 69.45) --
	( 63.95, 69.75) --
	( 64.36, 70.05) --
	( 64.78, 70.34) --
	( 65.19, 70.64) --
	( 65.60, 70.94) --
	( 66.02, 71.24) --
	( 66.43, 71.54) --
	( 66.85, 71.83) --
	( 67.26, 72.13) --
	( 67.67, 72.43) --
	( 68.09, 72.73) --
	( 68.50, 73.03) --
	( 68.92, 73.32) --
	( 69.33, 73.62) --
	( 69.74, 73.92) --
	( 70.16, 74.22) --
	( 70.57, 74.51) --
	( 70.99, 74.81) --
	( 71.40, 75.11) --
	( 71.81, 75.41) --
	( 72.23, 75.71) --
	( 72.64, 76.00) --
	( 73.06, 76.30) --
	( 73.47, 76.60) --
	( 73.88, 76.90) --
	( 74.30, 77.20) --
	( 74.71, 77.49) --
	( 75.13, 77.58) --
	( 75.54, 77.66) --
	( 75.95, 77.75) --
	( 76.37, 77.83) --
	( 76.78, 77.92) --
	( 77.20, 78.01) --
	( 77.61, 78.09) --
	( 78.02, 78.18) --
	( 78.44, 78.26) --
	( 78.85, 78.35) --
	( 79.26, 78.44) --
	( 79.68, 78.52) --
	( 80.09, 78.61) --
	( 80.51, 78.69) --
	( 80.92, 78.78) --
	( 81.33, 78.87) --
	( 81.75, 78.95) --
	( 82.16, 79.04) --
	( 82.58, 79.12) --
	( 82.99, 79.21) --
	( 83.40, 79.30) --
	( 83.82, 79.38) --
	( 84.23, 79.47) --
	( 84.65, 79.55) --
	( 85.06, 79.64) --
	( 85.47, 79.73) --
	( 85.89, 79.81) --
	( 86.30, 79.90) --
	( 86.72, 79.98) --
	( 87.13, 80.07) --
	( 87.54, 80.16) --
	( 87.96, 80.24) --
	( 88.37, 80.33) --
	( 88.79, 80.41) --
	( 89.20, 80.50) --
	( 89.61, 80.59) --
	( 90.03, 80.67) --
	( 90.44, 80.76) --
	( 90.86, 80.84) --
	( 91.27, 80.93) --
	( 91.68, 81.02) --
	( 92.10, 81.10) --
	( 92.51, 81.19) --
	( 92.93, 81.27) --
	( 93.34, 81.36) --
	( 93.75, 81.45) --
	( 94.17, 81.53) --
	( 94.58, 81.62) --
	( 94.99, 81.70) --
	( 95.41, 81.79) --
	( 95.82, 81.88) --
	( 96.24, 81.96) --
	( 96.65, 82.05) --
	( 97.06, 82.13) --
	( 97.48, 82.22) --
	( 97.89, 82.31) --
	( 98.31, 82.39) --
	( 98.72, 82.48) --
	( 99.13, 82.56) --
	( 99.55, 82.65) --
	( 99.96, 82.74) --
	(100.38, 82.82) --
	(100.79, 82.91);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 65.79) --
	( 18.83, 65.88) --
	( 19.24, 65.97) --
	( 19.66, 66.05) --
	( 20.07, 66.14) --
	( 20.48, 66.22) --
	( 20.90, 66.31) --
	( 21.31, 66.40) --
	( 21.73, 66.48) --
	( 22.14, 66.57) --
	( 22.55, 66.65) --
	( 22.97, 66.74) --
	( 23.38, 66.83) --
	( 23.80, 66.91) --
	( 24.21, 67.00) --
	( 24.62, 67.08) --
	( 25.04, 67.17) --
	( 25.45, 67.26) --
	( 25.87, 67.34) --
	( 26.28, 67.43) --
	( 26.69, 67.51) --
	( 27.11, 67.60) --
	( 27.52, 67.69) --
	( 27.94, 67.77) --
	( 28.35, 67.86) --
	( 28.76, 67.94) --
	( 29.18, 68.03) --
	( 29.59, 68.12) --
	( 30.01, 68.20) --
	( 30.42, 68.29) --
	( 30.83, 68.37) --
	( 31.25, 68.46) --
	( 31.66, 68.55) --
	( 32.08, 68.63) --
	( 32.49, 68.72) --
	( 32.90, 68.80) --
	( 33.32, 68.89) --
	( 33.73, 68.98) --
	( 34.14, 69.06) --
	( 34.56, 69.15) --
	( 34.97, 69.23) --
	( 35.39, 69.32) --
	( 35.80, 69.41) --
	( 36.21, 69.49) --
	( 36.63, 69.58) --
	( 37.04, 69.66) --
	( 37.46, 69.75) --
	( 37.87, 69.84) --
	( 38.28, 69.92) --
	( 38.70, 70.01) --
	( 39.11, 70.09) --
	( 39.53, 70.18) --
	( 39.94, 70.27) --
	( 40.35, 70.35) --
	( 40.77, 70.44) --
	( 41.18, 70.52) --
	( 41.60, 70.61) --
	( 42.01, 70.70) --
	( 42.42, 70.78) --
	( 42.84, 70.87) --
	( 43.25, 70.95) --
	( 43.67, 71.04) --
	( 44.08, 71.13) --
	( 44.49, 71.21) --
	( 44.91, 71.30) --
	( 45.32, 71.38) --
	( 45.74, 71.47) --
	( 46.15, 71.56) --
	( 46.56, 71.64) --
	( 46.98, 71.73) --
	( 47.39, 71.81) --
	( 47.81, 71.90) --
	( 48.22, 71.99) --
	( 48.63, 72.07) --
	( 49.05, 72.16) --
	( 49.46, 72.24) --
	( 49.87, 72.33) --
	( 50.29, 72.42) --
	( 50.70, 72.50) --
	( 51.12, 72.59) --
	( 51.53, 72.67) --
	( 51.94, 72.76) --
	( 52.36, 72.85) --
	( 52.77, 72.93) --
	( 53.19, 73.02) --
	( 53.60, 73.10) --
	( 54.01, 73.19) --
	( 54.43, 73.28) --
	( 54.84, 73.36) --
	( 55.26, 73.45) --
	( 55.67, 73.53) --
	( 56.08, 73.62) --
	( 56.50, 73.71) --
	( 56.91, 73.79) --
	( 57.33, 73.88) --
	( 57.74, 73.96) --
	( 58.15, 74.05) --
	( 58.57, 74.14) --
	( 58.98, 74.22) --
	( 59.40, 74.31) --
	( 59.81, 74.39) --
	( 60.22, 74.48) --
	( 60.64, 74.57) --
	( 61.05, 74.65) --
	( 61.47, 74.74) --
	( 61.88, 74.82) --
	( 62.29, 74.91) --
	( 62.71, 75.00) --
	( 63.12, 75.08) --
	( 63.53, 75.17) --
	( 63.95, 75.25) --
	( 64.36, 75.34) --
	( 64.78, 75.43) --
	( 65.19, 75.51) --
	( 65.60, 75.60) --
	( 66.02, 75.68) --
	( 66.43, 75.77) --
	( 66.85, 75.86) --
	( 67.26, 75.94) --
	( 67.67, 76.03) --
	( 68.09, 76.11) --
	( 68.50, 76.20) --
	( 68.92, 76.29) --
	( 69.33, 76.37) --
	( 69.74, 76.46) --
	( 70.16, 76.54) --
	( 70.57, 76.63) --
	( 70.99, 76.72) --
	( 71.40, 76.80) --
	( 71.81, 76.89) --
	( 72.23, 76.97) --
	( 72.64, 77.06) --
	( 73.06, 77.15) --
	( 73.47, 77.23) --
	( 73.88, 77.32) --
	( 74.30, 77.40) --
	( 74.71, 77.49) --
	( 75.13, 77.79) --
	( 75.54, 78.09) --
	( 75.95, 78.39) --
	( 76.37, 78.69) --
	( 76.78, 78.98) --
	( 77.20, 79.28) --
	( 77.61, 79.58) --
	( 78.02, 79.88) --
	( 78.44, 80.18) --
	( 78.85, 80.47) --
	( 79.26, 80.77) --
	( 79.68, 81.07) --
	( 80.09, 81.37) --
	( 80.51, 81.66) --
	( 80.92, 81.96) --
	( 81.33, 82.26) --
	( 81.75, 82.56) --
	( 82.16, 82.86) --
	( 82.58, 83.15) --
	( 82.99, 83.45) --
	( 83.40, 83.75) --
	( 83.82, 84.05) --
	( 84.23, 84.35) --
	( 84.65, 84.64) --
	( 85.06, 84.94) --
	( 85.47, 85.24) --
	( 85.89, 85.54) --
	( 86.30, 85.84) --
	( 86.72, 86.13) --
	( 87.13, 86.43) --
	( 87.54, 86.73) --
	( 87.96, 87.03) --
	( 88.37, 87.33) --
	( 88.79, 87.62) --
	( 89.20, 87.92) --
	( 89.61, 88.22) --
	( 90.03, 88.52) --
	( 90.44, 88.81) --
	( 90.86, 89.11) --
	( 91.27, 89.41) --
	( 91.68, 89.71) --
	( 92.10, 90.01) --
	( 92.51, 90.30) --
	( 92.93, 90.60) --
	( 93.34, 90.90) --
	( 93.75, 91.20) --
	( 94.17, 91.50) --
	( 94.58, 91.79) --
	( 94.99, 92.09) --
	( 95.41, 92.39) --
	( 95.82, 92.69) --
	( 96.24, 92.99) --
	( 96.65, 93.28) --
	( 97.06, 93.58) --
	( 97.48, 93.88) --
	( 97.89, 94.18) --
	( 98.31, 94.47) --
	( 98.72, 94.77) --
	( 99.13, 95.07) --
	( 99.55, 95.37) --
	( 99.96, 95.67) --
	(100.38, 95.96) --
	(100.79, 96.26);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 36.98) --
	( 18.83, 37.27) --
	( 19.24, 37.57) --
	( 19.66, 37.87) --
	( 20.07, 38.17) --
	( 20.48, 38.46) --
	( 20.90, 38.76) --
	( 21.31, 39.06) --
	( 21.73, 39.36) --
	( 22.14, 39.66) --
	( 22.55, 39.95) --
	( 22.97, 40.25) --
	( 23.38, 40.55) --
	( 23.80, 40.85) --
	( 24.21, 41.15) --
	( 24.62, 41.44) --
	( 25.04, 41.74) --
	( 25.45, 42.04) --
	( 25.87, 42.34) --
	( 26.28, 42.64) --
	( 26.69, 42.93) --
	( 27.11, 43.23) --
	( 27.52, 43.53) --
	( 27.94, 43.83) --
	( 28.35, 44.13) --
	( 28.76, 44.42) --
	( 29.18, 44.72) --
	( 29.59, 45.02) --
	( 30.01, 45.32) --
	( 30.42, 45.62) --
	( 30.83, 45.91) --
	( 31.25, 46.21) --
	( 31.66, 46.51) --
	( 32.08, 46.81) --
	( 32.49, 47.10) --
	( 32.90, 47.40) --
	( 33.32, 47.70) --
	( 33.73, 48.00) --
	( 34.14, 48.30) --
	( 34.56, 48.59) --
	( 34.97, 48.89) --
	( 35.39, 49.19) --
	( 35.80, 49.49) --
	( 36.21, 49.79) --
	( 36.63, 50.08) --
	( 37.04, 50.38) --
	( 37.46, 50.68) --
	( 37.87, 50.98) --
	( 38.28, 51.28) --
	( 38.70, 51.57) --
	( 39.11, 51.87) --
	( 39.53, 52.17) --
	( 39.94, 52.47) --
	( 40.35, 52.77) --
	( 40.77, 53.06) --
	( 41.18, 53.36) --
	( 41.60, 53.66) --
	( 42.01, 53.96) --
	( 42.42, 54.26) --
	( 42.84, 54.55) --
	( 43.25, 54.85) --
	( 43.67, 55.15) --
	( 44.08, 55.45) --
	( 44.49, 55.74) --
	( 44.91, 56.04) --
	( 45.32, 56.34) --
	( 45.74, 56.64) --
	( 46.15, 56.94) --
	( 46.56, 57.23) --
	( 46.98, 57.53) --
	( 47.39, 57.83) --
	( 47.81, 58.13) --
	( 48.22, 58.43) --
	( 48.63, 58.72) --
	( 49.05, 59.02) --
	( 49.46, 59.32) --
	( 49.87, 59.62) --
	( 50.29, 59.92) --
	( 50.70, 60.21) --
	( 51.12, 60.51) --
	( 51.53, 60.81) --
	( 51.94, 61.11) --
	( 52.36, 61.41) --
	( 52.77, 61.70) --
	( 53.19, 62.00) --
	( 53.60, 62.30) --
	( 54.01, 62.60) --
	( 54.43, 62.90) --
	( 54.84, 63.19) --
	( 55.26, 63.49) --
	( 55.67, 63.79) --
	( 56.08, 64.09) --
	( 56.50, 64.39) --
	( 56.91, 64.68) --
	( 57.33, 64.98) --
	( 57.74, 65.28) --
	( 58.15, 65.58) --
	( 58.57, 65.87) --
	( 58.98, 66.17) --
	( 59.40, 66.47) --
	( 59.81, 66.77) --
	( 60.22, 67.07) --
	( 60.64, 67.36) --
	( 61.05, 67.66) --
	( 61.47, 67.96) --
	( 61.88, 68.26) --
	( 62.29, 68.56) --
	( 62.71, 68.85) --
	( 63.12, 69.15) --
	( 63.53, 69.45) --
	( 63.95, 69.75) --
	( 64.36, 70.05) --
	( 64.78, 70.34) --
	( 65.19, 70.64) --
	( 65.60, 70.94) --
	( 66.02, 71.24) --
	( 66.43, 71.54) --
	( 66.85, 71.83) --
	( 67.26, 72.13) --
	( 67.67, 72.43) --
	( 68.09, 72.73) --
	( 68.50, 73.03) --
	( 68.92, 73.32) --
	( 69.33, 73.62) --
	( 69.74, 73.92) --
	( 70.16, 74.22) --
	( 70.57, 74.51) --
	( 70.99, 74.81) --
	( 71.40, 75.11) --
	( 71.81, 75.41) --
	( 72.23, 75.71) --
	( 72.64, 76.00) --
	( 73.06, 76.30) --
	( 73.47, 76.60) --
	( 73.88, 76.90) --
	( 74.30, 77.20) --
	( 74.71, 77.49) --
	( 75.13, 77.58) --
	( 75.54, 77.66) --
	( 75.95, 77.75) --
	( 76.37, 77.83) --
	( 76.78, 77.92) --
	( 77.20, 78.01) --
	( 77.61, 78.09) --
	( 78.02, 78.18) --
	( 78.44, 78.26) --
	( 78.85, 78.35) --
	( 79.26, 78.44) --
	( 79.68, 78.52) --
	( 80.09, 78.61) --
	( 80.51, 78.69) --
	( 80.92, 78.78) --
	( 81.33, 78.86) --
	( 81.75, 78.95) --
	( 82.16, 79.04) --
	( 82.58, 79.12) --
	( 82.99, 79.21) --
	( 83.40, 79.29) --
	( 83.82, 79.38) --
	( 84.23, 79.47) --
	( 84.65, 79.55) --
	( 85.06, 79.64) --
	( 85.47, 79.72) --
	( 85.89, 79.81) --
	( 86.30, 79.90) --
	( 86.72, 79.98) --
	( 87.13, 80.07) --
	( 87.54, 80.15) --
	( 87.96, 80.24) --
	( 88.37, 80.33) --
	( 88.79, 80.41) --
	( 89.20, 80.50) --
	( 89.61, 80.58) --
	( 90.03, 80.67) --
	( 90.44, 80.76) --
	( 90.86, 80.84) --
	( 91.27, 80.93) --
	( 91.68, 81.01) --
	( 92.10, 81.10) --
	( 92.51, 81.19) --
	( 92.93, 81.27) --
	( 93.34, 81.36) --
	( 93.75, 81.44) --
	( 94.17, 81.53) --
	( 94.58, 81.62) --
	( 94.99, 81.70) --
	( 95.41, 81.79) --
	( 95.82, 81.87) --
	( 96.24, 81.96) --
	( 96.65, 82.05) --
	( 97.06, 82.13) --
	( 97.48, 82.22) --
	( 97.89, 82.30) --
	( 98.31, 82.39) --
	( 98.72, 82.48) --
	( 99.13, 82.56) --
	( 99.55, 82.65) --
	( 99.96, 82.73) --
	(100.38, 82.82) --
	(100.79, 82.91);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 65.80) --
	( 18.83, 65.88) --
	( 19.24, 65.97) --
	( 19.66, 66.06) --
	( 20.07, 66.14) --
	( 20.48, 66.23) --
	( 20.90, 66.31) --
	( 21.31, 66.40) --
	( 21.73, 66.49) --
	( 22.14, 66.57) --
	( 22.55, 66.66) --
	( 22.97, 66.74) --
	( 23.38, 66.83) --
	( 23.80, 66.92) --
	( 24.21, 67.00) --
	( 24.62, 67.09) --
	( 25.04, 67.17) --
	( 25.45, 67.26) --
	( 25.87, 67.35) --
	( 26.28, 67.43) --
	( 26.69, 67.52) --
	( 27.11, 67.60) --
	( 27.52, 67.69) --
	( 27.94, 67.78) --
	( 28.35, 67.86) --
	( 28.76, 67.95) --
	( 29.18, 68.03) --
	( 29.59, 68.12) --
	( 30.01, 68.21) --
	( 30.42, 68.29) --
	( 30.83, 68.38) --
	( 31.25, 68.46) --
	( 31.66, 68.55) --
	( 32.08, 68.64) --
	( 32.49, 68.72) --
	( 32.90, 68.81) --
	( 33.32, 68.89) --
	( 33.73, 68.98) --
	( 34.14, 69.07) --
	( 34.56, 69.15) --
	( 34.97, 69.24) --
	( 35.39, 69.32) --
	( 35.80, 69.41) --
	( 36.21, 69.49) --
	( 36.63, 69.58) --
	( 37.04, 69.67) --
	( 37.46, 69.75) --
	( 37.87, 69.84) --
	( 38.28, 69.92) --
	( 38.70, 70.01) --
	( 39.11, 70.10) --
	( 39.53, 70.18) --
	( 39.94, 70.27) --
	( 40.35, 70.35) --
	( 40.77, 70.44) --
	( 41.18, 70.53) --
	( 41.60, 70.61) --
	( 42.01, 70.70) --
	( 42.42, 70.78) --
	( 42.84, 70.87) --
	( 43.25, 70.96) --
	( 43.67, 71.04) --
	( 44.08, 71.13) --
	( 44.49, 71.21) --
	( 44.91, 71.30) --
	( 45.32, 71.39) --
	( 45.74, 71.47) --
	( 46.15, 71.56) --
	( 46.56, 71.64) --
	( 46.98, 71.73) --
	( 47.39, 71.82) --
	( 47.81, 71.90) --
	( 48.22, 71.99) --
	( 48.63, 72.07) --
	( 49.05, 72.16) --
	( 49.46, 72.25) --
	( 49.87, 72.33) --
	( 50.29, 72.42) --
	( 50.70, 72.50) --
	( 51.12, 72.59) --
	( 51.53, 72.68) --
	( 51.94, 72.76) --
	( 52.36, 72.85) --
	( 52.77, 72.93) --
	( 53.19, 73.02) --
	( 53.60, 73.11) --
	( 54.01, 73.19) --
	( 54.43, 73.28) --
	( 54.84, 73.36) --
	( 55.26, 73.45) --
	( 55.67, 73.54) --
	( 56.08, 73.62) --
	( 56.50, 73.71) --
	( 56.91, 73.79) --
	( 57.33, 73.88) --
	( 57.74, 73.97) --
	( 58.15, 74.05) --
	( 58.57, 74.14) --
	( 58.98, 74.22) --
	( 59.40, 74.31) --
	( 59.81, 74.39) --
	( 60.22, 74.48) --
	( 60.64, 74.57) --
	( 61.05, 74.65) --
	( 61.47, 74.74) --
	( 61.88, 74.82) --
	( 62.29, 74.91) --
	( 62.71, 75.00) --
	( 63.12, 75.08) --
	( 63.53, 75.17) --
	( 63.95, 75.25) --
	( 64.36, 75.34) --
	( 64.78, 75.43) --
	( 65.19, 75.51) --
	( 65.60, 75.60) --
	( 66.02, 75.68) --
	( 66.43, 75.77) --
	( 66.85, 75.86) --
	( 67.26, 75.94) --
	( 67.67, 76.03) --
	( 68.09, 76.11) --
	( 68.50, 76.20) --
	( 68.92, 76.29) --
	( 69.33, 76.37) --
	( 69.74, 76.46) --
	( 70.16, 76.54) --
	( 70.57, 76.63) --
	( 70.99, 76.72) --
	( 71.40, 76.80) --
	( 71.81, 76.89) --
	( 72.23, 76.97) --
	( 72.64, 77.06) --
	( 73.06, 77.15) --
	( 73.47, 77.23) --
	( 73.88, 77.32) --
	( 74.30, 77.40) --
	( 74.71, 77.49) --
	( 75.13, 77.79) --
	( 75.54, 78.09) --
	( 75.95, 78.39) --
	( 76.37, 78.69) --
	( 76.78, 78.98) --
	( 77.20, 79.28) --
	( 77.61, 79.58) --
	( 78.02, 79.88) --
	( 78.44, 80.18) --
	( 78.85, 80.47) --
	( 79.26, 80.77) --
	( 79.68, 81.07) --
	( 80.09, 81.37) --
	( 80.51, 81.67) --
	( 80.92, 81.96) --
	( 81.33, 82.26) --
	( 81.75, 82.56) --
	( 82.16, 82.86) --
	( 82.58, 83.15) --
	( 82.99, 83.45) --
	( 83.40, 83.75) --
	( 83.82, 84.05) --
	( 84.23, 84.35) --
	( 84.65, 84.64) --
	( 85.06, 84.94) --
	( 85.47, 85.24) --
	( 85.89, 85.54) --
	( 86.30, 85.84) --
	( 86.72, 86.13) --
	( 87.13, 86.43) --
	( 87.54, 86.73) --
	( 87.96, 87.03) --
	( 88.37, 87.33) --
	( 88.79, 87.62) --
	( 89.20, 87.92) --
	( 89.61, 88.22) --
	( 90.03, 88.52) --
	( 90.44, 88.82) --
	( 90.86, 89.11) --
	( 91.27, 89.41) --
	( 91.68, 89.71) --
	( 92.10, 90.01) --
	( 92.51, 90.31) --
	( 92.93, 90.60) --
	( 93.34, 90.90) --
	( 93.75, 91.20) --
	( 94.17, 91.50) --
	( 94.58, 91.79) --
	( 94.99, 92.09) --
	( 95.41, 92.39) --
	( 95.82, 92.69) --
	( 96.24, 92.99) --
	( 96.65, 93.28) --
	( 97.06, 93.58) --
	( 97.48, 93.88) --
	( 97.89, 94.18) --
	( 98.31, 94.48) --
	( 98.72, 94.77) --
	( 99.13, 95.07) --
	( 99.55, 95.37) --
	( 99.96, 95.67) --
	(100.38, 95.97) --
	(100.79, 96.26);
\end{scope}
\end{tikzpicture}


==> out-ozone-plot-x3.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:53:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.60,0.59,0.09}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,120.04) {\bfseries $d_{3}=0$%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{3}$%
};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.60,0.59,0.09}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 15.12, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {0%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.60,0.59,0.09}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- (104.08, 74.04);
\end{scope}
\end{tikzpicture}


==> out-ozone-plot-x4.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:53:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.91,0.38,0.58}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 19.53, 33.12) -- ( 86.32, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 19.53, 33.12) -- ( 19.53, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 41.79, 33.12) -- ( 41.79, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 64.06, 33.12) -- ( 64.06, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.32, 33.12) -- ( 86.32, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 19.53, 18.72) {20%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 41.79, 18.72) {40%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 64.06, 18.72) {60%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 86.32, 18.72) {80%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 43.73) -- ( 15.12,104.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 43.73) -- ( 11.52, 43.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 58.89) -- ( 11.52, 58.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 89.20) -- ( 11.52, 89.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,104.36) -- ( 11.52,104.36);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 41.66) {-4%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 56.82) {-2%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {0%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 87.13) {2%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,102.29) {4%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.91,0.38,0.58}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,120.04) {\bfseries $d_{4}= 1$%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{4}$%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.91,0.38,0.58}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 58.77) --
	( 18.83, 58.92) --
	( 19.24, 59.06) --
	( 19.66, 59.21) --
	( 20.07, 59.35) --
	( 20.48, 59.50) --
	( 20.90, 59.64) --
	( 21.31, 59.79) --
	( 21.73, 59.93) --
	( 22.14, 60.08) --
	( 22.55, 60.22) --
	( 22.97, 60.37) --
	( 23.38, 60.51) --
	( 23.80, 60.66) --
	( 24.21, 60.80) --
	( 24.62, 60.95) --
	( 25.04, 61.09) --
	( 25.45, 61.24) --
	( 25.87, 61.38) --
	( 26.28, 61.53) --
	( 26.69, 61.67) --
	( 27.11, 61.82) --
	( 27.52, 61.96) --
	( 27.94, 62.11) --
	( 28.35, 62.25) --
	( 28.76, 62.40) --
	( 29.18, 62.54) --
	( 29.59, 62.69) --
	( 30.01, 62.83) --
	( 30.42, 62.98) --
	( 30.83, 63.13) --
	( 31.25, 63.27) --
	( 31.66, 63.42) --
	( 32.08, 63.56) --
	( 32.49, 63.71) --
	( 32.90, 63.85) --
	( 33.32, 64.00) --
	( 33.73, 64.14) --
	( 34.14, 64.29) --
	( 34.56, 64.43) --
	( 34.97, 64.58) --
	( 35.39, 64.72) --
	( 35.80, 64.87) --
	( 36.21, 65.01) --
	( 36.63, 65.16) --
	( 37.04, 65.30) --
	( 37.46, 65.45) --
	( 37.87, 65.59) --
	( 38.28, 65.74) --
	( 38.70, 65.88) --
	( 39.11, 66.03) --
	( 39.53, 66.17) --
	( 39.94, 66.32) --
	( 40.35, 66.46) --
	( 40.77, 66.61) --
	( 41.18, 66.75) --
	( 41.60, 66.90) --
	( 42.01, 67.04) --
	( 42.42, 67.19) --
	( 42.84, 67.33) --
	( 43.25, 67.48) --
	( 43.67, 67.62) --
	( 44.08, 67.77) --
	( 44.49, 67.91) --
	( 44.91, 68.06) --
	( 45.32, 68.20) --
	( 45.74, 68.35) --
	( 46.15, 68.49) --
	( 46.56, 68.64) --
	( 46.98, 68.79) --
	( 47.39, 68.93) --
	( 47.81, 69.08) --
	( 48.22, 69.22) --
	( 48.63, 69.37) --
	( 49.05, 69.51) --
	( 49.46, 69.66) --
	( 49.87, 69.80) --
	( 50.29, 69.95) --
	( 50.70, 70.09) --
	( 51.12, 70.24) --
	( 51.53, 70.38) --
	( 51.94, 70.53) --
	( 52.36, 70.67) --
	( 52.77, 70.82) --
	( 53.19, 70.96) --
	( 53.60, 71.11) --
	( 54.01, 71.25) --
	( 54.43, 71.40) --
	( 54.84, 71.54) --
	( 55.26, 71.69) --
	( 55.67, 71.83) --
	( 56.08, 71.98) --
	( 56.50, 72.12) --
	( 56.91, 72.27) --
	( 57.33, 72.41) --
	( 57.74, 72.56) --
	( 58.15, 72.70) --
	( 58.57, 72.85) --
	( 58.98, 72.99) --
	( 59.40, 73.14) --
	( 59.81, 73.28) --
	( 60.22, 73.43) --
	( 60.64, 73.57) --
	( 61.05, 73.72) --
	( 61.47, 73.86) --
	( 61.88, 74.01) --
	( 62.29, 74.15) --
	( 62.71, 74.30) --
	( 63.12, 74.45) --
	( 63.53, 74.59) --
	( 63.95, 74.74) --
	( 64.36, 74.88) --
	( 64.78, 75.03) --
	( 65.19, 75.17) --
	( 65.60, 75.32) --
	( 66.02, 75.46) --
	( 66.43, 75.61) --
	( 66.85, 75.75) --
	( 67.26, 75.90) --
	( 67.67, 76.04) --
	( 68.09, 76.19) --
	( 68.50, 76.33) --
	( 68.92, 76.48) --
	( 69.33, 76.62) --
	( 69.74, 76.77) --
	( 70.16, 76.91) --
	( 70.57, 77.06) --
	( 70.99, 77.20) --
	( 71.40, 77.35) --
	( 71.81, 77.49) --
	( 72.23, 77.64) --
	( 72.64, 77.78) --
	( 73.06, 77.93) --
	( 73.47, 78.07) --
	( 73.88, 78.22) --
	( 74.30, 78.36) --
	( 74.71, 78.51) --
	( 75.13, 78.65) --
	( 75.54, 78.80) --
	( 75.95, 78.94) --
	( 76.37, 79.09) --
	( 76.78, 79.23) --
	( 77.20, 79.38) --
	( 77.61, 79.52) --
	( 78.02, 79.67) --
	( 78.44, 79.81) --
	( 78.85, 79.96) --
	( 79.26, 80.11) --
	( 79.68, 80.25) --
	( 80.09, 80.40) --
	( 80.51, 80.54) --
	( 80.92, 80.69) --
	( 81.33, 80.83) --
	( 81.75, 80.98) --
	( 82.16, 81.12) --
	( 82.58, 81.27) --
	( 82.99, 81.41) --
	( 83.40, 81.56) --
	( 83.82, 81.70) --
	( 84.23, 81.85) --
	( 84.65, 81.99) --
	( 85.06, 82.14) --
	( 85.47, 82.28) --
	( 85.89, 82.43) --
	( 86.30, 82.57) --
	( 86.72, 82.72) --
	( 87.13, 82.86) --
	( 87.54, 83.01) --
	( 87.96, 83.15) --
	( 88.37, 83.30) --
	( 88.79, 83.44) --
	( 89.20, 83.59) --
	( 89.61, 83.73) --
	( 90.03, 83.88) --
	( 90.44, 84.02) --
	( 90.86, 84.17) --
	( 91.27, 84.31) --
	( 91.68, 84.46) --
	( 92.10, 84.60) --
	( 92.51, 84.75) --
	( 92.93, 84.89) --
	( 93.34, 85.04) --
	( 93.75, 85.18) --
	( 94.17, 85.33) --
	( 94.58, 85.47) --
	( 94.99, 85.62) --
	( 95.41, 85.77) --
	( 95.82, 85.91) --
	( 96.24, 86.06) --
	( 96.65, 86.20) --
	( 97.06, 86.35) --
	( 97.48, 86.49) --
	( 97.89, 86.64) --
	( 98.31, 86.78) --
	( 98.72, 86.93) --
	( 99.13, 87.07) --
	( 99.55, 87.22) --
	( 99.96, 87.36) --
	(100.38, 87.51) --
	(100.79, 87.65);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 48.22) --
	( 18.83, 48.47) --
	( 19.24, 48.71) --
	( 19.66, 48.96) --
	( 20.07, 49.20) --
	( 20.48, 49.45) --
	( 20.90, 49.69) --
	( 21.31, 49.94) --
	( 21.73, 50.19) --
	( 22.14, 50.43) --
	( 22.55, 50.68) --
	( 22.97, 50.92) --
	( 23.38, 51.17) --
	( 23.80, 51.41) --
	( 24.21, 51.66) --
	( 24.62, 51.90) --
	( 25.04, 52.15) --
	( 25.45, 52.39) --
	( 25.87, 52.64) --
	( 26.28, 52.88) --
	( 26.69, 53.13) --
	( 27.11, 53.38) --
	( 27.52, 53.62) --
	( 27.94, 53.87) --
	( 28.35, 54.11) --
	( 28.76, 54.36) --
	( 29.18, 54.60) --
	( 29.59, 54.85) --
	( 30.01, 55.09) --
	( 30.42, 55.34) --
	( 30.83, 55.58) --
	( 31.25, 55.83) --
	( 31.66, 56.07) --
	( 32.08, 56.32) --
	( 32.49, 56.56) --
	( 32.90, 56.81) --
	( 33.32, 57.06) --
	( 33.73, 57.30) --
	( 34.14, 57.55) --
	( 34.56, 57.79) --
	( 34.97, 58.04) --
	( 35.39, 58.28) --
	( 35.80, 58.53) --
	( 36.21, 58.77) --
	( 36.63, 59.02) --
	( 37.04, 59.26) --
	( 37.46, 59.51) --
	( 37.87, 59.75) --
	( 38.28, 60.00) --
	( 38.70, 60.25) --
	( 39.11, 60.49) --
	( 39.53, 60.74) --
	( 39.94, 60.98) --
	( 40.35, 61.23) --
	( 40.77, 61.47) --
	( 41.18, 61.72) --
	( 41.60, 61.96) --
	( 42.01, 62.21) --
	( 42.42, 62.45) --
	( 42.84, 62.70) --
	( 43.25, 62.94) --
	( 43.67, 63.19) --
	( 44.08, 63.44) --
	( 44.49, 63.68) --
	( 44.91, 63.93) --
	( 45.32, 64.17) --
	( 45.74, 64.42) --
	( 46.15, 64.66) --
	( 46.56, 64.91) --
	( 46.98, 65.15) --
	( 47.39, 65.40) --
	( 47.81, 65.64) --
	( 48.22, 65.89) --
	( 48.63, 66.13) --
	( 49.05, 66.38) --
	( 49.46, 66.63) --
	( 49.87, 66.87) --
	( 50.29, 67.12) --
	( 50.70, 67.36) --
	( 51.12, 67.61) --
	( 51.53, 67.85) --
	( 51.94, 68.10) --
	( 52.36, 68.34) --
	( 52.77, 68.59) --
	( 53.19, 68.83) --
	( 53.60, 69.08) --
	( 54.01, 69.32) --
	( 54.43, 69.57) --
	( 54.84, 69.82) --
	( 55.26, 70.06) --
	( 55.67, 70.31) --
	( 56.08, 70.55) --
	( 56.50, 70.80) --
	( 56.91, 71.04) --
	( 57.33, 71.29) --
	( 57.74, 71.53) --
	( 58.15, 71.78) --
	( 58.57, 72.02) --
	( 58.98, 72.27) --
	( 59.40, 72.51) --
	( 59.81, 72.76) --
	( 60.22, 73.01) --
	( 60.64, 73.25) --
	( 61.05, 73.50) --
	( 61.47, 73.74) --
	( 61.88, 73.99) --
	( 62.29, 74.08) --
	( 62.71, 74.12) --
	( 63.12, 74.16) --
	( 63.53, 74.20) --
	( 63.95, 74.25) --
	( 64.36, 74.29) --
	( 64.78, 74.33) --
	( 65.19, 74.37) --
	( 65.60, 74.42) --
	( 66.02, 74.46) --
	( 66.43, 74.50) --
	( 66.85, 74.54) --
	( 67.26, 74.59) --
	( 67.67, 74.63) --
	( 68.09, 74.67) --
	( 68.50, 74.71) --
	( 68.92, 74.76) --
	( 69.33, 74.80) --
	( 69.74, 74.84) --
	( 70.16, 74.88) --
	( 70.57, 74.93) --
	( 70.99, 74.97) --
	( 71.40, 75.01) --
	( 71.81, 75.05) --
	( 72.23, 75.10) --
	( 72.64, 75.14) --
	( 73.06, 75.18) --
	( 73.47, 75.22) --
	( 73.88, 75.27) --
	( 74.30, 75.31) --
	( 74.71, 75.35) --
	( 75.13, 75.39) --
	( 75.54, 75.44) --
	( 75.95, 75.48) --
	( 76.37, 75.52) --
	( 76.78, 75.56) --
	( 77.20, 75.61) --
	( 77.61, 75.65) --
	( 78.02, 75.69) --
	( 78.44, 75.73) --
	( 78.85, 75.77) --
	( 79.26, 75.82) --
	( 79.68, 75.86) --
	( 80.09, 75.90) --
	( 80.51, 75.94) --
	( 80.92, 75.99) --
	( 81.33, 76.03) --
	( 81.75, 76.07) --
	( 82.16, 76.11) --
	( 82.58, 76.16) --
	( 82.99, 76.20) --
	( 83.40, 76.24) --
	( 83.82, 76.28) --
	( 84.23, 76.33) --
	( 84.65, 76.37) --
	( 85.06, 76.41) --
	( 85.47, 76.45) --
	( 85.89, 76.50) --
	( 86.30, 76.54) --
	( 86.72, 76.58) --
	( 87.13, 76.62) --
	( 87.54, 76.67) --
	( 87.96, 76.71) --
	( 88.37, 76.75) --
	( 88.79, 76.79) --
	( 89.20, 76.84) --
	( 89.61, 76.88) --
	( 90.03, 76.92) --
	( 90.44, 76.96) --
	( 90.86, 77.01) --
	( 91.27, 77.05) --
	( 91.68, 77.09) --
	( 92.10, 77.13) --
	( 92.51, 77.18) --
	( 92.93, 77.22) --
	( 93.34, 77.26) --
	( 93.75, 77.30) --
	( 94.17, 77.35) --
	( 94.58, 77.39) --
	( 94.99, 77.43) --
	( 95.41, 77.47) --
	( 95.82, 77.52) --
	( 96.24, 77.56) --
	( 96.65, 77.60) --
	( 97.06, 77.64) --
	( 97.48, 77.69) --
	( 97.89, 77.73) --
	( 98.31, 77.77) --
	( 98.72, 77.81) --
	( 99.13, 77.86) --
	( 99.55, 77.90) --
	( 99.96, 77.94) --
	(100.38, 77.98) --
	(100.79, 78.03);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 69.57) --
	( 18.83, 69.62) --
	( 19.24, 69.66) --
	( 19.66, 69.70) --
	( 20.07, 69.74) --
	( 20.48, 69.79) --
	( 20.90, 69.83) --
	( 21.31, 69.87) --
	( 21.73, 69.91) --
	( 22.14, 69.96) --
	( 22.55, 70.00) --
	( 22.97, 70.04) --
	( 23.38, 70.08) --
	( 23.80, 70.13) --
	( 24.21, 70.17) --
	( 24.62, 70.21) --
	( 25.04, 70.25) --
	( 25.45, 70.29) --
	( 25.87, 70.34) --
	( 26.28, 70.38) --
	( 26.69, 70.42) --
	( 27.11, 70.46) --
	( 27.52, 70.51) --
	( 27.94, 70.55) --
	( 28.35, 70.59) --
	( 28.76, 70.63) --
	( 29.18, 70.68) --
	( 29.59, 70.72) --
	( 30.01, 70.76) --
	( 30.42, 70.80) --
	( 30.83, 70.85) --
	( 31.25, 70.89) --
	( 31.66, 70.93) --
	( 32.08, 70.97) --
	( 32.49, 71.02) --
	( 32.90, 71.06) --
	( 33.32, 71.10) --
	( 33.73, 71.14) --
	( 34.14, 71.19) --
	( 34.56, 71.23) --
	( 34.97, 71.27) --
	( 35.39, 71.31) --
	( 35.80, 71.36) --
	( 36.21, 71.40) --
	( 36.63, 71.44) --
	( 37.04, 71.48) --
	( 37.46, 71.53) --
	( 37.87, 71.57) --
	( 38.28, 71.61) --
	( 38.70, 71.65) --
	( 39.11, 71.70) --
	( 39.53, 71.74) --
	( 39.94, 71.78) --
	( 40.35, 71.82) --
	( 40.77, 71.87) --
	( 41.18, 71.91) --
	( 41.60, 71.95) --
	( 42.01, 71.99) --
	( 42.42, 72.04) --
	( 42.84, 72.08) --
	( 43.25, 72.12) --
	( 43.67, 72.16) --
	( 44.08, 72.21) --
	( 44.49, 72.25) --
	( 44.91, 72.29) --
	( 45.32, 72.33) --
	( 45.74, 72.38) --
	( 46.15, 72.42) --
	( 46.56, 72.46) --
	( 46.98, 72.50) --
	( 47.39, 72.55) --
	( 47.81, 72.59) --
	( 48.22, 72.63) --
	( 48.63, 72.67) --
	( 49.05, 72.72) --
	( 49.46, 72.76) --
	( 49.87, 72.80) --
	( 50.29, 72.84) --
	( 50.70, 72.89) --
	( 51.12, 72.93) --
	( 51.53, 72.97) --
	( 51.94, 73.01) --
	( 52.36, 73.06) --
	( 52.77, 73.10) --
	( 53.19, 73.14) --
	( 53.60, 73.18) --
	( 54.01, 73.23) --
	( 54.43, 73.27) --
	( 54.84, 73.31) --
	( 55.26, 73.35) --
	( 55.67, 73.40) --
	( 56.08, 73.44) --
	( 56.50, 73.48) --
	( 56.91, 73.52) --
	( 57.33, 73.57) --
	( 57.74, 73.61) --
	( 58.15, 73.65) --
	( 58.57, 73.69) --
	( 58.98, 73.74) --
	( 59.40, 73.78) --
	( 59.81, 73.82) --
	( 60.22, 73.86) --
	( 60.64, 73.91) --
	( 61.05, 73.95) --
	( 61.47, 73.99) --
	( 61.88, 74.03) --
	( 62.29, 74.23) --
	( 62.71, 74.48) --
	( 63.12, 74.72) --
	( 63.53, 74.97) --
	( 63.95, 75.21) --
	( 64.36, 75.46) --
	( 64.78, 75.70) --
	( 65.19, 75.95) --
	( 65.60, 76.20) --
	( 66.02, 76.44) --
	( 66.43, 76.69) --
	( 66.85, 76.93) --
	( 67.26, 77.18) --
	( 67.67, 77.42) --
	( 68.09, 77.67) --
	( 68.50, 77.91) --
	( 68.92, 78.16) --
	( 69.33, 78.40) --
	( 69.74, 78.65) --
	( 70.16, 78.89) --
	( 70.57, 79.14) --
	( 70.99, 79.39) --
	( 71.40, 79.63) --
	( 71.81, 79.88) --
	( 72.23, 80.12) --
	( 72.64, 80.37) --
	( 73.06, 80.61) --
	( 73.47, 80.86) --
	( 73.88, 81.10) --
	( 74.30, 81.35) --
	( 74.71, 81.59) --
	( 75.13, 81.84) --
	( 75.54, 82.08) --
	( 75.95, 82.33) --
	( 76.37, 82.58) --
	( 76.78, 82.82) --
	( 77.20, 83.07) --
	( 77.61, 83.31) --
	( 78.02, 83.56) --
	( 78.44, 83.80) --
	( 78.85, 84.05) --
	( 79.26, 84.29) --
	( 79.68, 84.54) --
	( 80.09, 84.78) --
	( 80.51, 85.03) --
	( 80.92, 85.27) --
	( 81.33, 85.52) --
	( 81.75, 85.77) --
	( 82.16, 86.01) --
	( 82.58, 86.26) --
	( 82.99, 86.50) --
	( 83.40, 86.75) --
	( 83.82, 86.99) --
	( 84.23, 87.24) --
	( 84.65, 87.48) --
	( 85.06, 87.73) --
	( 85.47, 87.97) --
	( 85.89, 88.22) --
	( 86.30, 88.46) --
	( 86.72, 88.71) --
	( 87.13, 88.95) --
	( 87.54, 89.20) --
	( 87.96, 89.45) --
	( 88.37, 89.69) --
	( 88.79, 89.94) --
	( 89.20, 90.18) --
	( 89.61, 90.43) --
	( 90.03, 90.67) --
	( 90.44, 90.92) --
	( 90.86, 91.16) --
	( 91.27, 91.41) --
	( 91.68, 91.65) --
	( 92.10, 91.90) --
	( 92.51, 92.14) --
	( 92.93, 92.39) --
	( 93.34, 92.64) --
	( 93.75, 92.88) --
	( 94.17, 93.13) --
	( 94.58, 93.37) --
	( 94.99, 93.62) --
	( 95.41, 93.86) --
	( 95.82, 94.11) --
	( 96.24, 94.35) --
	( 96.65, 94.60) --
	( 97.06, 94.84) --
	( 97.48, 95.09) --
	( 97.89, 95.33) --
	( 98.31, 95.58) --
	( 98.72, 95.83) --
	( 99.13, 96.07) --
	( 99.55, 96.32) --
	( 99.96, 96.56) --
	(100.38, 96.81) --
	(100.79, 97.05);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 48.22) --
	( 18.83, 48.47) --
	( 19.24, 48.71) --
	( 19.66, 48.96) --
	( 20.07, 49.20) --
	( 20.48, 49.45) --
	( 20.90, 49.69) --
	( 21.31, 49.94) --
	( 21.73, 50.18) --
	( 22.14, 50.43) --
	( 22.55, 50.67) --
	( 22.97, 50.92) --
	( 23.38, 51.17) --
	( 23.80, 51.41) --
	( 24.21, 51.66) --
	( 24.62, 51.90) --
	( 25.04, 52.15) --
	( 25.45, 52.39) --
	( 25.87, 52.64) --
	( 26.28, 52.88) --
	( 26.69, 53.13) --
	( 27.11, 53.37) --
	( 27.52, 53.62) --
	( 27.94, 53.86) --
	( 28.35, 54.11) --
	( 28.76, 54.36) --
	( 29.18, 54.60) --
	( 29.59, 54.85) --
	( 30.01, 55.09) --
	( 30.42, 55.34) --
	( 30.83, 55.58) --
	( 31.25, 55.83) --
	( 31.66, 56.07) --
	( 32.08, 56.32) --
	( 32.49, 56.56) --
	( 32.90, 56.81) --
	( 33.32, 57.05) --
	( 33.73, 57.30) --
	( 34.14, 57.55) --
	( 34.56, 57.79) --
	( 34.97, 58.04) --
	( 35.39, 58.28) --
	( 35.80, 58.53) --
	( 36.21, 58.77) --
	( 36.63, 59.02) --
	( 37.04, 59.26) --
	( 37.46, 59.51) --
	( 37.87, 59.75) --
	( 38.28, 60.00) --
	( 38.70, 60.24) --
	( 39.11, 60.49) --
	( 39.53, 60.74) --
	( 39.94, 60.98) --
	( 40.35, 61.23) --
	( 40.77, 61.47) --
	( 41.18, 61.72) --
	( 41.60, 61.96) --
	( 42.01, 62.21) --
	( 42.42, 62.45) --
	( 42.84, 62.70) --
	( 43.25, 62.94) --
	( 43.67, 63.19) --
	( 44.08, 63.43) --
	( 44.49, 63.68) --
	( 44.91, 63.93) --
	( 45.32, 64.17) --
	( 45.74, 64.42) --
	( 46.15, 64.66) --
	( 46.56, 64.91) --
	( 46.98, 65.15) --
	( 47.39, 65.40) --
	( 47.81, 65.64) --
	( 48.22, 65.89) --
	( 48.63, 66.13) --
	( 49.05, 66.38) --
	( 49.46, 66.62) --
	( 49.87, 66.87) --
	( 50.29, 67.12) --
	( 50.70, 67.36) --
	( 51.12, 67.61) --
	( 51.53, 67.85) --
	( 51.94, 68.10) --
	( 52.36, 68.34) --
	( 52.77, 68.59) --
	( 53.19, 68.83) --
	( 53.60, 69.08) --
	( 54.01, 69.32) --
	( 54.43, 69.57) --
	( 54.84, 69.82) --
	( 55.26, 70.06) --
	( 55.67, 70.31) --
	( 56.08, 70.55) --
	( 56.50, 70.80) --
	( 56.91, 71.04) --
	( 57.33, 71.29) --
	( 57.74, 71.53) --
	( 58.15, 71.78) --
	( 58.57, 72.02) --
	( 58.98, 72.27) --
	( 59.40, 72.51) --
	( 59.81, 72.76) --
	( 60.22, 73.01) --
	( 60.64, 73.25) --
	( 61.05, 73.50) --
	( 61.47, 73.74) --
	( 61.88, 73.99) --
	( 62.29, 74.08) --
	( 62.71, 74.12) --
	( 63.12, 74.16) --
	( 63.53, 74.20) --
	( 63.95, 74.25) --
	( 64.36, 74.29) --
	( 64.78, 74.33) --
	( 65.19, 74.37) --
	( 65.60, 74.41) --
	( 66.02, 74.46) --
	( 66.43, 74.50) --
	( 66.85, 74.54) --
	( 67.26, 74.58) --
	( 67.67, 74.63) --
	( 68.09, 74.67) --
	( 68.50, 74.71) --
	( 68.92, 74.75) --
	( 69.33, 74.80) --
	( 69.74, 74.84) --
	( 70.16, 74.88) --
	( 70.57, 74.92) --
	( 70.99, 74.97) --
	( 71.40, 75.01) --
	( 71.81, 75.05) --
	( 72.23, 75.09) --
	( 72.64, 75.13) --
	( 73.06, 75.18) --
	( 73.47, 75.22) --
	( 73.88, 75.26) --
	( 74.30, 75.30) --
	( 74.71, 75.35) --
	( 75.13, 75.39) --
	( 75.54, 75.43) --
	( 75.95, 75.47) --
	( 76.37, 75.52) --
	( 76.78, 75.56) --
	( 77.20, 75.60) --
	( 77.61, 75.64) --
	( 78.02, 75.69) --
	( 78.44, 75.73) --
	( 78.85, 75.77) --
	( 79.26, 75.81) --
	( 79.68, 75.86) --
	( 80.09, 75.90) --
	( 80.51, 75.94) --
	( 80.92, 75.98) --
	( 81.33, 76.02) --
	( 81.75, 76.07) --
	( 82.16, 76.11) --
	( 82.58, 76.15) --
	( 82.99, 76.19) --
	( 83.40, 76.24) --
	( 83.82, 76.28) --
	( 84.23, 76.32) --
	( 84.65, 76.36) --
	( 85.06, 76.41) --
	( 85.47, 76.45) --
	( 85.89, 76.49) --
	( 86.30, 76.53) --
	( 86.72, 76.58) --
	( 87.13, 76.62) --
	( 87.54, 76.66) --
	( 87.96, 76.70) --
	( 88.37, 76.74) --
	( 88.79, 76.79) --
	( 89.20, 76.83) --
	( 89.61, 76.87) --
	( 90.03, 76.91) --
	( 90.44, 76.96) --
	( 90.86, 77.00) --
	( 91.27, 77.04) --
	( 91.68, 77.08) --
	( 92.10, 77.13) --
	( 92.51, 77.17) --
	( 92.93, 77.21) --
	( 93.34, 77.25) --
	( 93.75, 77.30) --
	( 94.17, 77.34) --
	( 94.58, 77.38) --
	( 94.99, 77.42) --
	( 95.41, 77.47) --
	( 95.82, 77.51) --
	( 96.24, 77.55) --
	( 96.65, 77.59) --
	( 97.06, 77.63) --
	( 97.48, 77.68) --
	( 97.89, 77.72) --
	( 98.31, 77.76) --
	( 98.72, 77.80) --
	( 99.13, 77.85) --
	( 99.55, 77.89) --
	( 99.96, 77.93) --
	(100.38, 77.97) --
	(100.79, 78.02);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 69.58) --
	( 18.83, 69.63) --
	( 19.24, 69.67) --
	( 19.66, 69.71) --
	( 20.07, 69.75) --
	( 20.48, 69.80) --
	( 20.90, 69.84) --
	( 21.31, 69.88) --
	( 21.73, 69.92) --
	( 22.14, 69.97) --
	( 22.55, 70.01) --
	( 22.97, 70.05) --
	( 23.38, 70.09) --
	( 23.80, 70.14) --
	( 24.21, 70.18) --
	( 24.62, 70.22) --
	( 25.04, 70.26) --
	( 25.45, 70.31) --
	( 25.87, 70.35) --
	( 26.28, 70.39) --
	( 26.69, 70.43) --
	( 27.11, 70.47) --
	( 27.52, 70.52) --
	( 27.94, 70.56) --
	( 28.35, 70.60) --
	( 28.76, 70.64) --
	( 29.18, 70.69) --
	( 29.59, 70.73) --
	( 30.01, 70.77) --
	( 30.42, 70.81) --
	( 30.83, 70.86) --
	( 31.25, 70.90) --
	( 31.66, 70.94) --
	( 32.08, 70.98) --
	( 32.49, 71.03) --
	( 32.90, 71.07) --
	( 33.32, 71.11) --
	( 33.73, 71.15) --
	( 34.14, 71.19) --
	( 34.56, 71.24) --
	( 34.97, 71.28) --
	( 35.39, 71.32) --
	( 35.80, 71.36) --
	( 36.21, 71.41) --
	( 36.63, 71.45) --
	( 37.04, 71.49) --
	( 37.46, 71.53) --
	( 37.87, 71.58) --
	( 38.28, 71.62) --
	( 38.70, 71.66) --
	( 39.11, 71.70) --
	( 39.53, 71.75) --
	( 39.94, 71.79) --
	( 40.35, 71.83) --
	( 40.77, 71.87) --
	( 41.18, 71.91) --
	( 41.60, 71.96) --
	( 42.01, 72.00) --
	( 42.42, 72.04) --
	( 42.84, 72.08) --
	( 43.25, 72.13) --
	( 43.67, 72.17) --
	( 44.08, 72.21) --
	( 44.49, 72.25) --
	( 44.91, 72.30) --
	( 45.32, 72.34) --
	( 45.74, 72.38) --
	( 46.15, 72.42) --
	( 46.56, 72.47) --
	( 46.98, 72.51) --
	( 47.39, 72.55) --
	( 47.81, 72.59) --
	( 48.22, 72.64) --
	( 48.63, 72.68) --
	( 49.05, 72.72) --
	( 49.46, 72.76) --
	( 49.87, 72.80) --
	( 50.29, 72.85) --
	( 50.70, 72.89) --
	( 51.12, 72.93) --
	( 51.53, 72.97) --
	( 51.94, 73.02) --
	( 52.36, 73.06) --
	( 52.77, 73.10) --
	( 53.19, 73.14) --
	( 53.60, 73.19) --
	( 54.01, 73.23) --
	( 54.43, 73.27) --
	( 54.84, 73.31) --
	( 55.26, 73.36) --
	( 55.67, 73.40) --
	( 56.08, 73.44) --
	( 56.50, 73.48) --
	( 56.91, 73.52) --
	( 57.33, 73.57) --
	( 57.74, 73.61) --
	( 58.15, 73.65) --
	( 58.57, 73.69) --
	( 58.98, 73.74) --
	( 59.40, 73.78) --
	( 59.81, 73.82) --
	( 60.22, 73.86) --
	( 60.64, 73.91) --
	( 61.05, 73.95) --
	( 61.47, 73.99) --
	( 61.88, 74.03) --
	( 62.29, 74.23) --
	( 62.71, 74.48) --
	( 63.12, 74.72) --
	( 63.53, 74.97) --
	( 63.95, 75.21) --
	( 64.36, 75.46) --
	( 64.78, 75.70) --
	( 65.19, 75.95) --
	( 65.60, 76.20) --
	( 66.02, 76.44) --
	( 66.43, 76.69) --
	( 66.85, 76.93) --
	( 67.26, 77.18) --
	( 67.67, 77.42) --
	( 68.09, 77.67) --
	( 68.50, 77.91) --
	( 68.92, 78.16) --
	( 69.33, 78.40) --
	( 69.74, 78.65) --
	( 70.16, 78.89) --
	( 70.57, 79.14) --
	( 70.99, 79.39) --
	( 71.40, 79.63) --
	( 71.81, 79.88) --
	( 72.23, 80.12) --
	( 72.64, 80.37) --
	( 73.06, 80.61) --
	( 73.47, 80.86) --
	( 73.88, 81.10) --
	( 74.30, 81.35) --
	( 74.71, 81.59) --
	( 75.13, 81.84) --
	( 75.54, 82.08) --
	( 75.95, 82.33) --
	( 76.37, 82.58) --
	( 76.78, 82.82) --
	( 77.20, 83.07) --
	( 77.61, 83.31) --
	( 78.02, 83.56) --
	( 78.44, 83.80) --
	( 78.85, 84.05) --
	( 79.26, 84.29) --
	( 79.68, 84.54) --
	( 80.09, 84.78) --
	( 80.51, 85.03) --
	( 80.92, 85.28) --
	( 81.33, 85.52) --
	( 81.75, 85.77) --
	( 82.16, 86.01) --
	( 82.58, 86.26) --
	( 82.99, 86.50) --
	( 83.40, 86.75) --
	( 83.82, 86.99) --
	( 84.23, 87.24) --
	( 84.65, 87.48) --
	( 85.06, 87.73) --
	( 85.47, 87.97) --
	( 85.89, 88.22) --
	( 86.30, 88.47) --
	( 86.72, 88.71) --
	( 87.13, 88.96) --
	( 87.54, 89.20) --
	( 87.96, 89.45) --
	( 88.37, 89.69) --
	( 88.79, 89.94) --
	( 89.20, 90.18) --
	( 89.61, 90.43) --
	( 90.03, 90.67) --
	( 90.44, 90.92) --
	( 90.86, 91.16) --
	( 91.27, 91.41) --
	( 91.68, 91.66) --
	( 92.10, 91.90) --
	( 92.51, 92.15) --
	( 92.93, 92.39) --
	( 93.34, 92.64) --
	( 93.75, 92.88) --
	( 94.17, 93.13) --
	( 94.58, 93.37) --
	( 94.99, 93.62) --
	( 95.41, 93.86) --
	( 95.82, 94.11) --
	( 96.24, 94.35) --
	( 96.65, 94.60) --
	( 97.06, 94.85) --
	( 97.48, 95.09) --
	( 97.89, 95.34) --
	( 98.31, 95.58) --
	( 98.72, 95.83) --
	( 99.13, 96.07) --
	( 99.55, 96.32) --
	( 99.96, 96.56) --
	(100.38, 96.81) --
	(100.79, 97.05);
\end{scope}
\end{tikzpicture}


==> out-ozone-plot-x5.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:53:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.60,0.88,0.33}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 24.47, 33.12) -- ( 97.16, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 24.47, 33.12) -- ( 24.47, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 36.59, 33.12) -- ( 36.59, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 48.70, 33.12) -- ( 48.70, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 60.81, 33.12) -- ( 60.81, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.93, 33.12) -- ( 72.93, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.04, 33.12) -- ( 85.04, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 97.16, 33.12) -- ( 97.16, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.47, 18.72) {30%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 36.59, 18.72) {40%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 48.70, 18.72) {50%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 60.81, 18.72) {60%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 72.93, 18.72) {70%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 85.04, 18.72) {80%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 97.16, 18.72) {90%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 11.52, 36.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 55.10) -- ( 11.52, 55.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 92.99) -- ( 11.52, 92.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 34.09) {-10%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 53.03) {-5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {0%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 90.92) {5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {10%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.60,0.88,0.33}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,120.04) {\bfseries $d_{5}= 3$%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{5}$%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.60,0.88,0.33}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 72.18) --
	( 18.83, 72.08) --
	( 19.24, 71.98) --
	( 19.66, 71.89) --
	( 20.07, 71.79) --
	( 20.48, 71.69) --
	( 20.90, 71.59) --
	( 21.31, 71.50) --
	( 21.73, 71.40) --
	( 22.14, 71.31) --
	( 22.55, 71.21) --
	( 22.97, 71.12) --
	( 23.38, 71.02) --
	( 23.80, 70.93) --
	( 24.21, 70.83) --
	( 24.62, 70.74) --
	( 25.04, 70.65) --
	( 25.45, 70.55) --
	( 25.87, 70.46) --
	( 26.28, 70.37) --
	( 26.69, 70.28) --
	( 27.11, 70.19) --
	( 27.52, 70.09) --
	( 27.94, 70.00) --
	( 28.35, 69.91) --
	( 28.76, 69.82) --
	( 29.18, 69.73) --
	( 29.59, 69.64) --
	( 30.01, 69.55) --
	( 30.42, 69.47) --
	( 30.83, 69.38) --
	( 31.25, 69.29) --
	( 31.66, 69.20) --
	( 32.08, 69.12) --
	( 32.49, 69.03) --
	( 32.90, 68.94) --
	( 33.32, 68.86) --
	( 33.73, 68.77) --
	( 34.14, 68.69) --
	( 34.56, 68.60) --
	( 34.97, 68.52) --
	( 35.39, 68.43) --
	( 35.80, 68.35) --
	( 36.21, 68.27) --
	( 36.63, 68.19) --
	( 37.04, 68.10) --
	( 37.46, 68.02) --
	( 37.87, 67.94) --
	( 38.28, 67.86) --
	( 38.70, 67.78) --
	( 39.11, 67.70) --
	( 39.53, 67.62) --
	( 39.94, 67.54) --
	( 40.35, 67.47) --
	( 40.77, 67.39) --
	( 41.18, 67.31) --
	( 41.60, 67.23) --
	( 42.01, 67.16) --
	( 42.42, 67.08) --
	( 42.84, 67.01) --
	( 43.25, 66.94) --
	( 43.67, 66.87) --
	( 44.08, 66.81) --
	( 44.49, 66.74) --
	( 44.91, 66.68) --
	( 45.32, 66.62) --
	( 45.74, 66.57) --
	( 46.15, 66.51) --
	( 46.56, 66.47) --
	( 46.98, 66.42) --
	( 47.39, 66.38) --
	( 47.81, 66.35) --
	( 48.22, 66.32) --
	( 48.63, 66.29) --
	( 49.05, 66.27) --
	( 49.46, 66.25) --
	( 49.87, 66.25) --
	( 50.29, 66.24) --
	( 50.70, 66.24) --
	( 51.12, 66.25) --
	( 51.53, 66.27) --
	( 51.94, 66.29) --
	( 52.36, 66.32) --
	( 52.77, 66.36) --
	( 53.19, 66.40) --
	( 53.60, 66.46) --
	( 54.01, 66.52) --
	( 54.43, 66.59) --
	( 54.84, 66.66) --
	( 55.26, 66.75) --
	( 55.67, 66.85) --
	( 56.08, 66.95) --
	( 56.50, 67.07) --
	( 56.91, 67.19) --
	( 57.33, 67.32) --
	( 57.74, 67.46) --
	( 58.15, 67.61) --
	( 58.57, 67.77) --
	( 58.98, 67.94) --
	( 59.40, 68.11) --
	( 59.81, 68.29) --
	( 60.22, 68.48) --
	( 60.64, 68.68) --
	( 61.05, 68.88) --
	( 61.47, 69.09) --
	( 61.88, 69.31) --
	( 62.29, 69.53) --
	( 62.71, 69.76) --
	( 63.12, 70.00) --
	( 63.53, 70.24) --
	( 63.95, 70.49) --
	( 64.36, 70.74) --
	( 64.78, 71.00) --
	( 65.19, 71.26) --
	( 65.60, 71.53) --
	( 66.02, 71.81) --
	( 66.43, 72.08) --
	( 66.85, 72.37) --
	( 67.26, 72.65) --
	( 67.67, 72.95) --
	( 68.09, 73.24) --
	( 68.50, 73.54) --
	( 68.92, 73.84) --
	( 69.33, 74.15) --
	( 69.74, 74.46) --
	( 70.16, 74.77) --
	( 70.57, 75.08) --
	( 70.99, 75.40) --
	( 71.40, 75.72) --
	( 71.81, 76.04) --
	( 72.23, 76.36) --
	( 72.64, 76.69) --
	( 73.06, 77.01) --
	( 73.47, 77.34) --
	( 73.88, 77.68) --
	( 74.30, 78.01) --
	( 74.71, 78.34) --
	( 75.13, 78.68) --
	( 75.54, 79.01) --
	( 75.95, 79.35) --
	( 76.37, 79.69) --
	( 76.78, 80.03) --
	( 77.20, 80.37) --
	( 77.61, 80.71) --
	( 78.02, 81.06) --
	( 78.44, 81.40) --
	( 78.85, 81.74) --
	( 79.26, 82.08) --
	( 79.68, 82.43) --
	( 80.09, 82.77) --
	( 80.51, 83.11) --
	( 80.92, 83.46) --
	( 81.33, 83.80) --
	( 81.75, 84.14) --
	( 82.16, 84.49) --
	( 82.58, 84.83) --
	( 82.99, 85.17) --
	( 83.40, 85.51) --
	( 83.82, 85.85) --
	( 84.23, 86.19) --
	( 84.65, 86.53) --
	( 85.06, 86.86) --
	( 85.47, 87.20) --
	( 85.89, 87.53) --
	( 86.30, 87.86) --
	( 86.72, 88.19) --
	( 87.13, 88.52) --
	( 87.54, 88.85) --
	( 87.96, 89.17) --
	( 88.37, 89.50) --
	( 88.79, 89.82) --
	( 89.20, 90.14) --
	( 89.61, 90.46) --
	( 90.03, 90.78) --
	( 90.44, 91.10) --
	( 90.86, 91.41) --
	( 91.27, 91.73) --
	( 91.68, 92.04) --
	( 92.10, 92.36) --
	( 92.51, 92.67) --
	( 92.93, 92.98) --
	( 93.34, 93.28) --
	( 93.75, 93.59) --
	( 94.17, 93.90) --
	( 94.58, 94.20) --
	( 94.99, 94.51) --
	( 95.41, 94.81) --
	( 95.82, 95.11) --
	( 96.24, 95.41) --
	( 96.65, 95.71) --
	( 97.06, 96.01) --
	( 97.48, 96.31) --
	( 97.89, 96.60) --
	( 98.31, 96.90) --
	( 98.72, 97.19) --
	( 99.13, 97.48) --
	( 99.55, 97.78) --
	( 99.96, 98.07) --
	(100.38, 98.36) --
	(100.79, 98.65);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 57.18) --
	( 18.83, 57.41) --
	( 19.24, 57.57) --
	( 19.66, 57.74) --
	( 20.07, 57.94) --
	( 20.48, 58.13) --
	( 20.90, 58.22) --
	( 21.31, 58.41) --
	( 21.73, 58.58) --
	( 22.14, 58.68) --
	( 22.55, 58.82) --
	( 22.97, 58.94) --
	( 23.38, 59.03) --
	( 23.80, 59.13) --
	( 24.21, 59.26) --
	( 24.62, 59.41) --
	( 25.04, 59.50) --
	( 25.45, 59.60) --
	( 25.87, 59.70) --
	( 26.28, 59.80) --
	( 26.69, 59.91) --
	( 27.11, 60.01) --
	( 27.52, 60.15) --
	( 27.94, 60.26) --
	( 28.35, 60.35) --
	( 28.76, 60.45) --
	( 29.18, 60.54) --
	( 29.59, 60.61) --
	( 30.01, 60.73) --
	( 30.42, 60.79) --
	( 30.83, 60.83) --
	( 31.25, 60.88) --
	( 31.66, 60.93) --
	( 32.08, 60.97) --
	( 32.49, 60.99) --
	( 32.90, 61.03) --
	( 33.32, 61.05) --
	( 33.73, 61.12) --
	( 34.14, 61.16) --
	( 34.56, 61.20) --
	( 34.97, 61.25) --
	( 35.39, 61.22) --
	( 35.80, 61.27) --
	( 36.21, 61.30) --
	( 36.63, 61.31) --
	( 37.04, 61.32) --
	( 37.46, 61.32) --
	( 37.87, 61.34) --
	( 38.28, 61.39) --
	( 38.70, 61.43) --
	( 39.11, 61.44) --
	( 39.53, 61.47) --
	( 39.94, 61.48) --
	( 40.35, 61.51) --
	( 40.77, 61.54) --
	( 41.18, 61.58) --
	( 41.60, 61.58) --
	( 42.01, 61.60) --
	( 42.42, 61.62) --
	( 42.84, 61.63) --
	( 43.25, 61.64) --
	( 43.67, 61.66) --
	( 44.08, 61.67) --
	( 44.49, 61.69) --
	( 44.91, 61.71) --
	( 45.32, 61.74) --
	( 45.74, 61.78) --
	( 46.15, 61.81) --
	( 46.56, 61.83) --
	( 46.98, 61.87) --
	( 47.39, 61.91) --
	( 47.81, 61.97) --
	( 48.22, 62.01) --
	( 48.63, 62.07) --
	( 49.05, 62.13) --
	( 49.46, 62.21) --
	( 49.87, 62.27) --
	( 50.29, 62.34) --
	( 50.70, 62.40) --
	( 51.12, 62.46) --
	( 51.53, 62.55) --
	( 51.94, 62.62) --
	( 52.36, 62.71) --
	( 52.77, 62.83) --
	( 53.19, 62.93) --
	( 53.60, 63.05) --
	( 54.01, 63.17) --
	( 54.43, 63.30) --
	( 54.84, 63.45) --
	( 55.26, 63.62) --
	( 55.67, 63.78) --
	( 56.08, 63.95) --
	( 56.50, 64.15) --
	( 56.91, 64.33) --
	( 57.33, 64.55) --
	( 57.74, 64.76) --
	( 58.15, 64.98) --
	( 58.57, 65.19) --
	( 58.98, 65.42) --
	( 59.40, 65.65) --
	( 59.81, 65.90) --
	( 60.22, 66.15) --
	( 60.64, 66.41) --
	( 61.05, 66.66) --
	( 61.47, 66.95) --
	( 61.88, 67.20) --
	( 62.29, 67.45) --
	( 62.71, 67.71) --
	( 63.12, 67.97) --
	( 63.53, 68.23) --
	( 63.95, 68.47) --
	( 64.36, 68.71) --
	( 64.78, 68.94) --
	( 65.19, 69.21) --
	( 65.60, 69.45) --
	( 66.02, 69.68) --
	( 66.43, 69.93) --
	( 66.85, 70.17) --
	( 67.26, 70.41) --
	( 67.67, 70.63) --
	( 68.09, 70.87) --
	( 68.50, 71.09) --
	( 68.92, 71.32) --
	( 69.33, 71.55) --
	( 69.74, 71.80) --
	( 70.16, 72.03) --
	( 70.57, 72.27) --
	( 70.99, 72.53) --
	( 71.40, 72.76) --
	( 71.81, 73.03) --
	( 72.23, 73.28) --
	( 72.64, 73.54) --
	( 73.06, 73.81) --
	( 73.47, 74.06) --
	( 73.88, 74.30) --
	( 74.30, 74.55) --
	( 74.71, 74.81) --
	( 75.13, 75.05) --
	( 75.54, 75.28) --
	( 75.95, 75.55) --
	( 76.37, 75.80) --
	( 76.78, 76.06) --
	( 77.20, 76.32) --
	( 77.61, 76.56) --
	( 78.02, 76.79) --
	( 78.44, 77.01) --
	( 78.85, 77.26) --
	( 79.26, 77.49) --
	( 79.68, 77.74) --
	( 80.09, 77.97) --
	( 80.51, 78.21) --
	( 80.92, 78.43) --
	( 81.33, 78.64) --
	( 81.75, 78.85) --
	( 82.16, 79.06) --
	( 82.58, 79.27) --
	( 82.99, 79.48) --
	( 83.40, 79.70) --
	( 83.82, 79.94) --
	( 84.23, 80.15) --
	( 84.65, 80.37) --
	( 85.06, 80.57) --
	( 85.47, 80.74) --
	( 85.89, 80.95) --
	( 86.30, 81.14) --
	( 86.72, 81.33) --
	( 87.13, 81.54) --
	( 87.54, 81.74) --
	( 87.96, 81.94) --
	( 88.37, 82.14) --
	( 88.79, 82.33) --
	( 89.20, 82.54) --
	( 89.61, 82.73) --
	( 90.03, 82.91) --
	( 90.44, 83.07) --
	( 90.86, 83.22) --
	( 91.27, 83.40) --
	( 91.68, 83.57) --
	( 92.10, 83.77) --
	( 92.51, 83.91) --
	( 92.93, 84.05) --
	( 93.34, 84.22) --
	( 93.75, 84.40) --
	( 94.17, 84.56) --
	( 94.58, 84.68) --
	( 94.99, 84.79) --
	( 95.41, 84.93) --
	( 95.82, 85.07) --
	( 96.24, 85.21) --
	( 96.65, 85.30) --
	( 97.06, 85.39) --
	( 97.48, 85.50) --
	( 97.89, 85.59) --
	( 98.31, 85.67) --
	( 98.72, 85.80) --
	( 99.13, 85.90) --
	( 99.55, 85.97) --
	( 99.96, 86.04) --
	(100.38, 86.05) --
	(100.79, 86.05);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 87.51) --
	( 18.83, 87.13) --
	( 19.24, 86.68) --
	( 19.66, 86.26) --
	( 20.07, 85.92) --
	( 20.48, 85.60) --
	( 20.90, 85.22) --
	( 21.31, 84.83) --
	( 21.73, 84.47) --
	( 22.14, 84.17) --
	( 22.55, 83.86) --
	( 22.97, 83.52) --
	( 23.38, 83.19) --
	( 23.80, 82.87) --
	( 24.21, 82.56) --
	( 24.62, 82.23) --
	( 25.04, 81.91) --
	( 25.45, 81.61) --
	( 25.87, 81.30) --
	( 26.28, 81.01) --
	( 26.69, 80.69) --
	( 27.11, 80.39) --
	( 27.52, 80.07) --
	( 27.94, 79.82) --
	( 28.35, 79.53) --
	( 28.76, 79.25) --
	( 29.18, 79.02) --
	( 29.59, 78.80) --
	( 30.01, 78.51) --
	( 30.42, 78.24) --
	( 30.83, 77.98) --
	( 31.25, 77.74) --
	( 31.66, 77.48) --
	( 32.08, 77.24) --
	( 32.49, 77.01) --
	( 32.90, 76.81) --
	( 33.32, 76.61) --
	( 33.73, 76.36) --
	( 34.14, 76.17) --
	( 34.56, 76.00) --
	( 34.97, 75.82) --
	( 35.39, 75.63) --
	( 35.80, 75.43) --
	( 36.21, 75.22) --
	( 36.63, 75.01) --
	( 37.04, 74.83) --
	( 37.46, 74.65) --
	( 37.87, 74.47) --
	( 38.28, 74.31) --
	( 38.70, 74.14) --
	( 39.11, 73.97) --
	( 39.53, 73.81) --
	( 39.94, 73.61) --
	( 40.35, 73.42) --
	( 40.77, 73.24) --
	( 41.18, 73.06) --
	( 41.60, 72.88) --
	( 42.01, 72.72) --
	( 42.42, 72.56) --
	( 42.84, 72.40) --
	( 43.25, 72.23) --
	( 43.67, 72.06) --
	( 44.08, 71.91) --
	( 44.49, 71.74) --
	( 44.91, 71.62) --
	( 45.32, 71.47) --
	( 45.74, 71.35) --
	( 46.15, 71.19) --
	( 46.56, 71.05) --
	( 46.98, 70.92) --
	( 47.39, 70.79) --
	( 47.81, 70.65) --
	( 48.22, 70.54) --
	( 48.63, 70.44) --
	( 49.05, 70.36) --
	( 49.46, 70.27) --
	( 49.87, 70.17) --
	( 50.29, 70.09) --
	( 50.70, 70.03) --
	( 51.12, 69.98) --
	( 51.53, 69.96) --
	( 51.94, 69.90) --
	( 52.36, 69.86) --
	( 52.77, 69.85) --
	( 53.19, 69.81) --
	( 53.60, 69.79) --
	( 54.01, 69.79) --
	( 54.43, 69.82) --
	( 54.84, 69.83) --
	( 55.26, 69.84) --
	( 55.67, 69.88) --
	( 56.08, 69.93) --
	( 56.50, 69.97) --
	( 56.91, 70.02) --
	( 57.33, 70.07) --
	( 57.74, 70.14) --
	( 58.15, 70.22) --
	( 58.57, 70.31) --
	( 58.98, 70.42) --
	( 59.40, 70.51) --
	( 59.81, 70.61) --
	( 60.22, 70.75) --
	( 60.64, 70.89) --
	( 61.05, 71.04) --
	( 61.47, 71.22) --
	( 61.88, 71.38) --
	( 62.29, 71.56) --
	( 62.71, 71.78) --
	( 63.12, 72.01) --
	( 63.53, 72.24) --
	( 63.95, 72.48) --
	( 64.36, 72.74) --
	( 64.78, 73.02) --
	( 65.19, 73.29) --
	( 65.60, 73.59) --
	( 66.02, 73.89) --
	( 66.43, 74.20) --
	( 66.85, 74.52) --
	( 67.26, 74.87) --
	( 67.67, 75.22) --
	( 68.09, 75.59) --
	( 68.50, 75.96) --
	( 68.92, 76.33) --
	( 69.33, 76.70) --
	( 69.74, 77.08) --
	( 70.16, 77.46) --
	( 70.57, 77.85) --
	( 70.99, 78.24) --
	( 71.40, 78.66) --
	( 71.81, 79.05) --
	( 72.23, 79.46) --
	( 72.64, 79.85) --
	( 73.06, 80.27) --
	( 73.47, 80.67) --
	( 73.88, 81.10) --
	( 74.30, 81.53) --
	( 74.71, 81.95) --
	( 75.13, 82.35) --
	( 75.54, 82.78) --
	( 75.95, 83.21) --
	( 76.37, 83.63) --
	( 76.78, 84.08) --
	( 77.20, 84.53) --
	( 77.61, 85.01) --
	( 78.02, 85.43) --
	( 78.44, 85.87) --
	( 78.85, 86.31) --
	( 79.26, 86.75) --
	( 79.68, 87.23) --
	( 80.09, 87.70) --
	( 80.51, 88.18) --
	( 80.92, 88.65) --
	( 81.33, 89.12) --
	( 81.75, 89.55) --
	( 82.16, 90.01) --
	( 82.58, 90.48) --
	( 82.99, 90.92) --
	( 83.40, 91.41) --
	( 83.82, 91.88) --
	( 84.23, 92.34) --
	( 84.65, 92.80) --
	( 85.06, 93.30) --
	( 85.47, 93.77) --
	( 85.89, 94.24) --
	( 86.30, 94.70) --
	( 86.72, 95.14) --
	( 87.13, 95.60) --
	( 87.54, 96.03) --
	( 87.96, 96.50) --
	( 88.37, 96.98) --
	( 88.79, 97.43) --
	( 89.20, 97.90) --
	( 89.61, 98.36) --
	( 90.03, 98.80) --
	( 90.44, 99.25) --
	( 90.86, 99.72) --
	( 91.27,100.22) --
	( 91.68,100.68) --
	( 92.10,101.15) --
	( 92.51,101.59) --
	( 92.93,102.05) --
	( 93.34,102.49) --
	( 93.75,102.96) --
	( 94.17,103.40) --
	( 94.58,103.83) --
	( 94.99,104.36) --
	( 95.41,104.85) --
	( 95.82,105.42) --
	( 96.24,105.93) --
	( 96.65,106.43) --
	( 97.06,106.91) --
	( 97.48,107.40) --
	( 97.89,107.93) --
	( 98.31,108.46) --
	( 98.72,109.01) --
	( 99.13,109.52) --
	( 99.55,110.04) --
	( 99.96,110.57) --
	(100.38,111.05) --
	(100.79,111.66);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 50.82) --
	( 18.83, 51.05) --
	( 19.24, 51.40) --
	( 19.66, 51.74) --
	( 20.07, 52.08) --
	( 20.48, 52.42) --
	( 20.90, 52.71) --
	( 21.31, 53.03) --
	( 21.73, 53.31) --
	( 22.14, 53.74) --
	( 22.55, 54.04) --
	( 22.97, 54.26) --
	( 23.38, 54.52) --
	( 23.80, 54.85) --
	( 24.21, 55.09) --
	( 24.62, 55.34) --
	( 25.04, 55.66) --
	( 25.45, 55.73) --
	( 25.87, 55.93) --
	( 26.28, 56.18) --
	( 26.69, 56.32) --
	( 27.11, 56.49) --
	( 27.52, 56.59) --
	( 27.94, 56.79) --
	( 28.35, 56.92) --
	( 28.76, 57.02) --
	( 29.18, 57.20) --
	( 29.59, 57.37) --
	( 30.01, 57.52) --
	( 30.42, 57.52) --
	( 30.83, 57.70) --
	( 31.25, 57.71) --
	( 31.66, 57.77) --
	( 32.08, 57.88) --
	( 32.49, 57.95) --
	( 32.90, 58.01) --
	( 33.32, 58.04) --
	( 33.73, 58.10) --
	( 34.14, 58.18) --
	( 34.56, 58.29) --
	( 34.97, 58.45) --
	( 35.39, 58.59) --
	( 35.80, 58.72) --
	( 36.21, 58.79) --
	( 36.63, 58.86) --
	( 37.04, 58.92) --
	( 37.46, 58.98) --
	( 37.87, 59.00) --
	( 38.28, 58.99) --
	( 38.70, 59.06) --
	( 39.11, 59.09) --
	( 39.53, 59.13) --
	( 39.94, 59.19) --
	( 40.35, 59.24) --
	( 40.77, 59.30) --
	( 41.18, 59.38) --
	( 41.60, 59.42) --
	( 42.01, 59.46) --
	( 42.42, 59.57) --
	( 42.84, 59.68) --
	( 43.25, 59.74) --
	( 43.67, 59.82) --
	( 44.08, 59.83) --
	( 44.49, 59.88) --
	( 44.91, 59.94) --
	( 45.32, 60.03) --
	( 45.74, 60.06) --
	( 46.15, 60.10) --
	( 46.56, 60.15) --
	( 46.98, 60.25) --
	( 47.39, 60.36) --
	( 47.81, 60.39) --
	( 48.22, 60.50) --
	( 48.63, 60.60) --
	( 49.05, 60.66) --
	( 49.46, 60.77) --
	( 49.87, 60.82) --
	( 50.29, 60.86) --
	( 50.70, 60.94) --
	( 51.12, 61.04) --
	( 51.53, 61.11) --
	( 51.94, 61.23) --
	( 52.36, 61.33) --
	( 52.77, 61.45) --
	( 53.19, 61.59) --
	( 53.60, 61.73) --
	( 54.01, 61.85) --
	( 54.43, 62.02) --
	( 54.84, 62.20) --
	( 55.26, 62.38) --
	( 55.67, 62.60) --
	( 56.08, 62.81) --
	( 56.50, 63.03) --
	( 56.91, 63.23) --
	( 57.33, 63.49) --
	( 57.74, 63.70) --
	( 58.15, 64.00) --
	( 58.57, 64.24) --
	( 58.98, 64.51) --
	( 59.40, 64.77) --
	( 59.81, 65.05) --
	( 60.22, 65.31) --
	( 60.64, 65.60) --
	( 61.05, 65.90) --
	( 61.47, 66.15) --
	( 61.88, 66.41) --
	( 62.29, 66.70) --
	( 62.71, 67.00) --
	( 63.12, 67.26) --
	( 63.53, 67.54) --
	( 63.95, 67.79) --
	( 64.36, 68.01) --
	( 64.78, 68.23) --
	( 65.19, 68.47) --
	( 65.60, 68.69) --
	( 66.02, 68.94) --
	( 66.43, 69.12) --
	( 66.85, 69.30) --
	( 67.26, 69.52) --
	( 67.67, 69.74) --
	( 68.09, 69.93) --
	( 68.50, 70.14) --
	( 68.92, 70.33) --
	( 69.33, 70.56) --
	( 69.74, 70.78) --
	( 70.16, 71.02) --
	( 70.57, 71.25) --
	( 70.99, 71.49) --
	( 71.40, 71.74) --
	( 71.81, 71.97) --
	( 72.23, 72.21) --
	( 72.64, 72.44) --
	( 73.06, 72.68) --
	( 73.47, 72.89) --
	( 73.88, 73.10) --
	( 74.30, 73.32) --
	( 74.71, 73.58) --
	( 75.13, 73.77) --
	( 75.54, 73.98) --
	( 75.95, 74.15) --
	( 76.37, 74.35) --
	( 76.78, 74.56) --
	( 77.20, 74.81) --
	( 77.61, 75.05) --
	( 78.02, 75.24) --
	( 78.44, 75.42) --
	( 78.85, 75.64) --
	( 79.26, 75.85) --
	( 79.68, 76.09) --
	( 80.09, 76.29) --
	( 80.51, 76.51) --
	( 80.92, 76.69) --
	( 81.33, 76.87) --
	( 81.75, 77.07) --
	( 82.16, 77.27) --
	( 82.58, 77.44) --
	( 82.99, 77.62) --
	( 83.40, 77.80) --
	( 83.82, 77.92) --
	( 84.23, 78.07) --
	( 84.65, 78.20) --
	( 85.06, 78.41) --
	( 85.47, 78.52) --
	( 85.89, 78.64) --
	( 86.30, 78.79) --
	( 86.72, 78.92) --
	( 87.13, 79.06) --
	( 87.54, 79.17) --
	( 87.96, 79.34) --
	( 88.37, 79.57) --
	( 88.79, 79.66) --
	( 89.20, 79.73) --
	( 89.61, 79.87) --
	( 90.03, 79.95) --
	( 90.44, 80.18) --
	( 90.86, 80.32) --
	( 91.27, 80.43) --
	( 91.68, 80.55) --
	( 92.10, 80.67) --
	( 92.51, 80.76) --
	( 92.93, 80.91) --
	( 93.34, 81.01) --
	( 93.75, 81.08) --
	( 94.17, 81.19) --
	( 94.58, 81.22) --
	( 94.99, 81.32) --
	( 95.41, 81.35) --
	( 95.82, 81.42) --
	( 96.24, 81.56) --
	( 96.65, 81.54) --
	( 97.06, 81.63) --
	( 97.48, 81.59) --
	( 97.89, 81.58) --
	( 98.31, 81.52) --
	( 98.72, 81.50) --
	( 99.13, 81.55) --
	( 99.55, 81.57) --
	( 99.96, 81.58) --
	(100.38, 81.53) --
	(100.79, 81.55);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 93.49) --
	( 18.83, 93.02) --
	( 19.24, 92.50) --
	( 19.66, 92.07) --
	( 20.07, 91.64) --
	( 20.48, 91.12) --
	( 20.90, 90.65) --
	( 21.31, 90.18) --
	( 21.73, 89.79) --
	( 22.14, 89.40) --
	( 22.55, 88.92) --
	( 22.97, 88.48) --
	( 23.38, 88.08) --
	( 23.80, 87.66) --
	( 24.21, 87.23) --
	( 24.62, 86.79) --
	( 25.04, 86.30) --
	( 25.45, 86.03) --
	( 25.87, 85.76) --
	( 26.28, 85.46) --
	( 26.69, 85.05) --
	( 27.11, 84.64) --
	( 27.52, 84.32) --
	( 27.94, 84.02) --
	( 28.35, 83.70) --
	( 28.76, 83.40) --
	( 29.18, 83.15) --
	( 29.59, 82.83) --
	( 30.01, 82.48) --
	( 30.42, 82.13) --
	( 30.83, 81.78) --
	( 31.25, 81.43) --
	( 31.66, 81.10) --
	( 32.08, 80.81) --
	( 32.49, 80.47) --
	( 32.90, 80.18) --
	( 33.32, 79.87) --
	( 33.73, 79.64) --
	( 34.14, 79.41) --
	( 34.56, 79.10) --
	( 34.97, 78.78) --
	( 35.39, 78.48) --
	( 35.80, 78.18) --
	( 36.21, 77.93) --
	( 36.63, 77.70) --
	( 37.04, 77.42) --
	( 37.46, 77.17) --
	( 37.87, 76.89) --
	( 38.28, 76.66) --
	( 38.70, 76.42) --
	( 39.11, 76.24) --
	( 39.53, 76.10) --
	( 39.94, 75.82) --
	( 40.35, 75.54) --
	( 40.77, 75.28) --
	( 41.18, 75.05) --
	( 41.60, 74.83) --
	( 42.01, 74.66) --
	( 42.42, 74.42) --
	( 42.84, 74.19) --
	( 43.25, 73.99) --
	( 43.67, 73.81) --
	( 44.08, 73.62) --
	( 44.49, 73.39) --
	( 44.91, 73.24) --
	( 45.32, 73.01) --
	( 45.74, 72.83) --
	( 46.15, 72.71) --
	( 46.56, 72.53) --
	( 46.98, 72.41) --
	( 47.39, 72.27) --
	( 47.81, 72.11) --
	( 48.22, 71.96) --
	( 48.63, 71.88) --
	( 49.05, 71.75) --
	( 49.46, 71.65) --
	( 49.87, 71.56) --
	( 50.29, 71.49) --
	( 50.70, 71.42) --
	( 51.12, 71.36) --
	( 51.53, 71.30) --
	( 51.94, 71.24) --
	( 52.36, 71.18) --
	( 52.77, 71.13) --
	( 53.19, 71.09) --
	( 53.60, 71.05) --
	( 54.01, 71.00) --
	( 54.43, 70.98) --
	( 54.84, 70.98) --
	( 55.26, 70.97) --
	( 55.67, 70.96) --
	( 56.08, 70.98) --
	( 56.50, 71.00) --
	( 56.91, 71.04) --
	( 57.33, 71.09) --
	( 57.74, 71.13) --
	( 58.15, 71.18) --
	( 58.57, 71.23) --
	( 58.98, 71.35) --
	( 59.40, 71.40) --
	( 59.81, 71.45) --
	( 60.22, 71.53) --
	( 60.64, 71.68) --
	( 61.05, 71.81) --
	( 61.47, 71.99) --
	( 61.88, 72.12) --
	( 62.29, 72.26) --
	( 62.71, 72.45) --
	( 63.12, 72.65) --
	( 63.53, 72.91) --
	( 63.95, 73.11) --
	( 64.36, 73.39) --
	( 64.78, 73.71) --
	( 65.19, 73.96) --
	( 65.60, 74.24) --
	( 66.02, 74.59) --
	( 66.43, 74.95) --
	( 66.85, 75.30) --
	( 67.26, 75.68) --
	( 67.67, 76.06) --
	( 68.09, 76.43) --
	( 68.50, 76.83) --
	( 68.92, 77.22) --
	( 69.33, 77.62) --
	( 69.74, 78.02) --
	( 70.16, 78.44) --
	( 70.57, 78.88) --
	( 70.99, 79.30) --
	( 71.40, 79.72) --
	( 71.81, 80.16) --
	( 72.23, 80.59) --
	( 72.64, 81.02) --
	( 73.06, 81.44) --
	( 73.47, 81.92) --
	( 73.88, 82.38) --
	( 74.30, 82.86) --
	( 74.71, 83.27) --
	( 75.13, 83.72) --
	( 75.54, 84.18) --
	( 75.95, 84.67) --
	( 76.37, 85.12) --
	( 76.78, 85.62) --
	( 77.20, 86.13) --
	( 77.61, 86.62) --
	( 78.02, 87.10) --
	( 78.44, 87.61) --
	( 78.85, 88.14) --
	( 79.26, 88.65) --
	( 79.68, 89.13) --
	( 80.09, 89.66) --
	( 80.51, 90.14) --
	( 80.92, 90.66) --
	( 81.33, 91.17) --
	( 81.75, 91.67) --
	( 82.16, 92.21) --
	( 82.58, 92.73) --
	( 82.99, 93.24) --
	( 83.40, 93.76) --
	( 83.82, 94.31) --
	( 84.23, 94.80) --
	( 84.65, 95.42) --
	( 85.06, 95.90) --
	( 85.47, 96.40) --
	( 85.89, 96.90) --
	( 86.30, 97.39) --
	( 86.72, 97.93) --
	( 87.13, 98.46) --
	( 87.54, 98.97) --
	( 87.96, 99.52) --
	( 88.37,100.02) --
	( 88.79,100.47) --
	( 89.20,100.96) --
	( 89.61,101.45) --
	( 90.03,102.05) --
	( 90.44,102.64) --
	( 90.86,103.10) --
	( 91.27,103.61) --
	( 91.68,104.10) --
	( 92.10,104.71) --
	( 92.51,105.21) --
	( 92.93,105.77) --
	( 93.34,106.30) --
	( 93.75,106.75) --
	( 94.17,107.41) --
	( 94.58,107.92) --
	( 94.99,108.49) --
	( 95.41,109.07) --
	( 95.82,109.59) --
	( 96.24,110.11) --
	( 96.65,110.63) --
	( 97.06,111.24) --
	( 97.48,111.71) --
	( 97.89,112.31) --
	( 98.31,112.89) --
	( 98.72,113.40) --
	( 99.13,113.96) --
	( 99.55,114.62) --
	( 99.96,115.05) --
	(100.38,115.70) --
	(100.79,116.33);
\end{scope}
\end{tikzpicture}


==> out-ozone-plot-x6.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:53:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.56,0.08,0.55}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,120.04) {\bfseries $d_{6}=0$%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{6}$%
};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.56,0.08,0.55}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 15.12, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {0%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.56,0.08,0.55}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- (104.08, 74.04);
\end{scope}
\end{tikzpicture}


==> out-ozone-plot-x7.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:53:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.78,0.31,0.09}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 27.31, 33.12) -- ( 97.51, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 27.31, 33.12) -- ( 27.31, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 50.71, 33.12) -- ( 50.71, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 74.11, 33.12) -- ( 74.11, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 97.51, 33.12) -- ( 97.51, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.31, 18.72) {-50%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 50.71, 18.72) {0%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 74.11, 18.72) {50%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 97.51, 18.72) {100%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 11.52, 36.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 55.10) -- ( 11.52, 55.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 92.99) -- ( 11.52, 92.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 34.09) {-15%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 53.03) {-10%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {-5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 90.92) {0%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {5%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.78,0.31,0.09}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,120.04) {\bfseries $d_{7}= 4$%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{7}$%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.78,0.31,0.09}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 88.37) --
	( 18.83, 88.36) --
	( 19.24, 88.35) --
	( 19.66, 88.34) --
	( 20.07, 88.34) --
	( 20.48, 88.34) --
	( 20.90, 88.34) --
	( 21.31, 88.35) --
	( 21.73, 88.36) --
	( 22.14, 88.38) --
	( 22.55, 88.40) --
	( 22.97, 88.42) --
	( 23.38, 88.45) --
	( 23.80, 88.48) --
	( 24.21, 88.52) --
	( 24.62, 88.56) --
	( 25.04, 88.61) --
	( 25.45, 88.66) --
	( 25.87, 88.71) --
	( 26.28, 88.77) --
	( 26.69, 88.83) --
	( 27.11, 88.90) --
	( 27.52, 88.97) --
	( 27.94, 89.05) --
	( 28.35, 89.13) --
	( 28.76, 89.22) --
	( 29.18, 89.31) --
	( 29.59, 89.41) --
	( 30.01, 89.52) --
	( 30.42, 89.62) --
	( 30.83, 89.74) --
	( 31.25, 89.85) --
	( 31.66, 89.98) --
	( 32.08, 90.11) --
	( 32.49, 90.24) --
	( 32.90, 90.38) --
	( 33.32, 90.53) --
	( 33.73, 90.68) --
	( 34.14, 90.84) --
	( 34.56, 91.00) --
	( 34.97, 91.17) --
	( 35.39, 91.35) --
	( 35.80, 91.53) --
	( 36.21, 91.71) --
	( 36.63, 91.91) --
	( 37.04, 92.11) --
	( 37.46, 92.31) --
	( 37.87, 92.53) --
	( 38.28, 92.74) --
	( 38.70, 92.97) --
	( 39.11, 93.20) --
	( 39.53, 93.43) --
	( 39.94, 93.67) --
	( 40.35, 93.91) --
	( 40.77, 94.15) --
	( 41.18, 94.40) --
	( 41.60, 94.65) --
	( 42.01, 94.89) --
	( 42.42, 95.14) --
	( 42.84, 95.39) --
	( 43.25, 95.64) --
	( 43.67, 95.88) --
	( 44.08, 96.13) --
	( 44.49, 96.37) --
	( 44.91, 96.61) --
	( 45.32, 96.84) --
	( 45.74, 97.07) --
	( 46.15, 97.29) --
	( 46.56, 97.51) --
	( 46.98, 97.73) --
	( 47.39, 97.93) --
	( 47.81, 98.13) --
	( 48.22, 98.32) --
	( 48.63, 98.50) --
	( 49.05, 98.68) --
	( 49.46, 98.84) --
	( 49.87, 98.99) --
	( 50.29, 99.13) --
	( 50.70, 99.26) --
	( 51.12, 99.38) --
	( 51.53, 99.49) --
	( 51.94, 99.58) --
	( 52.36, 99.67) --
	( 52.77, 99.74) --
	( 53.19, 99.80) --
	( 53.60, 99.84) --
	( 54.01, 99.88) --
	( 54.43, 99.90) --
	( 54.84, 99.92) --
	( 55.26, 99.92) --
	( 55.67, 99.91) --
	( 56.08, 99.89) --
	( 56.50, 99.86) --
	( 56.91, 99.81) --
	( 57.33, 99.76) --
	( 57.74, 99.69) --
	( 58.15, 99.62) --
	( 58.57, 99.53) --
	( 58.98, 99.43) --
	( 59.40, 99.32) --
	( 59.81, 99.20) --
	( 60.22, 99.08) --
	( 60.64, 98.94) --
	( 61.05, 98.78) --
	( 61.47, 98.62) --
	( 61.88, 98.45) --
	( 62.29, 98.27) --
	( 62.71, 98.08) --
	( 63.12, 97.88) --
	( 63.53, 97.67) --
	( 63.95, 97.44) --
	( 64.36, 97.21) --
	( 64.78, 96.97) --
	( 65.19, 96.72) --
	( 65.60, 96.46) --
	( 66.02, 96.19) --
	( 66.43, 95.92) --
	( 66.85, 95.63) --
	( 67.26, 95.34) --
	( 67.67, 95.04) --
	( 68.09, 94.73) --
	( 68.50, 94.41) --
	( 68.92, 94.09) --
	( 69.33, 93.76) --
	( 69.74, 93.42) --
	( 70.16, 93.08) --
	( 70.57, 92.73) --
	( 70.99, 92.37) --
	( 71.40, 92.01) --
	( 71.81, 91.64) --
	( 72.23, 91.27) --
	( 72.64, 90.89) --
	( 73.06, 90.51) --
	( 73.47, 90.13) --
	( 73.88, 89.73) --
	( 74.30, 89.34) --
	( 74.71, 88.94) --
	( 75.13, 88.53) --
	( 75.54, 88.13) --
	( 75.95, 87.72) --
	( 76.37, 87.30) --
	( 76.78, 86.89) --
	( 77.20, 86.47) --
	( 77.61, 86.04) --
	( 78.02, 85.62) --
	( 78.44, 85.19) --
	( 78.85, 84.76) --
	( 79.26, 84.32) --
	( 79.68, 83.89) --
	( 80.09, 83.45) --
	( 80.51, 83.00) --
	( 80.92, 82.56) --
	( 81.33, 82.11) --
	( 81.75, 81.66) --
	( 82.16, 81.20) --
	( 82.58, 80.75) --
	( 82.99, 80.29) --
	( 83.40, 79.83) --
	( 83.82, 79.36) --
	( 84.23, 78.90) --
	( 84.65, 78.43) --
	( 85.06, 77.96) --
	( 85.47, 77.48) --
	( 85.89, 77.00) --
	( 86.30, 76.53) --
	( 86.72, 76.04) --
	( 87.13, 75.56) --
	( 87.54, 75.08) --
	( 87.96, 74.59) --
	( 88.37, 74.10) --
	( 88.79, 73.61) --
	( 89.20, 73.11) --
	( 89.61, 72.62) --
	( 90.03, 72.12) --
	( 90.44, 71.62) --
	( 90.86, 71.11) --
	( 91.27, 70.61) --
	( 91.68, 70.10) --
	( 92.10, 69.60) --
	( 92.51, 69.09) --
	( 92.93, 68.57) --
	( 93.34, 68.06) --
	( 93.75, 67.55) --
	( 94.17, 67.03) --
	( 94.58, 66.51) --
	( 94.99, 65.99) --
	( 95.41, 65.47) --
	( 95.82, 64.94) --
	( 96.24, 64.42) --
	( 96.65, 63.89) --
	( 97.06, 63.36) --
	( 97.48, 62.83) --
	( 97.89, 62.30) --
	( 98.31, 61.77) --
	( 98.72, 61.24) --
	( 99.13, 60.70) --
	( 99.55, 60.17) --
	( 99.96, 59.63) --
	(100.38, 59.09) --
	(100.79, 58.55);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 76.38) --
	( 18.83, 76.67) --
	( 19.24, 76.93) --
	( 19.66, 77.20) --
	( 20.07, 77.54) --
	( 20.48, 77.84) --
	( 20.90, 78.11) --
	( 21.31, 78.32) --
	( 21.73, 78.55) --
	( 22.14, 78.75) --
	( 22.55, 78.99) --
	( 22.97, 79.21) --
	( 23.38, 79.44) --
	( 23.80, 79.71) --
	( 24.21, 79.91) --
	( 24.62, 80.10) --
	( 25.04, 80.29) --
	( 25.45, 80.46) --
	( 25.87, 80.70) --
	( 26.28, 80.91) --
	( 26.69, 81.09) --
	( 27.11, 81.28) --
	( 27.52, 81.45) --
	( 27.94, 81.65) --
	( 28.35, 81.87) --
	( 28.76, 82.03) --
	( 29.18, 82.21) --
	( 29.59, 82.36) --
	( 30.01, 82.58) --
	( 30.42, 82.73) --
	( 30.83, 82.97) --
	( 31.25, 83.17) --
	( 31.66, 83.40) --
	( 32.08, 83.61) --
	( 32.49, 83.83) --
	( 32.90, 84.06) --
	( 33.32, 84.27) --
	( 33.73, 84.51) --
	( 34.14, 84.74) --
	( 34.56, 84.99) --
	( 34.97, 85.24) --
	( 35.39, 85.51) --
	( 35.80, 85.79) --
	( 36.21, 86.07) --
	( 36.63, 86.35) --
	( 37.04, 86.64) --
	( 37.46, 86.95) --
	( 37.87, 87.25) --
	( 38.28, 87.55) --
	( 38.70, 87.84) --
	( 39.11, 88.19) --
	( 39.53, 88.52) --
	( 39.94, 88.89) --
	( 40.35, 89.24) --
	( 40.77, 89.61) --
	( 41.18, 89.97) --
	( 41.60, 90.34) --
	( 42.01, 90.66) --
	( 42.42, 90.99) --
	( 42.84, 91.36) --
	( 43.25, 91.69) --
	( 43.67, 91.99) --
	( 44.08, 92.34) --
	( 44.49, 92.63) --
	( 44.91, 92.89) --
	( 45.32, 93.23) --
	( 45.74, 93.51) --
	( 46.15, 93.77) --
	( 46.56, 94.02) --
	( 46.98, 94.28) --
	( 47.39, 94.52) --
	( 47.81, 94.75) --
	( 48.22, 94.95) --
	( 48.63, 95.17) --
	( 49.05, 95.36) --
	( 49.46, 95.55) --
	( 49.87, 95.73) --
	( 50.29, 95.92) --
	( 50.70, 96.09) --
	( 51.12, 96.26) --
	( 51.53, 96.40) --
	( 51.94, 96.54) --
	( 52.36, 96.69) --
	( 52.77, 96.81) --
	( 53.19, 96.92) --
	( 53.60, 97.03) --
	( 54.01, 97.13) --
	( 54.43, 97.23) --
	( 54.84, 97.33) --
	( 55.26, 97.39) --
	( 55.67, 97.42) --
	( 56.08, 97.45) --
	( 56.50, 97.46) --
	( 56.91, 97.46) --
	( 57.33, 97.43) --
	( 57.74, 97.37) --
	( 58.15, 97.30) --
	( 58.57, 97.20) --
	( 58.98, 97.08) --
	( 59.40, 96.97) --
	( 59.81, 96.82) --
	( 60.22, 96.66) --
	( 60.64, 96.49) --
	( 61.05, 96.31) --
	( 61.47, 96.11) --
	( 61.88, 95.90) --
	( 62.29, 95.67) --
	( 62.71, 95.45) --
	( 63.12, 95.24) --
	( 63.53, 95.00) --
	( 63.95, 94.75) --
	( 64.36, 94.49) --
	( 64.78, 94.23) --
	( 65.19, 93.98) --
	( 65.60, 93.70) --
	( 66.02, 93.43) --
	( 66.43, 93.14) --
	( 66.85, 92.84) --
	( 67.26, 92.55) --
	( 67.67, 92.24) --
	( 68.09, 91.91) --
	( 68.50, 91.60) --
	( 68.92, 91.27) --
	( 69.33, 90.93) --
	( 69.74, 90.58) --
	( 70.16, 90.19) --
	( 70.57, 89.80) --
	( 70.99, 89.42) --
	( 71.40, 89.03) --
	( 71.81, 88.62) --
	( 72.23, 88.20) --
	( 72.64, 87.79) --
	( 73.06, 87.35) --
	( 73.47, 86.92) --
	( 73.88, 86.47) --
	( 74.30, 86.00) --
	( 74.71, 85.52) --
	( 75.13, 85.06) --
	( 75.54, 84.59) --
	( 75.95, 84.12) --
	( 76.37, 83.63) --
	( 76.78, 83.12) --
	( 77.20, 82.65) --
	( 77.61, 82.17) --
	( 78.02, 81.68) --
	( 78.44, 81.20) --
	( 78.85, 80.72) --
	( 79.26, 80.21) --
	( 79.68, 79.73) --
	( 80.09, 79.22) --
	( 80.51, 78.72) --
	( 80.92, 78.21) --
	( 81.33, 77.67) --
	( 81.75, 77.15) --
	( 82.16, 76.60) --
	( 82.58, 76.04) --
	( 82.99, 75.50) --
	( 83.40, 74.90) --
	( 83.82, 74.29) --
	( 84.23, 73.69) --
	( 84.65, 73.10) --
	( 85.06, 72.52) --
	( 85.47, 71.87) --
	( 85.89, 71.21) --
	( 86.30, 70.57) --
	( 86.72, 69.93) --
	( 87.13, 69.28) --
	( 87.54, 68.56) --
	( 87.96, 67.85) --
	( 88.37, 67.13) --
	( 88.79, 66.39) --
	( 89.20, 65.63) --
	( 89.61, 64.84) --
	( 90.03, 64.11) --
	( 90.44, 63.33) --
	( 90.86, 62.59) --
	( 91.27, 61.80) --
	( 91.68, 61.01) --
	( 92.10, 60.20) --
	( 92.51, 59.35) --
	( 92.93, 58.52) --
	( 93.34, 57.65) --
	( 93.75, 56.77) --
	( 94.17, 55.93) --
	( 94.58, 55.04) --
	( 94.99, 54.15) --
	( 95.41, 53.29) --
	( 95.82, 52.36) --
	( 96.24, 51.45) --
	( 96.65, 50.52) --
	( 97.06, 49.61) --
	( 97.48, 48.60) --
	( 97.89, 47.70) --
	( 98.31, 46.74) --
	( 98.72, 45.79) --
	( 99.13, 44.79) --
	( 99.55, 43.80) --
	( 99.96, 42.84) --
	(100.38, 41.86) --
	(100.79, 40.81);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42,100.19) --
	( 18.83, 99.84) --
	( 19.24, 99.56) --
	( 19.66, 99.26) --
	( 20.07, 98.91) --
	( 20.48, 98.63) --
	( 20.90, 98.36) --
	( 21.31, 98.10) --
	( 21.73, 97.89) --
	( 22.14, 97.70) --
	( 22.55, 97.54) --
	( 22.97, 97.36) --
	( 23.38, 97.18) --
	( 23.80, 97.02) --
	( 24.21, 96.84) --
	( 24.62, 96.69) --
	( 25.04, 96.60) --
	( 25.45, 96.51) --
	( 25.87, 96.41) --
	( 26.28, 96.31) --
	( 26.69, 96.25) --
	( 27.11, 96.22) --
	( 27.52, 96.19) --
	( 27.94, 96.16) --
	( 28.35, 96.15) --
	( 28.76, 96.19) --
	( 29.18, 96.22) --
	( 29.59, 96.25) --
	( 30.01, 96.27) --
	( 30.42, 96.29) --
	( 30.83, 96.35) --
	( 31.25, 96.39) --
	( 31.66, 96.44) --
	( 32.08, 96.53) --
	( 32.49, 96.60) --
	( 32.90, 96.64) --
	( 33.32, 96.69) --
	( 33.73, 96.75) --
	( 34.14, 96.82) --
	( 34.56, 96.90) --
	( 34.97, 97.01) --
	( 35.39, 97.11) --
	( 35.80, 97.21) --
	( 36.21, 97.30) --
	( 36.63, 97.40) --
	( 37.04, 97.53) --
	( 37.46, 97.65) --
	( 37.87, 97.75) --
	( 38.28, 97.87) --
	( 38.70, 97.99) --
	( 39.11, 98.11) --
	( 39.53, 98.23) --
	( 39.94, 98.34) --
	( 40.35, 98.50) --
	( 40.77, 98.64) --
	( 41.18, 98.79) --
	( 41.60, 98.96) --
	( 42.01, 99.09) --
	( 42.42, 99.21) --
	( 42.84, 99.35) --
	( 43.25, 99.51) --
	( 43.67, 99.66) --
	( 44.08, 99.84) --
	( 44.49, 99.99) --
	( 44.91,100.14) --
	( 45.32,100.30) --
	( 45.74,100.47) --
	( 46.15,100.65) --
	( 46.56,100.86) --
	( 46.98,101.07) --
	( 47.39,101.28) --
	( 47.81,101.46) --
	( 48.22,101.63) --
	( 48.63,101.79) --
	( 49.05,101.95) --
	( 49.46,102.08) --
	( 49.87,102.21) --
	( 50.29,102.32) --
	( 50.70,102.42) --
	( 51.12,102.48) --
	( 51.53,102.54) --
	( 51.94,102.57) --
	( 52.36,102.60) --
	( 52.77,102.61) --
	( 53.19,102.61) --
	( 53.60,102.60) --
	( 54.01,102.56) --
	( 54.43,102.51) --
	( 54.84,102.48) --
	( 55.26,102.42) --
	( 55.67,102.36) --
	( 56.08,102.31) --
	( 56.50,102.25) --
	( 56.91,102.19) --
	( 57.33,102.10) --
	( 57.74,102.02) --
	( 58.15,101.93) --
	( 58.57,101.85) --
	( 58.98,101.76) --
	( 59.40,101.67) --
	( 59.81,101.59) --
	( 60.22,101.48) --
	( 60.64,101.38) --
	( 61.05,101.28) --
	( 61.47,101.16) --
	( 61.88,101.05) --
	( 62.29,100.89) --
	( 62.71,100.75) --
	( 63.12,100.57) --
	( 63.53,100.37) --
	( 63.95,100.16) --
	( 64.36, 99.95) --
	( 64.78, 99.72) --
	( 65.19, 99.48) --
	( 65.60, 99.20) --
	( 66.02, 98.93) --
	( 66.43, 98.67) --
	( 66.85, 98.40) --
	( 67.26, 98.10) --
	( 67.67, 97.80) --
	( 68.09, 97.51) --
	( 68.50, 97.22) --
	( 68.92, 96.91) --
	( 69.33, 96.60) --
	( 69.74, 96.32) --
	( 70.16, 96.01) --
	( 70.57, 95.70) --
	( 70.99, 95.38) --
	( 71.40, 95.08) --
	( 71.81, 94.76) --
	( 72.23, 94.43) --
	( 72.64, 94.12) --
	( 73.06, 93.81) --
	( 73.47, 93.46) --
	( 73.88, 93.13) --
	( 74.30, 92.81) --
	( 74.71, 92.50) --
	( 75.13, 92.14) --
	( 75.54, 91.79) --
	( 75.95, 91.46) --
	( 76.37, 91.13) --
	( 76.78, 90.78) --
	( 77.20, 90.44) --
	( 77.61, 90.07) --
	( 78.02, 89.70) --
	( 78.44, 89.35) --
	( 78.85, 88.96) --
	( 79.26, 88.58) --
	( 79.68, 88.20) --
	( 80.09, 87.85) --
	( 80.51, 87.46) --
	( 80.92, 87.08) --
	( 81.33, 86.70) --
	( 81.75, 86.30) --
	( 82.16, 85.94) --
	( 82.58, 85.58) --
	( 82.99, 85.22) --
	( 83.40, 84.85) --
	( 83.82, 84.50) --
	( 84.23, 84.16) --
	( 84.65, 83.80) --
	( 85.06, 83.46) --
	( 85.47, 83.11) --
	( 85.89, 82.83) --
	( 86.30, 82.52) --
	( 86.72, 82.21) --
	( 87.13, 81.88) --
	( 87.54, 81.60) --
	( 87.96, 81.30) --
	( 88.37, 81.04) --
	( 88.79, 80.75) --
	( 89.20, 80.47) --
	( 89.61, 80.26) --
	( 90.03, 80.03) --
	( 90.44, 79.80) --
	( 90.86, 79.61) --
	( 91.27, 79.40) --
	( 91.68, 79.21) --
	( 92.10, 79.03) --
	( 92.51, 78.83) --
	( 92.93, 78.66) --
	( 93.34, 78.48) --
	( 93.75, 78.26) --
	( 94.17, 78.08) --
	( 94.58, 77.91) --
	( 94.99, 77.76) --
	( 95.41, 77.60) --
	( 95.82, 77.48) --
	( 96.24, 77.37) --
	( 96.65, 77.30) --
	( 97.06, 77.18) --
	( 97.48, 77.12) --
	( 97.89, 77.05) --
	( 98.31, 76.91) --
	( 98.72, 76.77) --
	( 99.13, 76.70) --
	( 99.55, 76.60) --
	( 99.96, 76.61) --
	(100.38, 76.58) --
	(100.79, 76.56);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 70.88) --
	( 18.83, 71.36) --
	( 19.24, 71.88) --
	( 19.66, 72.34) --
	( 20.07, 72.79) --
	( 20.48, 73.13) --
	( 20.90, 73.45) --
	( 21.31, 73.86) --
	( 21.73, 74.36) --
	( 22.14, 74.54) --
	( 22.55, 74.83) --
	( 22.97, 75.18) --
	( 23.38, 75.47) --
	( 23.80, 75.85) --
	( 24.21, 76.15) --
	( 24.62, 76.52) --
	( 25.04, 76.82) --
	( 25.45, 77.16) --
	( 25.87, 77.50) --
	( 26.28, 77.77) --
	( 26.69, 77.99) --
	( 27.11, 78.17) --
	( 27.52, 78.42) --
	( 27.94, 78.57) --
	( 28.35, 78.80) --
	( 28.76, 79.00) --
	( 29.18, 79.21) --
	( 29.59, 79.46) --
	( 30.01, 79.80) --
	( 30.42, 80.06) --
	( 30.83, 80.32) --
	( 31.25, 80.54) --
	( 31.66, 80.69) --
	( 32.08, 80.88) --
	( 32.49, 81.08) --
	( 32.90, 81.25) --
	( 33.32, 81.49) --
	( 33.73, 81.81) --
	( 34.14, 82.12) --
	( 34.56, 82.37) --
	( 34.97, 82.67) --
	( 35.39, 82.96) --
	( 35.80, 83.25) --
	( 36.21, 83.55) --
	( 36.63, 83.82) --
	( 37.04, 84.13) --
	( 37.46, 84.47) --
	( 37.87, 84.86) --
	( 38.28, 85.25) --
	( 38.70, 85.66) --
	( 39.11, 86.03) --
	( 39.53, 86.40) --
	( 39.94, 86.82) --
	( 40.35, 87.24) --
	( 40.77, 87.69) --
	( 41.18, 88.12) --
	( 41.60, 88.57) --
	( 42.01, 88.94) --
	( 42.42, 89.37) --
	( 42.84, 89.76) --
	( 43.25, 90.15) --
	( 43.67, 90.49) --
	( 44.08, 90.87) --
	( 44.49, 91.16) --
	( 44.91, 91.48) --
	( 45.32, 91.78) --
	( 45.74, 92.09) --
	( 46.15, 92.38) --
	( 46.56, 92.63) --
	( 46.98, 92.97) --
	( 47.39, 93.21) --
	( 47.81, 93.43) --
	( 48.22, 93.62) --
	( 48.63, 93.85) --
	( 49.05, 94.02) --
	( 49.46, 94.22) --
	( 49.87, 94.41) --
	( 50.29, 94.59) --
	( 50.70, 94.80) --
	( 51.12, 95.00) --
	( 51.53, 95.15) --
	( 51.94, 95.30) --
	( 52.36, 95.45) --
	( 52.77, 95.64) --
	( 53.19, 95.82) --
	( 53.60, 95.97) --
	( 54.01, 96.10) --
	( 54.43, 96.21) --
	( 54.84, 96.32) --
	( 55.26, 96.42) --
	( 55.67, 96.48) --
	( 56.08, 96.49) --
	( 56.50, 96.51) --
	( 56.91, 96.55) --
	( 57.33, 96.49) --
	( 57.74, 96.44) --
	( 58.15, 96.38) --
	( 58.57, 96.29) --
	( 58.98, 96.16) --
	( 59.40, 95.98) --
	( 59.81, 95.80) --
	( 60.22, 95.63) --
	( 60.64, 95.42) --
	( 61.05, 95.22) --
	( 61.47, 95.00) --
	( 61.88, 94.76) --
	( 62.29, 94.52) --
	( 62.71, 94.30) --
	( 63.12, 94.08) --
	( 63.53, 93.87) --
	( 63.95, 93.61) --
	( 64.36, 93.36) --
	( 64.78, 93.14) --
	( 65.19, 92.89) --
	( 65.60, 92.66) --
	( 66.02, 92.38) --
	( 66.43, 92.04) --
	( 66.85, 91.80) --
	( 67.26, 91.51) --
	( 67.67, 91.17) --
	( 68.09, 90.77) --
	( 68.50, 90.44) --
	( 68.92, 90.09) --
	( 69.33, 89.77) --
	( 69.74, 89.38) --
	( 70.16, 89.02) --
	( 70.57, 88.62) --
	( 70.99, 88.21) --
	( 71.40, 87.76) --
	( 71.81, 87.30) --
	( 72.23, 86.85) --
	( 72.64, 86.37) --
	( 73.06, 85.85) --
	( 73.47, 85.41) --
	( 73.88, 84.93) --
	( 74.30, 84.42) --
	( 74.71, 83.96) --
	( 75.13, 83.47) --
	( 75.54, 82.97) --
	( 75.95, 82.45) --
	( 76.37, 81.97) --
	( 76.78, 81.46) --
	( 77.20, 80.97) --
	( 77.61, 80.44) --
	( 78.02, 80.07) --
	( 78.44, 79.64) --
	( 78.85, 79.14) --
	( 79.26, 78.63) --
	( 79.68, 78.07) --
	( 80.09, 77.58) --
	( 80.51, 76.99) --
	( 80.92, 76.43) --
	( 81.33, 75.86) --
	( 81.75, 75.30) --
	( 82.16, 74.73) --
	( 82.58, 74.12) --
	( 82.99, 73.57) --
	( 83.40, 72.92) --
	( 83.82, 72.23) --
	( 84.23, 71.55) --
	( 84.65, 70.91) --
	( 85.06, 70.20) --
	( 85.47, 69.59) --
	( 85.89, 68.84) --
	( 86.30, 68.06) --
	( 86.72, 67.34) --
	( 87.13, 66.56) --
	( 87.54, 65.69) --
	( 87.96, 64.86) --
	( 88.37, 64.10) --
	( 88.79, 63.20) --
	( 89.20, 62.48) --
	( 89.61, 61.51) --
	( 90.03, 60.59) --
	( 90.44, 59.73) --
	( 90.86, 58.89) --
	( 91.27, 57.99) --
	( 91.68, 57.08) --
	( 92.10, 56.10) --
	( 92.51, 55.08) --
	( 92.93, 54.09) --
	( 93.34, 53.13) --
	( 93.75, 52.03) --
	( 94.17, 50.92) --
	( 94.58, 49.80) --
	( 94.99, 48.66) --
	( 95.41, 47.51) --
	( 95.82, 46.34) --
	( 96.24, 45.16) --
	( 96.65, 43.96) --
	( 97.06, 42.75) --
	( 97.48, 41.53) --
	( 97.89, 40.42) --
	( 98.31, 39.13) --
	( 98.72, 37.83) --
	( 99.13, 36.64) --
	( 99.55, 35.48) --
	( 99.96, 34.31) --
	(100.38, 33.03) --
	(100.79, 31.80);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42,105.29) --
	( 18.83,104.64) --
	( 19.24,104.16) --
	( 19.66,103.69) --
	( 20.07,103.24) --
	( 20.48,102.84) --
	( 20.90,102.49) --
	( 21.31,102.19) --
	( 21.73,101.81) --
	( 22.14,101.48) --
	( 22.55,101.07) --
	( 22.97,100.81) --
	( 23.38,100.67) --
	( 23.80,100.44) --
	( 24.21,100.26) --
	( 24.62,100.07) --
	( 25.04, 99.87) --
	( 25.45, 99.67) --
	( 25.87, 99.46) --
	( 26.28, 99.28) --
	( 26.69, 99.18) --
	( 27.11, 98.94) --
	( 27.52, 98.83) --
	( 27.94, 98.71) --
	( 28.35, 98.67) --
	( 28.76, 98.71) --
	( 29.18, 98.75) --
	( 29.59, 98.74) --
	( 30.01, 98.83) --
	( 30.42, 98.88) --
	( 30.83, 98.91) --
	( 31.25, 99.10) --
	( 31.66, 98.98) --
	( 32.08, 99.03) --
	( 32.49, 99.03) --
	( 32.90, 99.05) --
	( 33.32, 99.09) --
	( 33.73, 99.15) --
	( 34.14, 99.19) --
	( 34.56, 99.22) --
	( 34.97, 99.29) --
	( 35.39, 99.29) --
	( 35.80, 99.40) --
	( 36.21, 99.46) --
	( 36.63, 99.52) --
	( 37.04, 99.62) --
	( 37.46, 99.69) --
	( 37.87, 99.79) --
	( 38.28, 99.89) --
	( 38.70, 99.98) --
	( 39.11,100.03) --
	( 39.53,100.13) --
	( 39.94,100.16) --
	( 40.35,100.24) --
	( 40.77,100.39) --
	( 41.18,100.38) --
	( 41.60,100.47) --
	( 42.01,100.55) --
	( 42.42,100.66) --
	( 42.84,100.83) --
	( 43.25,101.00) --
	( 43.67,101.21) --
	( 44.08,101.39) --
	( 44.49,101.51) --
	( 44.91,101.68) --
	( 45.32,101.89) --
	( 45.74,101.99) --
	( 46.15,102.17) --
	( 46.56,102.30) --
	( 46.98,102.50) --
	( 47.39,102.62) --
	( 47.81,102.74) --
	( 48.22,102.93) --
	( 48.63,103.14) --
	( 49.05,103.26) --
	( 49.46,103.43) --
	( 49.87,103.55) --
	( 50.29,103.64) --
	( 50.70,103.72) --
	( 51.12,103.76) --
	( 51.53,103.72) --
	( 51.94,103.75) --
	( 52.36,103.78) --
	( 52.77,103.74) --
	( 53.19,103.74) --
	( 53.60,103.63) --
	( 54.01,103.55) --
	( 54.43,103.52) --
	( 54.84,103.46) --
	( 55.26,103.41) --
	( 55.67,103.34) --
	( 56.08,103.25) --
	( 56.50,103.17) --
	( 56.91,103.10) --
	( 57.33,102.99) --
	( 57.74,102.90) --
	( 58.15,102.83) --
	( 58.57,102.74) --
	( 58.98,102.66) --
	( 59.40,102.59) --
	( 59.81,102.49) --
	( 60.22,102.43) --
	( 60.64,102.35) --
	( 61.05,102.30) --
	( 61.47,102.23) --
	( 61.88,102.09) --
	( 62.29,101.95) --
	( 62.71,101.77) --
	( 63.12,101.65) --
	( 63.53,101.51) --
	( 63.95,101.33) --
	( 64.36,101.15) --
	( 64.78,100.90) --
	( 65.19,100.70) --
	( 65.60,100.46) --
	( 66.02,100.17) --
	( 66.43, 99.89) --
	( 66.85, 99.59) --
	( 67.26, 99.36) --
	( 67.67, 99.09) --
	( 68.09, 98.81) --
	( 68.50, 98.48) --
	( 68.92, 98.16) --
	( 69.33, 97.83) --
	( 69.74, 97.57) --
	( 70.16, 97.24) --
	( 70.57, 96.96) --
	( 70.99, 96.67) --
	( 71.40, 96.40) --
	( 71.81, 96.12) --
	( 72.23, 95.85) --
	( 72.64, 95.55) --
	( 73.06, 95.23) --
	( 73.47, 94.96) --
	( 73.88, 94.69) --
	( 74.30, 94.40) --
	( 74.71, 94.11) --
	( 75.13, 93.76) --
	( 75.54, 93.40) --
	( 75.95, 93.04) --
	( 76.37, 92.70) --
	( 76.78, 92.34) --
	( 77.20, 92.02) --
	( 77.61, 91.66) --
	( 78.02, 91.28) --
	( 78.44, 90.92) --
	( 78.85, 90.53) --
	( 79.26, 90.15) --
	( 79.68, 89.84) --
	( 80.09, 89.49) --
	( 80.51, 89.18) --
	( 80.92, 88.82) --
	( 81.33, 88.50) --
	( 81.75, 88.21) --
	( 82.16, 87.86) --
	( 82.58, 87.58) --
	( 82.99, 87.25) --
	( 83.40, 87.02) --
	( 83.82, 86.73) --
	( 84.23, 86.46) --
	( 84.65, 86.17) --
	( 85.06, 86.01) --
	( 85.47, 85.66) --
	( 85.89, 85.46) --
	( 86.30, 85.31) --
	( 86.72, 85.15) --
	( 87.13, 84.91) --
	( 87.54, 84.70) --
	( 87.96, 84.50) --
	( 88.37, 84.39) --
	( 88.79, 84.30) --
	( 89.20, 84.15) --
	( 89.61, 83.92) --
	( 90.03, 83.94) --
	( 90.44, 83.83) --
	( 90.86, 83.70) --
	( 91.27, 83.64) --
	( 91.68, 83.56) --
	( 92.10, 83.41) --
	( 92.51, 83.35) --
	( 92.93, 83.35) --
	( 93.34, 83.40) --
	( 93.75, 83.46) --
	( 94.17, 83.48) --
	( 94.58, 83.52) --
	( 94.99, 83.57) --
	( 95.41, 83.65) --
	( 95.82, 83.69) --
	( 96.24, 83.68) --
	( 96.65, 83.66) --
	( 97.06, 83.82) --
	( 97.48, 83.95) --
	( 97.89, 84.07) --
	( 98.31, 84.17) --
	( 98.72, 84.27) --
	( 99.13, 84.43) --
	( 99.55, 84.41) --
	( 99.96, 84.51) --
	(100.38, 84.70) --
	(100.79, 84.72);
\end{scope}
\end{tikzpicture}


==> out-ozone-plot-x8.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:53:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.91,0.38,0.58}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 33.12) -- (100.79, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 33.12) -- ( 18.42, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 30.18, 33.12) -- ( 30.18, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 41.95, 33.12) -- ( 41.95, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.72, 33.12) -- ( 53.72, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 65.49, 33.12) -- ( 65.49, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 77.25, 33.12) -- ( 77.25, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 89.02, 33.12) -- ( 89.02, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.79, 33.12) -- (100.79, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 18.42, 18.72) {0%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 30.18, 18.72) {50%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 53.72, 18.72) {150%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 77.25, 18.72) {250%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (100.79, 18.72) {350%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 43.73) -- ( 15.12,104.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 43.73) -- ( 11.52, 43.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 58.89) -- ( 11.52, 58.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 89.20) -- ( 11.52, 89.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,104.36) -- ( 11.52,104.36);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 41.66) {-4%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 56.82) {-2%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {0%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 87.13) {2%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,102.29) {4%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.91,0.38,0.58}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,120.04) {\bfseries $d_{8}= 2$%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{8}$%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.91,0.38,0.58}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 91.21) --
	( 18.83, 90.93) --
	( 19.24, 90.65) --
	( 19.66, 90.37) --
	( 20.07, 90.09) --
	( 20.48, 89.81) --
	( 20.90, 89.53) --
	( 21.31, 89.25) --
	( 21.73, 88.97) --
	( 22.14, 88.69) --
	( 22.55, 88.41) --
	( 22.97, 88.12) --
	( 23.38, 87.84) --
	( 23.80, 87.55) --
	( 24.21, 87.27) --
	( 24.62, 86.98) --
	( 25.04, 86.69) --
	( 25.45, 86.40) --
	( 25.87, 86.11) --
	( 26.28, 85.82) --
	( 26.69, 85.52) --
	( 27.11, 85.22) --
	( 27.52, 84.93) --
	( 27.94, 84.63) --
	( 28.35, 84.33) --
	( 28.76, 84.02) --
	( 29.18, 83.72) --
	( 29.59, 83.42) --
	( 30.01, 83.12) --
	( 30.42, 82.81) --
	( 30.83, 82.51) --
	( 31.25, 82.20) --
	( 31.66, 81.90) --
	( 32.08, 81.59) --
	( 32.49, 81.29) --
	( 32.90, 80.99) --
	( 33.32, 80.68) --
	( 33.73, 80.38) --
	( 34.14, 80.08) --
	( 34.56, 79.78) --
	( 34.97, 79.48) --
	( 35.39, 79.18) --
	( 35.80, 78.88) --
	( 36.21, 78.58) --
	( 36.63, 78.29) --
	( 37.04, 77.99) --
	( 37.46, 77.70) --
	( 37.87, 77.41) --
	( 38.28, 77.12) --
	( 38.70, 76.84) --
	( 39.11, 76.55) --
	( 39.53, 76.27) --
	( 39.94, 75.99) --
	( 40.35, 75.71) --
	( 40.77, 75.43) --
	( 41.18, 75.16) --
	( 41.60, 74.89) --
	( 42.01, 74.62) --
	( 42.42, 74.35) --
	( 42.84, 74.09) --
	( 43.25, 73.82) --
	( 43.67, 73.56) --
	( 44.08, 73.31) --
	( 44.49, 73.05) --
	( 44.91, 72.80) --
	( 45.32, 72.55) --
	( 45.74, 72.31) --
	( 46.15, 72.06) --
	( 46.56, 71.82) --
	( 46.98, 71.59) --
	( 47.39, 71.35) --
	( 47.81, 71.12) --
	( 48.22, 70.89) --
	( 48.63, 70.67) --
	( 49.05, 70.45) --
	( 49.46, 70.23) --
	( 49.87, 70.01) --
	( 50.29, 69.80) --
	( 50.70, 69.60) --
	( 51.12, 69.39) --
	( 51.53, 69.19) --
	( 51.94, 69.00) --
	( 52.36, 68.80) --
	( 52.77, 68.61) --
	( 53.19, 68.43) --
	( 53.60, 68.25) --
	( 54.01, 68.07) --
	( 54.43, 67.90) --
	( 54.84, 67.73) --
	( 55.26, 67.56) --
	( 55.67, 67.40) --
	( 56.08, 67.24) --
	( 56.50, 67.08) --
	( 56.91, 66.93) --
	( 57.33, 66.78) --
	( 57.74, 66.64) --
	( 58.15, 66.50) --
	( 58.57, 66.36) --
	( 58.98, 66.22) --
	( 59.40, 66.09) --
	( 59.81, 65.96) --
	( 60.22, 65.84) --
	( 60.64, 65.72) --
	( 61.05, 65.60) --
	( 61.47, 65.49) --
	( 61.88, 65.38) --
	( 62.29, 65.27) --
	( 62.71, 65.17) --
	( 63.12, 65.06) --
	( 63.53, 64.97) --
	( 63.95, 64.87) --
	( 64.36, 64.78) --
	( 64.78, 64.69) --
	( 65.19, 64.61) --
	( 65.60, 64.52) --
	( 66.02, 64.44) --
	( 66.43, 64.37) --
	( 66.85, 64.29) --
	( 67.26, 64.22) --
	( 67.67, 64.16) --
	( 68.09, 64.09) --
	( 68.50, 64.03) --
	( 68.92, 63.97) --
	( 69.33, 63.92) --
	( 69.74, 63.86) --
	( 70.16, 63.81) --
	( 70.57, 63.77) --
	( 70.99, 63.72) --
	( 71.40, 63.68) --
	( 71.81, 63.64) --
	( 72.23, 63.61) --
	( 72.64, 63.57) --
	( 73.06, 63.54) --
	( 73.47, 63.51) --
	( 73.88, 63.49) --
	( 74.30, 63.46) --
	( 74.71, 63.44) --
	( 75.13, 63.43) --
	( 75.54, 63.41) --
	( 75.95, 63.40) --
	( 76.37, 63.39) --
	( 76.78, 63.38) --
	( 77.20, 63.37) --
	( 77.61, 63.37) --
	( 78.02, 63.37) --
	( 78.44, 63.37) --
	( 78.85, 63.37) --
	( 79.26, 63.38) --
	( 79.68, 63.39) --
	( 80.09, 63.40) --
	( 80.51, 63.41) --
	( 80.92, 63.43) --
	( 81.33, 63.44) --
	( 81.75, 63.46) --
	( 82.16, 63.48) --
	( 82.58, 63.51) --
	( 82.99, 63.53) --
	( 83.40, 63.56) --
	( 83.82, 63.59) --
	( 84.23, 63.62) --
	( 84.65, 63.66) --
	( 85.06, 63.69) --
	( 85.47, 63.73) --
	( 85.89, 63.77) --
	( 86.30, 63.81) --
	( 86.72, 63.85) --
	( 87.13, 63.90) --
	( 87.54, 63.95) --
	( 87.96, 63.99) --
	( 88.37, 64.04) --
	( 88.79, 64.10) --
	( 89.20, 64.15) --
	( 89.61, 64.21) --
	( 90.03, 64.26) --
	( 90.44, 64.32) --
	( 90.86, 64.38) --
	( 91.27, 64.45) --
	( 91.68, 64.51) --
	( 92.10, 64.57) --
	( 92.51, 64.64) --
	( 92.93, 64.71) --
	( 93.34, 64.78) --
	( 93.75, 64.85) --
	( 94.17, 64.92) --
	( 94.58, 65.00) --
	( 94.99, 65.07) --
	( 95.41, 65.15) --
	( 95.82, 65.23) --
	( 96.24, 65.31) --
	( 96.65, 65.39) --
	( 97.06, 65.47) --
	( 97.48, 65.55) --
	( 97.89, 65.64) --
	( 98.31, 65.72) --
	( 98.72, 65.81) --
	( 99.13, 65.90) --
	( 99.55, 65.99) --
	( 99.96, 66.08) --
	(100.38, 66.17) --
	(100.79, 66.26);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 81.16) --
	( 18.83, 81.15) --
	( 19.24, 81.10) --
	( 19.66, 81.08) --
	( 20.07, 81.06) --
	( 20.48, 81.05) --
	( 20.90, 81.01) --
	( 21.31, 80.98) --
	( 21.73, 80.92) --
	( 22.14, 80.85) --
	( 22.55, 80.76) --
	( 22.97, 80.69) --
	( 23.38, 80.62) --
	( 23.80, 80.53) --
	( 24.21, 80.45) --
	( 24.62, 80.36) --
	( 25.04, 80.25) --
	( 25.45, 80.16) --
	( 25.87, 80.06) --
	( 26.28, 79.97) --
	( 26.69, 79.85) --
	( 27.11, 79.72) --
	( 27.52, 79.58) --
	( 27.94, 79.47) --
	( 28.35, 79.35) --
	( 28.76, 79.23) --
	( 29.18, 79.09) --
	( 29.59, 78.93) --
	( 30.01, 78.76) --
	( 30.42, 78.61) --
	( 30.83, 78.44) --
	( 31.25, 78.27) --
	( 31.66, 78.10) --
	( 32.08, 77.91) --
	( 32.49, 77.72) --
	( 32.90, 77.50) --
	( 33.32, 77.31) --
	( 33.73, 77.11) --
	( 34.14, 76.90) --
	( 34.56, 76.67) --
	( 34.97, 76.43) --
	( 35.39, 76.17) --
	( 35.80, 75.93) --
	( 36.21, 75.69) --
	( 36.63, 75.44) --
	( 37.04, 75.20) --
	( 37.46, 74.93) --
	( 37.87, 74.66) --
	( 38.28, 74.41) --
	( 38.70, 74.16) --
	( 39.11, 73.90) --
	( 39.53, 73.61) --
	( 39.94, 73.36) --
	( 40.35, 73.10) --
	( 40.77, 72.86) --
	( 41.18, 72.61) --
	( 41.60, 72.36) --
	( 42.01, 72.12) --
	( 42.42, 71.86) --
	( 42.84, 71.62) --
	( 43.25, 71.35) --
	( 43.67, 71.11) --
	( 44.08, 70.86) --
	( 44.49, 70.61) --
	( 44.91, 70.34) --
	( 45.32, 70.08) --
	( 45.74, 69.82) --
	( 46.15, 69.57) --
	( 46.56, 69.31) --
	( 46.98, 69.02) --
	( 47.39, 68.74) --
	( 47.81, 68.47) --
	( 48.22, 68.20) --
	( 48.63, 67.94) --
	( 49.05, 67.67) --
	( 49.46, 67.39) --
	( 49.87, 67.13) --
	( 50.29, 66.86) --
	( 50.70, 66.58) --
	( 51.12, 66.30) --
	( 51.53, 66.03) --
	( 51.94, 65.75) --
	( 52.36, 65.50) --
	( 52.77, 65.25) --
	( 53.19, 65.00) --
	( 53.60, 64.76) --
	( 54.01, 64.53) --
	( 54.43, 64.30) --
	( 54.84, 64.05) --
	( 55.26, 63.83) --
	( 55.67, 63.60) --
	( 56.08, 63.39) --
	( 56.50, 63.18) --
	( 56.91, 62.96) --
	( 57.33, 62.76) --
	( 57.74, 62.57) --
	( 58.15, 62.38) --
	( 58.57, 62.21) --
	( 58.98, 62.03) --
	( 59.40, 61.84) --
	( 59.81, 61.67) --
	( 60.22, 61.50) --
	( 60.64, 61.33) --
	( 61.05, 61.16) --
	( 61.47, 61.01) --
	( 61.88, 60.89) --
	( 62.29, 60.76) --
	( 62.71, 60.63) --
	( 63.12, 60.48) --
	( 63.53, 60.35) --
	( 63.95, 60.22) --
	( 64.36, 60.08) --
	( 64.78, 59.95) --
	( 65.19, 59.82) --
	( 65.60, 59.70) --
	( 66.02, 59.60) --
	( 66.43, 59.48) --
	( 66.85, 59.38) --
	( 67.26, 59.28) --
	( 67.67, 59.17) --
	( 68.09, 59.07) --
	( 68.50, 58.98) --
	( 68.92, 58.90) --
	( 69.33, 58.80) --
	( 69.74, 58.71) --
	( 70.16, 58.63) --
	( 70.57, 58.55) --
	( 70.99, 58.48) --
	( 71.40, 58.43) --
	( 71.81, 58.35) --
	( 72.23, 58.26) --
	( 72.64, 58.18) --
	( 73.06, 58.09) --
	( 73.47, 58.01) --
	( 73.88, 57.91) --
	( 74.30, 57.83) --
	( 74.71, 57.75) --
	( 75.13, 57.68) --
	( 75.54, 57.58) --
	( 75.95, 57.51) --
	( 76.37, 57.46) --
	( 76.78, 57.37) --
	( 77.20, 57.30) --
	( 77.61, 57.23) --
	( 78.02, 57.16) --
	( 78.44, 57.07) --
	( 78.85, 56.98) --
	( 79.26, 56.91) --
	( 79.68, 56.82) --
	( 80.09, 56.74) --
	( 80.51, 56.65) --
	( 80.92, 56.57) --
	( 81.33, 56.50) --
	( 81.75, 56.43) --
	( 82.16, 56.37) --
	( 82.58, 56.29) --
	( 82.99, 56.21) --
	( 83.40, 56.11) --
	( 83.82, 56.02) --
	( 84.23, 55.95) --
	( 84.65, 55.84) --
	( 85.06, 55.74) --
	( 85.47, 55.64) --
	( 85.89, 55.57) --
	( 86.30, 55.50) --
	( 86.72, 55.40) --
	( 87.13, 55.31) --
	( 87.54, 55.19) --
	( 87.96, 55.12) --
	( 88.37, 55.03) --
	( 88.79, 54.91) --
	( 89.20, 54.80) --
	( 89.61, 54.67) --
	( 90.03, 54.55) --
	( 90.44, 54.43) --
	( 90.86, 54.32) --
	( 91.27, 54.18) --
	( 91.68, 54.10) --
	( 92.10, 53.95) --
	( 92.51, 53.84) --
	( 92.93, 53.74) --
	( 93.34, 53.56) --
	( 93.75, 53.44) --
	( 94.17, 53.34) --
	( 94.58, 53.21) --
	( 94.99, 53.05) --
	( 95.41, 52.89) --
	( 95.82, 52.73) --
	( 96.24, 52.57) --
	( 96.65, 52.44) --
	( 97.06, 52.33) --
	( 97.48, 52.19) --
	( 97.89, 51.98) --
	( 98.31, 51.82) --
	( 98.72, 51.73) --
	( 99.13, 51.60) --
	( 99.55, 51.46) --
	( 99.96, 51.33) --
	(100.38, 51.12) --
	(100.79, 50.96);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42,101.53) --
	( 18.83,101.02) --
	( 19.24,100.52) --
	( 19.66, 99.99) --
	( 20.07, 99.47) --
	( 20.48, 98.94) --
	( 20.90, 98.42) --
	( 21.31, 97.86) --
	( 21.73, 97.30) --
	( 22.14, 96.77) --
	( 22.55, 96.26) --
	( 22.97, 95.77) --
	( 23.38, 95.28) --
	( 23.80, 94.77) --
	( 24.21, 94.30) --
	( 24.62, 93.82) --
	( 25.04, 93.31) --
	( 25.45, 92.83) --
	( 25.87, 92.33) --
	( 26.28, 91.82) --
	( 26.69, 91.32) --
	( 27.11, 90.83) --
	( 27.52, 90.35) --
	( 27.94, 89.87) --
	( 28.35, 89.39) --
	( 28.76, 88.92) --
	( 29.18, 88.45) --
	( 29.59, 87.96) --
	( 30.01, 87.51) --
	( 30.42, 87.04) --
	( 30.83, 86.58) --
	( 31.25, 86.15) --
	( 31.66, 85.72) --
	( 32.08, 85.29) --
	( 32.49, 84.85) --
	( 32.90, 84.44) --
	( 33.32, 84.05) --
	( 33.73, 83.65) --
	( 34.14, 83.26) --
	( 34.56, 82.88) --
	( 34.97, 82.49) --
	( 35.39, 82.15) --
	( 35.80, 81.80) --
	( 36.21, 81.44) --
	( 36.63, 81.09) --
	( 37.04, 80.76) --
	( 37.46, 80.44) --
	( 37.87, 80.11) --
	( 38.28, 79.77) --
	( 38.70, 79.46) --
	( 39.11, 79.14) --
	( 39.53, 78.84) --
	( 39.94, 78.52) --
	( 40.35, 78.22) --
	( 40.77, 77.91) --
	( 41.18, 77.60) --
	( 41.60, 77.31) --
	( 42.01, 77.04) --
	( 42.42, 76.75) --
	( 42.84, 76.47) --
	( 43.25, 76.22) --
	( 43.67, 75.95) --
	( 44.08, 75.70) --
	( 44.49, 75.44) --
	( 44.91, 75.20) --
	( 45.32, 74.96) --
	( 45.74, 74.74) --
	( 46.15, 74.53) --
	( 46.56, 74.32) --
	( 46.98, 74.12) --
	( 47.39, 73.93) --
	( 47.81, 73.75) --
	( 48.22, 73.55) --
	( 48.63, 73.39) --
	( 49.05, 73.21) --
	( 49.46, 73.04) --
	( 49.87, 72.88) --
	( 50.29, 72.73) --
	( 50.70, 72.57) --
	( 51.12, 72.43) --
	( 51.53, 72.31) --
	( 51.94, 72.18) --
	( 52.36, 72.06) --
	( 52.77, 71.92) --
	( 53.19, 71.78) --
	( 53.60, 71.65) --
	( 54.01, 71.54) --
	( 54.43, 71.42) --
	( 54.84, 71.30) --
	( 55.26, 71.20) --
	( 55.67, 71.13) --
	( 56.08, 71.02) --
	( 56.50, 70.94) --
	( 56.91, 70.82) --
	( 57.33, 70.74) --
	( 57.74, 70.65) --
	( 58.15, 70.54) --
	( 58.57, 70.45) --
	( 58.98, 70.37) --
	( 59.40, 70.29) --
	( 59.81, 70.21) --
	( 60.22, 70.13) --
	( 60.64, 70.06) --
	( 61.05, 69.98) --
	( 61.47, 69.91) --
	( 61.88, 69.83) --
	( 62.29, 69.76) --
	( 62.71, 69.70) --
	( 63.12, 69.65) --
	( 63.53, 69.59) --
	( 63.95, 69.52) --
	( 64.36, 69.49) --
	( 64.78, 69.41) --
	( 65.19, 69.38) --
	( 65.60, 69.34) --
	( 66.02, 69.29) --
	( 66.43, 69.25) --
	( 66.85, 69.20) --
	( 67.26, 69.16) --
	( 67.67, 69.10) --
	( 68.09, 69.07) --
	( 68.50, 69.04) --
	( 68.92, 69.00) --
	( 69.33, 69.01) --
	( 69.74, 69.01) --
	( 70.16, 68.99) --
	( 70.57, 68.97) --
	( 70.99, 68.94) --
	( 71.40, 68.95) --
	( 71.81, 68.97) --
	( 72.23, 68.99) --
	( 72.64, 69.01) --
	( 73.06, 69.03) --
	( 73.47, 69.05) --
	( 73.88, 69.07) --
	( 74.30, 69.11) --
	( 74.71, 69.16) --
	( 75.13, 69.20) --
	( 75.54, 69.28) --
	( 75.95, 69.33) --
	( 76.37, 69.41) --
	( 76.78, 69.47) --
	( 77.20, 69.55) --
	( 77.61, 69.64) --
	( 78.02, 69.71) --
	( 78.44, 69.82) --
	( 78.85, 69.92) --
	( 79.26, 69.99) --
	( 79.68, 70.05) --
	( 80.09, 70.14) --
	( 80.51, 70.25) --
	( 80.92, 70.35) --
	( 81.33, 70.45) --
	( 81.75, 70.57) --
	( 82.16, 70.72) --
	( 82.58, 70.85) --
	( 82.99, 70.99) --
	( 83.40, 71.15) --
	( 83.82, 71.29) --
	( 84.23, 71.46) --
	( 84.65, 71.63) --
	( 85.06, 71.79) --
	( 85.47, 71.98) --
	( 85.89, 72.14) --
	( 86.30, 72.33) --
	( 86.72, 72.54) --
	( 87.13, 72.71) --
	( 87.54, 72.87) --
	( 87.96, 73.05) --
	( 88.37, 73.19) --
	( 88.79, 73.35) --
	( 89.20, 73.56) --
	( 89.61, 73.79) --
	( 90.03, 73.99) --
	( 90.44, 74.24) --
	( 90.86, 74.49) --
	( 91.27, 74.74) --
	( 91.68, 75.00) --
	( 92.10, 75.28) --
	( 92.51, 75.54) --
	( 92.93, 75.80) --
	( 93.34, 76.06) --
	( 93.75, 76.32) --
	( 94.17, 76.58) --
	( 94.58, 76.81) --
	( 94.99, 77.11) --
	( 95.41, 77.35) --
	( 95.82, 77.71) --
	( 96.24, 77.97) --
	( 96.65, 78.22) --
	( 97.06, 78.52) --
	( 97.48, 78.79) --
	( 97.89, 79.09) --
	( 98.31, 79.39) --
	( 98.72, 79.70) --
	( 99.13, 79.97) --
	( 99.55, 80.22) --
	( 99.96, 80.58) --
	(100.38, 80.91) --
	(100.79, 81.20);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 77.59) --
	( 18.83, 77.65) --
	( 19.24, 77.72) --
	( 19.66, 77.74) --
	( 20.07, 77.77) --
	( 20.48, 77.82) --
	( 20.90, 77.83) --
	( 21.31, 77.79) --
	( 21.73, 77.89) --
	( 22.14, 77.88) --
	( 22.55, 77.82) --
	( 22.97, 77.83) --
	( 23.38, 77.82) --
	( 23.80, 77.86) --
	( 24.21, 77.89) --
	( 24.62, 77.87) --
	( 25.04, 77.88) --
	( 25.45, 77.88) --
	( 25.87, 77.89) --
	( 26.28, 77.89) --
	( 26.69, 77.84) --
	( 27.11, 77.83) --
	( 27.52, 77.80) --
	( 27.94, 77.72) --
	( 28.35, 77.64) --
	( 28.76, 77.53) --
	( 29.18, 77.45) --
	( 29.59, 77.33) --
	( 30.01, 77.20) --
	( 30.42, 77.08) --
	( 30.83, 76.96) --
	( 31.25, 76.83) --
	( 31.66, 76.71) --
	( 32.08, 76.57) --
	( 32.49, 76.44) --
	( 32.90, 76.31) --
	( 33.32, 76.11) --
	( 33.73, 75.89) --
	( 34.14, 75.72) --
	( 34.56, 75.50) --
	( 34.97, 75.23) --
	( 35.39, 75.08) --
	( 35.80, 74.90) --
	( 36.21, 74.69) --
	( 36.63, 74.47) --
	( 37.04, 74.22) --
	( 37.46, 73.96) --
	( 37.87, 73.72) --
	( 38.28, 73.46) --
	( 38.70, 73.24) --
	( 39.11, 73.01) --
	( 39.53, 72.75) --
	( 39.94, 72.49) --
	( 40.35, 72.29) --
	( 40.77, 72.00) --
	( 41.18, 71.75) --
	( 41.60, 71.49) --
	( 42.01, 71.24) --
	( 42.42, 71.02) --
	( 42.84, 70.80) --
	( 43.25, 70.55) --
	( 43.67, 70.30) --
	( 44.08, 70.04) --
	( 44.49, 69.72) --
	( 44.91, 69.49) --
	( 45.32, 69.21) --
	( 45.74, 68.93) --
	( 46.15, 68.66) --
	( 46.56, 68.39) --
	( 46.98, 68.10) --
	( 47.39, 67.81) --
	( 47.81, 67.53) --
	( 48.22, 67.22) --
	( 48.63, 66.95) --
	( 49.05, 66.63) --
	( 49.46, 66.38) --
	( 49.87, 66.12) --
	( 50.29, 65.79) --
	( 50.70, 65.49) --
	( 51.12, 65.14) --
	( 51.53, 64.82) --
	( 51.94, 64.51) --
	( 52.36, 64.24) --
	( 52.77, 64.02) --
	( 53.19, 63.79) --
	( 53.60, 63.55) --
	( 54.01, 63.27) --
	( 54.43, 63.00) --
	( 54.84, 62.72) --
	( 55.26, 62.47) --
	( 55.67, 62.23) --
	( 56.08, 61.97) --
	( 56.50, 61.79) --
	( 56.91, 61.52) --
	( 57.33, 61.33) --
	( 57.74, 61.13) --
	( 58.15, 60.90) --
	( 58.57, 60.73) --
	( 58.98, 60.57) --
	( 59.40, 60.39) --
	( 59.81, 60.17) --
	( 60.22, 59.89) --
	( 60.64, 59.77) --
	( 61.05, 59.63) --
	( 61.47, 59.41) --
	( 61.88, 59.24) --
	( 62.29, 59.08) --
	( 62.71, 58.95) --
	( 63.12, 58.80) --
	( 63.53, 58.63) --
	( 63.95, 58.53) --
	( 64.36, 58.36) --
	( 64.78, 58.20) --
	( 65.19, 58.03) --
	( 65.60, 57.89) --
	( 66.02, 57.80) --
	( 66.43, 57.61) --
	( 66.85, 57.47) --
	( 67.26, 57.36) --
	( 67.67, 57.22) --
	( 68.09, 57.10) --
	( 68.50, 56.98) --
	( 68.92, 56.87) --
	( 69.33, 56.80) --
	( 69.74, 56.67) --
	( 70.16, 56.56) --
	( 70.57, 56.47) --
	( 70.99, 56.37) --
	( 71.40, 56.24) --
	( 71.81, 56.16) --
	( 72.23, 56.11) --
	( 72.64, 56.06) --
	( 73.06, 55.98) --
	( 73.47, 55.88) --
	( 73.88, 55.74) --
	( 74.30, 55.66) --
	( 74.71, 55.57) --
	( 75.13, 55.46) --
	( 75.54, 55.38) --
	( 75.95, 55.27) --
	( 76.37, 55.16) --
	( 76.78, 55.07) --
	( 77.20, 54.98) --
	( 77.61, 54.91) --
	( 78.02, 54.83) --
	( 78.44, 54.77) --
	( 78.85, 54.67) --
	( 79.26, 54.56) --
	( 79.68, 54.51) --
	( 80.09, 54.45) --
	( 80.51, 54.37) --
	( 80.92, 54.23) --
	( 81.33, 54.12) --
	( 81.75, 54.00) --
	( 82.16, 53.82) --
	( 82.58, 53.72) --
	( 82.99, 53.60) --
	( 83.40, 53.52) --
	( 83.82, 53.42) --
	( 84.23, 53.31) --
	( 84.65, 53.14) --
	( 85.06, 53.07) --
	( 85.47, 52.97) --
	( 85.89, 52.85) --
	( 86.30, 52.77) --
	( 86.72, 52.65) --
	( 87.13, 52.54) --
	( 87.54, 52.43) --
	( 87.96, 52.19) --
	( 88.37, 52.02) --
	( 88.79, 51.91) --
	( 89.20, 51.67) --
	( 89.61, 51.55) --
	( 90.03, 51.43) --
	( 90.44, 51.33) --
	( 90.86, 51.12) --
	( 91.27, 50.99) --
	( 91.68, 50.82) --
	( 92.10, 50.70) --
	( 92.51, 50.56) --
	( 92.93, 50.40) --
	( 93.34, 50.19) --
	( 93.75, 50.04) --
	( 94.17, 49.86) --
	( 94.58, 49.68) --
	( 94.99, 49.44) --
	( 95.41, 49.26) --
	( 95.82, 49.05) --
	( 96.24, 48.92) --
	( 96.65, 48.74) --
	( 97.06, 48.51) --
	( 97.48, 48.35) --
	( 97.89, 48.15) --
	( 98.31, 47.91) --
	( 98.72, 47.63) --
	( 99.13, 47.34) --
	( 99.55, 47.15) --
	( 99.96, 47.02) --
	(100.38, 46.88) --
	(100.79, 46.74);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42,105.18) --
	( 18.83,104.52) --
	( 19.24,103.82) --
	( 19.66,103.27) --
	( 20.07,102.63) --
	( 20.48,101.99) --
	( 20.90,101.35) --
	( 21.31,100.70) --
	( 21.73,100.07) --
	( 22.14, 99.45) --
	( 22.55, 98.86) --
	( 22.97, 98.24) --
	( 23.38, 97.64) --
	( 23.80, 97.05) --
	( 24.21, 96.54) --
	( 24.62, 96.03) --
	( 25.04, 95.44) --
	( 25.45, 94.99) --
	( 25.87, 94.44) --
	( 26.28, 93.92) --
	( 26.69, 93.37) --
	( 27.11, 92.78) --
	( 27.52, 92.26) --
	( 27.94, 91.70) --
	( 28.35, 91.16) --
	( 28.76, 90.63) --
	( 29.18, 90.05) --
	( 29.59, 89.56) --
	( 30.01, 89.10) --
	( 30.42, 88.60) --
	( 30.83, 88.12) --
	( 31.25, 87.62) --
	( 31.66, 87.13) --
	( 32.08, 86.66) --
	( 32.49, 86.20) --
	( 32.90, 85.75) --
	( 33.32, 85.39) --
	( 33.73, 84.97) --
	( 34.14, 84.56) --
	( 34.56, 84.13) --
	( 34.97, 83.74) --
	( 35.39, 83.33) --
	( 35.80, 82.90) --
	( 36.21, 82.55) --
	( 36.63, 82.15) --
	( 37.04, 81.81) --
	( 37.46, 81.46) --
	( 37.87, 81.08) --
	( 38.28, 80.73) --
	( 38.70, 80.38) --
	( 39.11, 80.05) --
	( 39.53, 79.75) --
	( 39.94, 79.41) --
	( 40.35, 79.06) --
	( 40.77, 78.77) --
	( 41.18, 78.47) --
	( 41.60, 78.15) --
	( 42.01, 77.87) --
	( 42.42, 77.59) --
	( 42.84, 77.30) --
	( 43.25, 76.99) --
	( 43.67, 76.72) --
	( 44.08, 76.47) --
	( 44.49, 76.24) --
	( 44.91, 75.97) --
	( 45.32, 75.75) --
	( 45.74, 75.53) --
	( 46.15, 75.31) --
	( 46.56, 75.10) --
	( 46.98, 74.92) --
	( 47.39, 74.72) --
	( 47.81, 74.54) --
	( 48.22, 74.36) --
	( 48.63, 74.24) --
	( 49.05, 74.06) --
	( 49.46, 73.93) --
	( 49.87, 73.80) --
	( 50.29, 73.72) --
	( 50.70, 73.62) --
	( 51.12, 73.50) --
	( 51.53, 73.40) --
	( 51.94, 73.28) --
	( 52.36, 73.21) --
	( 52.77, 73.12) --
	( 53.19, 73.02) --
	( 53.60, 72.93) --
	( 54.01, 72.82) --
	( 54.43, 72.74) --
	( 54.84, 72.63) --
	( 55.26, 72.52) --
	( 55.67, 72.50) --
	( 56.08, 72.43) --
	( 56.50, 72.37) --
	( 56.91, 72.29) --
	( 57.33, 72.22) --
	( 57.74, 72.15) --
	( 58.15, 72.08) --
	( 58.57, 72.01) --
	( 58.98, 71.93) --
	( 59.40, 71.82) --
	( 59.81, 71.72) --
	( 60.22, 71.65) --
	( 60.64, 71.55) --
	( 61.05, 71.50) --
	( 61.47, 71.45) --
	( 61.88, 71.39) --
	( 62.29, 71.34) --
	( 62.71, 71.34) --
	( 63.12, 71.28) --
	( 63.53, 71.25) --
	( 63.95, 71.21) --
	( 64.36, 71.14) --
	( 64.78, 71.07) --
	( 65.19, 71.06) --
	( 65.60, 71.05) --
	( 66.02, 71.05) --
	( 66.43, 71.04) --
	( 66.85, 71.05) --
	( 67.26, 71.02) --
	( 67.67, 71.03) --
	( 68.09, 71.04) --
	( 68.50, 71.03) --
	( 68.92, 71.03) --
	( 69.33, 71.06) --
	( 69.74, 71.05) --
	( 70.16, 71.04) --
	( 70.57, 71.00) --
	( 70.99, 70.97) --
	( 71.40, 70.99) --
	( 71.81, 71.01) --
	( 72.23, 71.03) --
	( 72.64, 71.08) --
	( 73.06, 71.13) --
	( 73.47, 71.19) --
	( 73.88, 71.25) --
	( 74.30, 71.28) --
	( 74.71, 71.37) --
	( 75.13, 71.42) --
	( 75.54, 71.47) --
	( 75.95, 71.59) --
	( 76.37, 71.65) --
	( 76.78, 71.77) --
	( 77.20, 71.82) --
	( 77.61, 71.96) --
	( 78.02, 72.04) --
	( 78.44, 72.09) --
	( 78.85, 72.27) --
	( 79.26, 72.45) --
	( 79.68, 72.57) --
	( 80.09, 72.73) --
	( 80.51, 72.84) --
	( 80.92, 73.00) --
	( 81.33, 73.13) --
	( 81.75, 73.26) --
	( 82.16, 73.43) --
	( 82.58, 73.63) --
	( 82.99, 73.75) --
	( 83.40, 74.01) --
	( 83.82, 74.19) --
	( 84.23, 74.42) --
	( 84.65, 74.68) --
	( 85.06, 74.88) --
	( 85.47, 75.11) --
	( 85.89, 75.38) --
	( 86.30, 75.65) --
	( 86.72, 75.79) --
	( 87.13, 76.03) --
	( 87.54, 76.26) --
	( 87.96, 76.49) --
	( 88.37, 76.74) --
	( 88.79, 76.98) --
	( 89.20, 77.23) --
	( 89.61, 77.56) --
	( 90.03, 77.81) --
	( 90.44, 78.03) --
	( 90.86, 78.33) --
	( 91.27, 78.66) --
	( 91.68, 78.91) --
	( 92.10, 79.20) --
	( 92.51, 79.57) --
	( 92.93, 79.86) --
	( 93.34, 80.20) --
	( 93.75, 80.52) --
	( 94.17, 80.87) --
	( 94.58, 81.10) --
	( 94.99, 81.47) --
	( 95.41, 81.88) --
	( 95.82, 82.26) --
	( 96.24, 82.68) --
	( 96.65, 83.11) --
	( 97.06, 83.54) --
	( 97.48, 83.92) --
	( 97.89, 84.17) --
	( 98.31, 84.57) --
	( 98.72, 84.99) --
	( 99.13, 85.44) --
	( 99.55, 85.89) --
	( 99.96, 86.33) --
	(100.38, 86.78) --
	(100.79, 87.23);
\end{scope}
\end{tikzpicture}


==> out-ozone-plot-x9.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:53:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.41,0.60,0.21}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 21.62, 33.12) -- ( 98.53, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 21.62, 33.12) -- ( 21.62, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 34.44, 33.12) -- ( 34.44, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.26, 33.12) -- ( 47.26, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 60.08, 33.12) -- ( 60.08, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.90, 33.12) -- ( 72.90, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.71, 33.12) -- ( 85.71, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 98.53, 33.12) -- ( 98.53, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 21.62, 18.72) {30%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 34.44, 18.72) {40%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 47.26, 18.72) {50%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 60.08, 18.72) {60%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 72.90, 18.72) {70%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 85.71, 18.72) {80%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 98.53, 18.72) {90%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 11.52, 36.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 55.10) -- ( 11.52, 55.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 92.99) -- ( 11.52, 92.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 34.09) {-10%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 53.03) {-5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {0%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 90.92) {5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {10%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.41,0.60,0.21}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,120.04) {\bfseries $d_{9}= 2$%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{9}$%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.41,0.60,0.21}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 63.30) --
	( 18.83, 63.37) --
	( 19.24, 63.44) --
	( 19.66, 63.52) --
	( 20.07, 63.59) --
	( 20.48, 63.66) --
	( 20.90, 63.73) --
	( 21.31, 63.80) --
	( 21.73, 63.87) --
	( 22.14, 63.95) --
	( 22.55, 64.02) --
	( 22.97, 64.09) --
	( 23.38, 64.17) --
	( 23.80, 64.24) --
	( 24.21, 64.31) --
	( 24.62, 64.39) --
	( 25.04, 64.46) --
	( 25.45, 64.54) --
	( 25.87, 64.61) --
	( 26.28, 64.69) --
	( 26.69, 64.76) --
	( 27.11, 64.84) --
	( 27.52, 64.92) --
	( 27.94, 65.00) --
	( 28.35, 65.07) --
	( 28.76, 65.15) --
	( 29.18, 65.23) --
	( 29.59, 65.31) --
	( 30.01, 65.39) --
	( 30.42, 65.47) --
	( 30.83, 65.55) --
	( 31.25, 65.63) --
	( 31.66, 65.71) --
	( 32.08, 65.79) --
	( 32.49, 65.87) --
	( 32.90, 65.95) --
	( 33.32, 66.04) --
	( 33.73, 66.12) --
	( 34.14, 66.20) --
	( 34.56, 66.29) --
	( 34.97, 66.37) --
	( 35.39, 66.45) --
	( 35.80, 66.54) --
	( 36.21, 66.63) --
	( 36.63, 66.71) --
	( 37.04, 66.80) --
	( 37.46, 66.89) --
	( 37.87, 66.97) --
	( 38.28, 67.06) --
	( 38.70, 67.15) --
	( 39.11, 67.24) --
	( 39.53, 67.33) --
	( 39.94, 67.42) --
	( 40.35, 67.51) --
	( 40.77, 67.60) --
	( 41.18, 67.69) --
	( 41.60, 67.78) --
	( 42.01, 67.88) --
	( 42.42, 67.97) --
	( 42.84, 68.06) --
	( 43.25, 68.16) --
	( 43.67, 68.25) --
	( 44.08, 68.35) --
	( 44.49, 68.45) --
	( 44.91, 68.54) --
	( 45.32, 68.64) --
	( 45.74, 68.74) --
	( 46.15, 68.84) --
	( 46.56, 68.94) --
	( 46.98, 69.04) --
	( 47.39, 69.15) --
	( 47.81, 69.25) --
	( 48.22, 69.36) --
	( 48.63, 69.46) --
	( 49.05, 69.57) --
	( 49.46, 69.68) --
	( 49.87, 69.79) --
	( 50.29, 69.90) --
	( 50.70, 70.01) --
	( 51.12, 70.13) --
	( 51.53, 70.24) --
	( 51.94, 70.36) --
	( 52.36, 70.48) --
	( 52.77, 70.60) --
	( 53.19, 70.72) --
	( 53.60, 70.84) --
	( 54.01, 70.97) --
	( 54.43, 71.10) --
	( 54.84, 71.22) --
	( 55.26, 71.35) --
	( 55.67, 71.49) --
	( 56.08, 71.62) --
	( 56.50, 71.76) --
	( 56.91, 71.89) --
	( 57.33, 72.03) --
	( 57.74, 72.17) --
	( 58.15, 72.32) --
	( 58.57, 72.46) --
	( 58.98, 72.60) --
	( 59.40, 72.75) --
	( 59.81, 72.90) --
	( 60.22, 73.05) --
	( 60.64, 73.20) --
	( 61.05, 73.35) --
	( 61.47, 73.50) --
	( 61.88, 73.65) --
	( 62.29, 73.81) --
	( 62.71, 73.96) --
	( 63.12, 74.12) --
	( 63.53, 74.27) --
	( 63.95, 74.43) --
	( 64.36, 74.58) --
	( 64.78, 74.74) --
	( 65.19, 74.90) --
	( 65.60, 75.05) --
	( 66.02, 75.21) --
	( 66.43, 75.37) --
	( 66.85, 75.52) --
	( 67.26, 75.68) --
	( 67.67, 75.83) --
	( 68.09, 75.99) --
	( 68.50, 76.14) --
	( 68.92, 76.30) --
	( 69.33, 76.45) --
	( 69.74, 76.61) --
	( 70.16, 76.76) --
	( 70.57, 76.91) --
	( 70.99, 77.06) --
	( 71.40, 77.22) --
	( 71.81, 77.37) --
	( 72.23, 77.52) --
	( 72.64, 77.67) --
	( 73.06, 77.82) --
	( 73.47, 77.97) --
	( 73.88, 78.12) --
	( 74.30, 78.27) --
	( 74.71, 78.42) --
	( 75.13, 78.57) --
	( 75.54, 78.71) --
	( 75.95, 78.86) --
	( 76.37, 79.01) --
	( 76.78, 79.15) --
	( 77.20, 79.30) --
	( 77.61, 79.45) --
	( 78.02, 79.59) --
	( 78.44, 79.74) --
	( 78.85, 79.88) --
	( 79.26, 80.03) --
	( 79.68, 80.17) --
	( 80.09, 80.31) --
	( 80.51, 80.46) --
	( 80.92, 80.60) --
	( 81.33, 80.74) --
	( 81.75, 80.88) --
	( 82.16, 81.02) --
	( 82.58, 81.16) --
	( 82.99, 81.30) --
	( 83.40, 81.44) --
	( 83.82, 81.58) --
	( 84.23, 81.72) --
	( 84.65, 81.86) --
	( 85.06, 82.00) --
	( 85.47, 82.14) --
	( 85.89, 82.28) --
	( 86.30, 82.42) --
	( 86.72, 82.55) --
	( 87.13, 82.69) --
	( 87.54, 82.83) --
	( 87.96, 82.96) --
	( 88.37, 83.10) --
	( 88.79, 83.23) --
	( 89.20, 83.37) --
	( 89.61, 83.50) --
	( 90.03, 83.64) --
	( 90.44, 83.77) --
	( 90.86, 83.91) --
	( 91.27, 84.04) --
	( 91.68, 84.17) --
	( 92.10, 84.31) --
	( 92.51, 84.44) --
	( 92.93, 84.57) --
	( 93.34, 84.71) --
	( 93.75, 84.84) --
	( 94.17, 84.97) --
	( 94.58, 85.10) --
	( 94.99, 85.23) --
	( 95.41, 85.36) --
	( 95.82, 85.49) --
	( 96.24, 85.62) --
	( 96.65, 85.75) --
	( 97.06, 85.88) --
	( 97.48, 86.01) --
	( 97.89, 86.14) --
	( 98.31, 86.27) --
	( 98.72, 86.40) --
	( 99.13, 86.53) --
	( 99.55, 86.66) --
	( 99.96, 86.79) --
	(100.38, 86.91) --
	(100.79, 87.04);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 51.50) --
	( 18.83, 51.72) --
	( 19.24, 51.95) --
	( 19.66, 52.19) --
	( 20.07, 52.44) --
	( 20.48, 52.64) --
	( 20.90, 52.86) --
	( 21.31, 53.08) --
	( 21.73, 53.29) --
	( 22.14, 53.49) --
	( 22.55, 53.74) --
	( 22.97, 53.97) --
	( 23.38, 54.20) --
	( 23.80, 54.40) --
	( 24.21, 54.62) --
	( 24.62, 54.84) --
	( 25.04, 55.03) --
	( 25.45, 55.24) --
	( 25.87, 55.47) --
	( 26.28, 55.69) --
	( 26.69, 55.90) --
	( 27.11, 56.13) --
	( 27.52, 56.36) --
	( 27.94, 56.56) --
	( 28.35, 56.76) --
	( 28.76, 56.98) --
	( 29.18, 57.19) --
	( 29.59, 57.39) --
	( 30.01, 57.58) --
	( 30.42, 57.78) --
	( 30.83, 57.98) --
	( 31.25, 58.16) --
	( 31.66, 58.36) --
	( 32.08, 58.55) --
	( 32.49, 58.75) --
	( 32.90, 58.96) --
	( 33.32, 59.17) --
	( 33.73, 59.36) --
	( 34.14, 59.55) --
	( 34.56, 59.76) --
	( 34.97, 59.94) --
	( 35.39, 60.13) --
	( 35.80, 60.32) --
	( 36.21, 60.54) --
	( 36.63, 60.71) --
	( 37.04, 60.91) --
	( 37.46, 61.09) --
	( 37.87, 61.29) --
	( 38.28, 61.47) --
	( 38.70, 61.66) --
	( 39.11, 61.86) --
	( 39.53, 62.04) --
	( 39.94, 62.25) --
	( 40.35, 62.42) --
	( 40.77, 62.61) --
	( 41.18, 62.79) --
	( 41.60, 62.98) --
	( 42.01, 63.18) --
	( 42.42, 63.37) --
	( 42.84, 63.57) --
	( 43.25, 63.78) --
	( 43.67, 63.97) --
	( 44.08, 64.16) --
	( 44.49, 64.34) --
	( 44.91, 64.55) --
	( 45.32, 64.71) --
	( 45.74, 64.90) --
	( 46.15, 65.07) --
	( 46.56, 65.26) --
	( 46.98, 65.44) --
	( 47.39, 65.62) --
	( 47.81, 65.80) --
	( 48.22, 65.99) --
	( 48.63, 66.17) --
	( 49.05, 66.36) --
	( 49.46, 66.54) --
	( 49.87, 66.73) --
	( 50.29, 66.91) --
	( 50.70, 67.10) --
	( 51.12, 67.29) --
	( 51.53, 67.47) --
	( 51.94, 67.66) --
	( 52.36, 67.84) --
	( 52.77, 68.01) --
	( 53.19, 68.20) --
	( 53.60, 68.38) --
	( 54.01, 68.56) --
	( 54.43, 68.73) --
	( 54.84, 68.93) --
	( 55.26, 69.11) --
	( 55.67, 69.30) --
	( 56.08, 69.48) --
	( 56.50, 69.67) --
	( 56.91, 69.85) --
	( 57.33, 70.05) --
	( 57.74, 70.24) --
	( 58.15, 70.43) --
	( 58.57, 70.62) --
	( 58.98, 70.81) --
	( 59.40, 70.98) --
	( 59.81, 71.16) --
	( 60.22, 71.33) --
	( 60.64, 71.50) --
	( 61.05, 71.67) --
	( 61.47, 71.84) --
	( 61.88, 72.00) --
	( 62.29, 72.17) --
	( 62.71, 72.31) --
	( 63.12, 72.45) --
	( 63.53, 72.58) --
	( 63.95, 72.73) --
	( 64.36, 72.86) --
	( 64.78, 73.00) --
	( 65.19, 73.13) --
	( 65.60, 73.26) --
	( 66.02, 73.38) --
	( 66.43, 73.49) --
	( 66.85, 73.59) --
	( 67.26, 73.71) --
	( 67.67, 73.81) --
	( 68.09, 73.92) --
	( 68.50, 74.01) --
	( 68.92, 74.10) --
	( 69.33, 74.21) --
	( 69.74, 74.31) --
	( 70.16, 74.40) --
	( 70.57, 74.50) --
	( 70.99, 74.59) --
	( 71.40, 74.67) --
	( 71.81, 74.75) --
	( 72.23, 74.80) --
	( 72.64, 74.85) --
	( 73.06, 74.92) --
	( 73.47, 74.97) --
	( 73.88, 75.03) --
	( 74.30, 75.09) --
	( 74.71, 75.14) --
	( 75.13, 75.18) --
	( 75.54, 75.25) --
	( 75.95, 75.30) --
	( 76.37, 75.35) --
	( 76.78, 75.40) --
	( 77.20, 75.44) --
	( 77.61, 75.48) --
	( 78.02, 75.51) --
	( 78.44, 75.55) --
	( 78.85, 75.59) --
	( 79.26, 75.63) --
	( 79.68, 75.64) --
	( 80.09, 75.66) --
	( 80.51, 75.70) --
	( 80.92, 75.74) --
	( 81.33, 75.77) --
	( 81.75, 75.78) --
	( 82.16, 75.82) --
	( 82.58, 75.85) --
	( 82.99, 75.86) --
	( 83.40, 75.87) --
	( 83.82, 75.86) --
	( 84.23, 75.91) --
	( 84.65, 75.93) --
	( 85.06, 75.94) --
	( 85.47, 75.95) --
	( 85.89, 75.96) --
	( 86.30, 75.97) --
	( 86.72, 76.00) --
	( 87.13, 76.02) --
	( 87.54, 76.03) --
	( 87.96, 76.05) --
	( 88.37, 76.05) --
	( 88.79, 76.04) --
	( 89.20, 76.01) --
	( 89.61, 76.00) --
	( 90.03, 75.99) --
	( 90.44, 76.00) --
	( 90.86, 76.01) --
	( 91.27, 75.99) --
	( 91.68, 75.96) --
	( 92.10, 75.94) --
	( 92.51, 75.92) --
	( 92.93, 75.92) --
	( 93.34, 75.90) --
	( 93.75, 75.88) --
	( 94.17, 75.86) --
	( 94.58, 75.84) --
	( 94.99, 75.83) --
	( 95.41, 75.83) --
	( 95.82, 75.80) --
	( 96.24, 75.77) --
	( 96.65, 75.73) --
	( 97.06, 75.69) --
	( 97.48, 75.65) --
	( 97.89, 75.61) --
	( 98.31, 75.61) --
	( 98.72, 75.59) --
	( 99.13, 75.54) --
	( 99.55, 75.49) --
	( 99.96, 75.45) --
	(100.38, 75.40) --
	(100.79, 75.36);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 75.56) --
	( 18.83, 75.44) --
	( 19.24, 75.34) --
	( 19.66, 75.22) --
	( 20.07, 75.12) --
	( 20.48, 75.02) --
	( 20.90, 74.91) --
	( 21.31, 74.81) --
	( 21.73, 74.71) --
	( 22.14, 74.62) --
	( 22.55, 74.53) --
	( 22.97, 74.42) --
	( 23.38, 74.34) --
	( 23.80, 74.23) --
	( 24.21, 74.14) --
	( 24.62, 74.07) --
	( 25.04, 74.00) --
	( 25.45, 73.93) --
	( 25.87, 73.87) --
	( 26.28, 73.82) --
	( 26.69, 73.79) --
	( 27.11, 73.73) --
	( 27.52, 73.62) --
	( 27.94, 73.56) --
	( 28.35, 73.51) --
	( 28.76, 73.46) --
	( 29.18, 73.39) --
	( 29.59, 73.34) --
	( 30.01, 73.30) --
	( 30.42, 73.24) --
	( 30.83, 73.20) --
	( 31.25, 73.17) --
	( 31.66, 73.12) --
	( 32.08, 73.07) --
	( 32.49, 73.03) --
	( 32.90, 72.98) --
	( 33.32, 72.93) --
	( 33.73, 72.88) --
	( 34.14, 72.85) --
	( 34.56, 72.80) --
	( 34.97, 72.77) --
	( 35.39, 72.76) --
	( 35.80, 72.73) --
	( 36.21, 72.71) --
	( 36.63, 72.69) --
	( 37.04, 72.67) --
	( 37.46, 72.64) --
	( 37.87, 72.61) --
	( 38.28, 72.60) --
	( 38.70, 72.58) --
	( 39.11, 72.56) --
	( 39.53, 72.55) --
	( 39.94, 72.54) --
	( 40.35, 72.53) --
	( 40.77, 72.50) --
	( 41.18, 72.50) --
	( 41.60, 72.49) --
	( 42.01, 72.49) --
	( 42.42, 72.49) --
	( 42.84, 72.48) --
	( 43.25, 72.49) --
	( 43.67, 72.50) --
	( 44.08, 72.52) --
	( 44.49, 72.53) --
	( 44.91, 72.54) --
	( 45.32, 72.55) --
	( 45.74, 72.56) --
	( 46.15, 72.57) --
	( 46.56, 72.59) --
	( 46.98, 72.63) --
	( 47.39, 72.68) --
	( 47.81, 72.72) --
	( 48.22, 72.75) --
	( 48.63, 72.76) --
	( 49.05, 72.78) --
	( 49.46, 72.84) --
	( 49.87, 72.86) --
	( 50.29, 72.92) --
	( 50.70, 72.97) --
	( 51.12, 73.02) --
	( 51.53, 73.05) --
	( 51.94, 73.11) --
	( 52.36, 73.17) --
	( 52.77, 73.23) --
	( 53.19, 73.29) --
	( 53.60, 73.35) --
	( 54.01, 73.44) --
	( 54.43, 73.51) --
	( 54.84, 73.59) --
	( 55.26, 73.66) --
	( 55.67, 73.73) --
	( 56.08, 73.81) --
	( 56.50, 73.87) --
	( 56.91, 73.96) --
	( 57.33, 74.05) --
	( 57.74, 74.16) --
	( 58.15, 74.24) --
	( 58.57, 74.34) --
	( 58.98, 74.45) --
	( 59.40, 74.57) --
	( 59.81, 74.67) --
	( 60.22, 74.79) --
	( 60.64, 74.91) --
	( 61.05, 75.04) --
	( 61.47, 75.17) --
	( 61.88, 75.31) --
	( 62.29, 75.46) --
	( 62.71, 75.61) --
	( 63.12, 75.77) --
	( 63.53, 75.95) --
	( 63.95, 76.11) --
	( 64.36, 76.29) --
	( 64.78, 76.47) --
	( 65.19, 76.65) --
	( 65.60, 76.85) --
	( 66.02, 77.03) --
	( 66.43, 77.21) --
	( 66.85, 77.42) --
	( 67.26, 77.62) --
	( 67.67, 77.82) --
	( 68.09, 78.02) --
	( 68.50, 78.22) --
	( 68.92, 78.45) --
	( 69.33, 78.67) --
	( 69.74, 78.88) --
	( 70.16, 79.09) --
	( 70.57, 79.32) --
	( 70.99, 79.55) --
	( 71.40, 79.79) --
	( 71.81, 80.02) --
	( 72.23, 80.25) --
	( 72.64, 80.49) --
	( 73.06, 80.72) --
	( 73.47, 80.95) --
	( 73.88, 81.18) --
	( 74.30, 81.41) --
	( 74.71, 81.65) --
	( 75.13, 81.91) --
	( 75.54, 82.16) --
	( 75.95, 82.40) --
	( 76.37, 82.64) --
	( 76.78, 82.89) --
	( 77.20, 83.16) --
	( 77.61, 83.42) --
	( 78.02, 83.68) --
	( 78.44, 83.95) --
	( 78.85, 84.19) --
	( 79.26, 84.46) --
	( 79.68, 84.72) --
	( 80.09, 84.99) --
	( 80.51, 85.25) --
	( 80.92, 85.51) --
	( 81.33, 85.76) --
	( 81.75, 85.99) --
	( 82.16, 86.28) --
	( 82.58, 86.54) --
	( 82.99, 86.81) --
	( 83.40, 87.06) --
	( 83.82, 87.31) --
	( 84.23, 87.59) --
	( 84.65, 87.87) --
	( 85.06, 88.13) --
	( 85.47, 88.40) --
	( 85.89, 88.67) --
	( 86.30, 88.93) --
	( 86.72, 89.19) --
	( 87.13, 89.46) --
	( 87.54, 89.73) --
	( 87.96, 90.00) --
	( 88.37, 90.25) --
	( 88.79, 90.53) --
	( 89.20, 90.80) --
	( 89.61, 91.06) --
	( 90.03, 91.33) --
	( 90.44, 91.59) --
	( 90.86, 91.87) --
	( 91.27, 92.17) --
	( 91.68, 92.45) --
	( 92.10, 92.71) --
	( 92.51, 93.01) --
	( 92.93, 93.31) --
	( 93.34, 93.58) --
	( 93.75, 93.83) --
	( 94.17, 94.09) --
	( 94.58, 94.35) --
	( 94.99, 94.60) --
	( 95.41, 94.90) --
	( 95.82, 95.17) --
	( 96.24, 95.46) --
	( 96.65, 95.74) --
	( 97.06, 96.04) --
	( 97.48, 96.34) --
	( 97.89, 96.66) --
	( 98.31, 96.95) --
	( 98.72, 97.25) --
	( 99.13, 97.51) --
	( 99.55, 97.81) --
	( 99.96, 98.14) --
	(100.38, 98.43) --
	(100.79, 98.74);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 47.63) --
	( 18.83, 47.88) --
	( 19.24, 48.18) --
	( 19.66, 48.51) --
	( 20.07, 48.82) --
	( 20.48, 49.13) --
	( 20.90, 49.37) --
	( 21.31, 49.66) --
	( 21.73, 49.96) --
	( 22.14, 50.25) --
	( 22.55, 50.51) --
	( 22.97, 50.78) --
	( 23.38, 51.04) --
	( 23.80, 51.30) --
	( 24.21, 51.56) --
	( 24.62, 51.88) --
	( 25.04, 52.22) --
	( 25.45, 52.52) --
	( 25.87, 52.77) --
	( 26.28, 53.00) --
	( 26.69, 53.23) --
	( 27.11, 53.49) --
	( 27.52, 53.74) --
	( 27.94, 54.03) --
	( 28.35, 54.31) --
	( 28.76, 54.60) --
	( 29.18, 54.85) --
	( 29.59, 55.09) --
	( 30.01, 55.32) --
	( 30.42, 55.54) --
	( 30.83, 55.77) --
	( 31.25, 56.00) --
	( 31.66, 56.26) --
	( 32.08, 56.48) --
	( 32.49, 56.73) --
	( 32.90, 56.95) --
	( 33.32, 57.18) --
	( 33.73, 57.39) --
	( 34.14, 57.67) --
	( 34.56, 57.87) --
	( 34.97, 58.07) --
	( 35.39, 58.31) --
	( 35.80, 58.55) --
	( 36.21, 58.77) --
	( 36.63, 59.01) --
	( 37.04, 59.21) --
	( 37.46, 59.40) --
	( 37.87, 59.61) --
	( 38.28, 59.82) --
	( 38.70, 60.05) --
	( 39.11, 60.26) --
	( 39.53, 60.48) --
	( 39.94, 60.69) --
	( 40.35, 60.90) --
	( 40.77, 61.11) --
	( 41.18, 61.32) --
	( 41.60, 61.54) --
	( 42.01, 61.75) --
	( 42.42, 61.97) --
	( 42.84, 62.16) --
	( 43.25, 62.40) --
	( 43.67, 62.62) --
	( 44.08, 62.83) --
	( 44.49, 63.05) --
	( 44.91, 63.26) --
	( 45.32, 63.49) --
	( 45.74, 63.69) --
	( 46.15, 63.89) --
	( 46.56, 64.08) --
	( 46.98, 64.29) --
	( 47.39, 64.51) --
	( 47.81, 64.73) --
	( 48.22, 64.95) --
	( 48.63, 65.16) --
	( 49.05, 65.36) --
	( 49.46, 65.56) --
	( 49.87, 65.76) --
	( 50.29, 65.97) --
	( 50.70, 66.22) --
	( 51.12, 66.43) --
	( 51.53, 66.62) --
	( 51.94, 66.87) --
	( 52.36, 67.02) --
	( 52.77, 67.22) --
	( 53.19, 67.42) --
	( 53.60, 67.62) --
	( 54.01, 67.82) --
	( 54.43, 68.07) --
	( 54.84, 68.26) --
	( 55.26, 68.45) --
	( 55.67, 68.65) --
	( 56.08, 68.84) --
	( 56.50, 69.02) --
	( 56.91, 69.20) --
	( 57.33, 69.38) --
	( 57.74, 69.58) --
	( 58.15, 69.77) --
	( 58.57, 70.01) --
	( 58.98, 70.19) --
	( 59.40, 70.36) --
	( 59.81, 70.53) --
	( 60.22, 70.76) --
	( 60.64, 70.95) --
	( 61.05, 71.12) --
	( 61.47, 71.28) --
	( 61.88, 71.45) --
	( 62.29, 71.61) --
	( 62.71, 71.79) --
	( 63.12, 71.95) --
	( 63.53, 72.08) --
	( 63.95, 72.20) --
	( 64.36, 72.34) --
	( 64.78, 72.46) --
	( 65.19, 72.58) --
	( 65.60, 72.69) --
	( 66.02, 72.78) --
	( 66.43, 72.91) --
	( 66.85, 73.01) --
	( 67.26, 73.09) --
	( 67.67, 73.18) --
	( 68.09, 73.25) --
	( 68.50, 73.32) --
	( 68.92, 73.38) --
	( 69.33, 73.47) --
	( 69.74, 73.54) --
	( 70.16, 73.55) --
	( 70.57, 73.62) --
	( 70.99, 73.66) --
	( 71.40, 73.69) --
	( 71.81, 73.76) --
	( 72.23, 73.82) --
	( 72.64, 73.87) --
	( 73.06, 73.90) --
	( 73.47, 73.93) --
	( 73.88, 73.93) --
	( 74.30, 73.95) --
	( 74.71, 73.97) --
	( 75.13, 74.04) --
	( 75.54, 74.06) --
	( 75.95, 74.09) --
	( 76.37, 74.14) --
	( 76.78, 74.16) --
	( 77.20, 74.12) --
	( 77.61, 74.14) --
	( 78.02, 74.12) --
	( 78.44, 74.13) --
	( 78.85, 74.16) --
	( 79.26, 74.21) --
	( 79.68, 74.18) --
	( 80.09, 74.17) --
	( 80.51, 74.17) --
	( 80.92, 74.21) --
	( 81.33, 74.21) --
	( 81.75, 74.18) --
	( 82.16, 74.16) --
	( 82.58, 74.08) --
	( 82.99, 74.10) --
	( 83.40, 74.07) --
	( 83.82, 74.06) --
	( 84.23, 74.00) --
	( 84.65, 73.99) --
	( 85.06, 73.98) --
	( 85.47, 73.97) --
	( 85.89, 73.97) --
	( 86.30, 73.95) --
	( 86.72, 73.90) --
	( 87.13, 73.85) --
	( 87.54, 73.80) --
	( 87.96, 73.75) --
	( 88.37, 73.68) --
	( 88.79, 73.61) --
	( 89.20, 73.58) --
	( 89.61, 73.53) --
	( 90.03, 73.49) --
	( 90.44, 73.51) --
	( 90.86, 73.45) --
	( 91.27, 73.39) --
	( 91.68, 73.33) --
	( 92.10, 73.30) --
	( 92.51, 73.22) --
	( 92.93, 73.09) --
	( 93.34, 72.99) --
	( 93.75, 72.90) --
	( 94.17, 72.82) --
	( 94.58, 72.74) --
	( 94.99, 72.67) --
	( 95.41, 72.57) --
	( 95.82, 72.48) --
	( 96.24, 72.40) --
	( 96.65, 72.32) --
	( 97.06, 72.23) --
	( 97.48, 72.15) --
	( 97.89, 72.09) --
	( 98.31, 71.98) --
	( 98.72, 71.88) --
	( 99.13, 71.82) --
	( 99.55, 71.73) --
	( 99.96, 71.65) --
	(100.38, 71.56) --
	(100.79, 71.47);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 79.27) --
	( 18.83, 79.19) --
	( 19.24, 79.04) --
	( 19.66, 78.90) --
	( 20.07, 78.73) --
	( 20.48, 78.63) --
	( 20.90, 78.52) --
	( 21.31, 78.39) --
	( 21.73, 78.22) --
	( 22.14, 78.08) --
	( 22.55, 77.96) --
	( 22.97, 77.79) --
	( 23.38, 77.67) --
	( 23.80, 77.56) --
	( 24.21, 77.46) --
	( 24.62, 77.39) --
	( 25.04, 77.29) --
	( 25.45, 77.13) --
	( 25.87, 77.04) --
	( 26.28, 76.95) --
	( 26.69, 76.89) --
	( 27.11, 76.81) --
	( 27.52, 76.74) --
	( 27.94, 76.63) --
	( 28.35, 76.52) --
	( 28.76, 76.38) --
	( 29.18, 76.26) --
	( 29.59, 76.13) --
	( 30.01, 76.03) --
	( 30.42, 75.96) --
	( 30.83, 75.91) --
	( 31.25, 75.83) --
	( 31.66, 75.78) --
	( 32.08, 75.68) --
	( 32.49, 75.56) --
	( 32.90, 75.47) --
	( 33.32, 75.39) --
	( 33.73, 75.28) --
	( 34.14, 75.15) --
	( 34.56, 75.09) --
	( 34.97, 75.01) --
	( 35.39, 74.92) --
	( 35.80, 74.83) --
	( 36.21, 74.81) --
	( 36.63, 74.78) --
	( 37.04, 74.71) --
	( 37.46, 74.63) --
	( 37.87, 74.55) --
	( 38.28, 74.51) --
	( 38.70, 74.44) --
	( 39.11, 74.39) --
	( 39.53, 74.32) --
	( 39.94, 74.30) --
	( 40.35, 74.21) --
	( 40.77, 74.17) --
	( 41.18, 74.16) --
	( 41.60, 74.16) --
	( 42.01, 74.14) --
	( 42.42, 74.10) --
	( 42.84, 74.04) --
	( 43.25, 74.01) --
	( 43.67, 73.98) --
	( 44.08, 73.96) --
	( 44.49, 73.89) --
	( 44.91, 73.83) --
	( 45.32, 73.81) --
	( 45.74, 73.79) --
	( 46.15, 73.76) --
	( 46.56, 73.75) --
	( 46.98, 73.76) --
	( 47.39, 73.77) --
	( 47.81, 73.76) --
	( 48.22, 73.74) --
	( 48.63, 73.74) --
	( 49.05, 73.74) --
	( 49.46, 73.76) --
	( 49.87, 73.77) --
	( 50.29, 73.77) --
	( 50.70, 73.75) --
	( 51.12, 73.78) --
	( 51.53, 73.81) --
	( 51.94, 73.86) --
	( 52.36, 73.91) --
	( 52.77, 73.96) --
	( 53.19, 74.02) --
	( 53.60, 74.07) --
	( 54.01, 74.11) --
	( 54.43, 74.16) --
	( 54.84, 74.21) --
	( 55.26, 74.26) --
	( 55.67, 74.31) --
	( 56.08, 74.38) --
	( 56.50, 74.47) --
	( 56.91, 74.53) --
	( 57.33, 74.61) --
	( 57.74, 74.67) --
	( 58.15, 74.77) --
	( 58.57, 74.86) --
	( 58.98, 74.96) --
	( 59.40, 75.09) --
	( 59.81, 75.19) --
	( 60.22, 75.30) --
	( 60.64, 75.43) --
	( 61.05, 75.56) --
	( 61.47, 75.69) --
	( 61.88, 75.84) --
	( 62.29, 75.96) --
	( 62.71, 76.12) --
	( 63.12, 76.26) --
	( 63.53, 76.44) --
	( 63.95, 76.62) --
	( 64.36, 76.81) --
	( 64.78, 77.00) --
	( 65.19, 77.22) --
	( 65.60, 77.44) --
	( 66.02, 77.63) --
	( 66.43, 77.81) --
	( 66.85, 78.05) --
	( 67.26, 78.26) --
	( 67.67, 78.50) --
	( 68.09, 78.74) --
	( 68.50, 78.97) --
	( 68.92, 79.21) --
	( 69.33, 79.45) --
	( 69.74, 79.69) --
	( 70.16, 79.91) --
	( 70.57, 80.10) --
	( 70.99, 80.32) --
	( 71.40, 80.59) --
	( 71.81, 80.84) --
	( 72.23, 81.10) --
	( 72.64, 81.34) --
	( 73.06, 81.62) --
	( 73.47, 81.84) --
	( 73.88, 82.12) --
	( 74.30, 82.40) --
	( 74.71, 82.70) --
	( 75.13, 82.98) --
	( 75.54, 83.25) --
	( 75.95, 83.49) --
	( 76.37, 83.73) --
	( 76.78, 84.02) --
	( 77.20, 84.32) --
	( 77.61, 84.63) --
	( 78.02, 84.93) --
	( 78.44, 85.21) --
	( 78.85, 85.51) --
	( 79.26, 85.82) --
	( 79.68, 86.13) --
	( 80.09, 86.41) --
	( 80.51, 86.69) --
	( 80.92, 86.95) --
	( 81.33, 87.25) --
	( 81.75, 87.53) --
	( 82.16, 87.82) --
	( 82.58, 88.17) --
	( 82.99, 88.47) --
	( 83.40, 88.75) --
	( 83.82, 89.09) --
	( 84.23, 89.38) --
	( 84.65, 89.66) --
	( 85.06, 90.00) --
	( 85.47, 90.29) --
	( 85.89, 90.58) --
	( 86.30, 90.88) --
	( 86.72, 91.20) --
	( 87.13, 91.50) --
	( 87.54, 91.82) --
	( 87.96, 92.21) --
	( 88.37, 92.58) --
	( 88.79, 92.88) --
	( 89.20, 93.19) --
	( 89.61, 93.51) --
	( 90.03, 93.87) --
	( 90.44, 94.19) --
	( 90.86, 94.55) --
	( 91.27, 94.84) --
	( 91.68, 95.14) --
	( 92.10, 95.41) --
	( 92.51, 95.71) --
	( 92.93, 95.98) --
	( 93.34, 96.27) --
	( 93.75, 96.61) --
	( 94.17, 96.94) --
	( 94.58, 97.27) --
	( 94.99, 97.60) --
	( 95.41, 98.01) --
	( 95.82, 98.33) --
	( 96.24, 98.61) --
	( 96.65, 98.91) --
	( 97.06, 99.24) --
	( 97.48, 99.57) --
	( 97.89, 99.90) --
	( 98.31,100.23) --
	( 98.72,100.56) --
	( 99.13,100.92) --
	( 99.55,101.32) --
	( 99.96,101.68) --
	(100.38,102.08) --
	(100.79,102.45);
\end{scope}
\end{tikzpicture}


==> out-ozone-topInc-plot-x1.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:54:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.53,0.47,0.88}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 17.73, 33.12) -- ( 86.00, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 17.73, 33.12) -- ( 17.73, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 40.49, 33.12) -- ( 40.49, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.24, 33.12) -- ( 63.24, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.00, 33.12) -- ( 86.00, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 17.73, 18.72) {0%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 40.49, 18.72) {100%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 63.24, 18.72) {200%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 86.00, 18.72) {300%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 11.52, 36.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 48.78) -- ( 11.52, 48.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 61.41) -- ( 11.52, 61.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 86.67) -- ( 11.52, 86.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 99.30) -- ( 11.52, 99.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 34.09) {-15%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 46.72) {-10%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 59.35) {-5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {0%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 84.61) {5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 97.24) {10%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {15%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.53,0.47,0.88}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{1}$%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.53,0.47,0.88}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 62.80) --
	( 18.83, 63.30) --
	( 19.24, 63.80) --
	( 19.66, 64.29) --
	( 20.07, 64.77) --
	( 20.48, 65.26) --
	( 20.90, 65.73) --
	( 21.31, 66.21) --
	( 21.73, 66.68) --
	( 22.14, 67.14) --
	( 22.55, 67.60) --
	( 22.97, 68.06) --
	( 23.38, 68.51) --
	( 23.80, 68.95) --
	( 24.21, 69.39) --
	( 24.62, 69.83) --
	( 25.04, 70.26) --
	( 25.45, 70.68) --
	( 25.87, 71.10) --
	( 26.28, 71.52) --
	( 26.69, 71.93) --
	( 27.11, 72.33) --
	( 27.52, 72.73) --
	( 27.94, 73.12) --
	( 28.35, 73.51) --
	( 28.76, 73.89) --
	( 29.18, 74.27) --
	( 29.59, 74.64) --
	( 30.01, 75.00) --
	( 30.42, 75.36) --
	( 30.83, 75.71) --
	( 31.25, 76.06) --
	( 31.66, 76.40) --
	( 32.08, 76.73) --
	( 32.49, 77.06) --
	( 32.90, 77.38) --
	( 33.32, 77.69) --
	( 33.73, 78.00) --
	( 34.14, 78.30) --
	( 34.56, 78.59) --
	( 34.97, 78.88) --
	( 35.39, 79.16) --
	( 35.80, 79.43) --
	( 36.21, 79.69) --
	( 36.63, 79.95) --
	( 37.04, 80.20) --
	( 37.46, 80.45) --
	( 37.87, 80.68) --
	( 38.28, 80.91) --
	( 38.70, 81.13) --
	( 39.11, 81.34) --
	( 39.53, 81.54) --
	( 39.94, 81.74) --
	( 40.35, 81.92) --
	( 40.77, 82.10) --
	( 41.18, 82.27) --
	( 41.60, 82.43) --
	( 42.01, 82.58) --
	( 42.42, 82.72) --
	( 42.84, 82.86) --
	( 43.25, 82.98) --
	( 43.67, 83.10) --
	( 44.08, 83.20) --
	( 44.49, 83.30) --
	( 44.91, 83.38) --
	( 45.32, 83.46) --
	( 45.74, 83.53) --
	( 46.15, 83.58) --
	( 46.56, 83.63) --
	( 46.98, 83.67) --
	( 47.39, 83.69) --
	( 47.81, 83.71) --
	( 48.22, 83.71) --
	( 48.63, 83.70) --
	( 49.05, 83.69) --
	( 49.46, 83.66) --
	( 49.87, 83.62) --
	( 50.29, 83.57) --
	( 50.70, 83.51) --
	( 51.12, 83.44) --
	( 51.53, 83.35) --
	( 51.94, 83.26) --
	( 52.36, 83.15) --
	( 52.77, 83.04) --
	( 53.19, 82.91) --
	( 53.60, 82.78) --
	( 54.01, 82.64) --
	( 54.43, 82.49) --
	( 54.84, 82.33) --
	( 55.26, 82.16) --
	( 55.67, 81.99) --
	( 56.08, 81.81) --
	( 56.50, 81.62) --
	( 56.91, 81.43) --
	( 57.33, 81.23) --
	( 57.74, 81.03) --
	( 58.15, 80.82) --
	( 58.57, 80.60) --
	( 58.98, 80.39) --
	( 59.40, 80.16) --
	( 59.81, 79.94) --
	( 60.22, 79.71) --
	( 60.64, 79.47) --
	( 61.05, 79.24) --
	( 61.47, 79.00) --
	( 61.88, 78.76) --
	( 62.29, 78.52) --
	( 62.71, 78.28) --
	( 63.12, 78.03) --
	( 63.53, 77.79) --
	( 63.95, 77.54) --
	( 64.36, 77.30) --
	( 64.78, 77.06) --
	( 65.19, 76.81) --
	( 65.60, 76.57) --
	( 66.02, 76.33) --
	( 66.43, 76.10) --
	( 66.85, 75.86) --
	( 67.26, 75.63) --
	( 67.67, 75.40) --
	( 68.09, 75.17) --
	( 68.50, 74.95) --
	( 68.92, 74.72) --
	( 69.33, 74.50) --
	( 69.74, 74.29) --
	( 70.16, 74.07) --
	( 70.57, 73.86) --
	( 70.99, 73.65) --
	( 71.40, 73.44) --
	( 71.81, 73.23) --
	( 72.23, 73.03) --
	( 72.64, 72.83) --
	( 73.06, 72.63) --
	( 73.47, 72.43) --
	( 73.88, 72.24) --
	( 74.30, 72.05) --
	( 74.71, 71.86) --
	( 75.13, 71.67) --
	( 75.54, 71.48) --
	( 75.95, 71.30) --
	( 76.37, 71.12) --
	( 76.78, 70.94) --
	( 77.20, 70.76) --
	( 77.61, 70.58) --
	( 78.02, 70.41) --
	( 78.44, 70.23) --
	( 78.85, 70.06) --
	( 79.26, 69.89) --
	( 79.68, 69.73) --
	( 80.09, 69.56) --
	( 80.51, 69.40) --
	( 80.92, 69.23) --
	( 81.33, 69.07) --
	( 81.75, 68.91) --
	( 82.16, 68.75) --
	( 82.58, 68.60) --
	( 82.99, 68.44) --
	( 83.40, 68.29) --
	( 83.82, 68.14) --
	( 84.23, 67.99) --
	( 84.65, 67.84) --
	( 85.06, 67.69) --
	( 85.47, 67.54) --
	( 85.89, 67.40) --
	( 86.30, 67.25) --
	( 86.72, 67.11) --
	( 87.13, 66.97) --
	( 87.54, 66.83) --
	( 87.96, 66.69) --
	( 88.37, 66.55) --
	( 88.79, 66.41) --
	( 89.20, 66.28) --
	( 89.61, 66.15) --
	( 90.03, 66.01) --
	( 90.44, 65.88) --
	( 90.86, 65.75) --
	( 91.27, 65.62) --
	( 91.68, 65.49) --
	( 92.10, 65.36) --
	( 92.51, 65.24) --
	( 92.93, 65.11) --
	( 93.34, 64.99) --
	( 93.75, 64.87) --
	( 94.17, 64.74) --
	( 94.58, 64.62) --
	( 94.99, 64.50) --
	( 95.41, 64.38) --
	( 95.82, 64.27) --
	( 96.24, 64.15) --
	( 96.65, 64.03) --
	( 97.06, 63.92) --
	( 97.48, 63.80) --
	( 97.89, 63.69) --
	( 98.31, 63.58) --
	( 98.72, 63.47) --
	( 99.13, 63.36) --
	( 99.55, 63.25) --
	( 99.96, 63.14) --
	(100.38, 63.03) --
	(100.79, 62.92);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 57.96) --
	( 18.83, 58.63) --
	( 19.24, 59.29) --
	( 19.66, 59.95) --
	( 20.07, 60.61) --
	( 20.48, 61.23) --
	( 20.90, 61.84) --
	( 21.31, 62.45) --
	( 21.73, 63.04) --
	( 22.14, 63.62) --
	( 22.55, 64.19) --
	( 22.97, 64.75) --
	( 23.38, 65.30) --
	( 23.80, 65.81) --
	( 24.21, 66.34) --
	( 24.62, 66.85) --
	( 25.04, 67.36) --
	( 25.45, 67.83) --
	( 25.87, 68.28) --
	( 26.28, 68.74) --
	( 26.69, 69.18) --
	( 27.11, 69.59) --
	( 27.52, 70.01) --
	( 27.94, 70.43) --
	( 28.35, 70.84) --
	( 28.76, 71.23) --
	( 29.18, 71.63) --
	( 29.59, 71.99) --
	( 30.01, 72.36) --
	( 30.42, 72.73) --
	( 30.83, 73.09) --
	( 31.25, 73.45) --
	( 31.66, 73.80) --
	( 32.08, 74.14) --
	( 32.49, 74.48) --
	( 32.90, 74.82) --
	( 33.32, 75.15) --
	( 33.73, 75.49) --
	( 34.14, 75.82) --
	( 34.56, 76.15) --
	( 34.97, 76.47) --
	( 35.39, 76.79) --
	( 35.80, 77.10) --
	( 36.21, 77.39) --
	( 36.63, 77.68) --
	( 37.04, 77.96) --
	( 37.46, 78.24) --
	( 37.87, 78.50) --
	( 38.28, 78.76) --
	( 38.70, 79.01) --
	( 39.11, 79.25) --
	( 39.53, 79.48) --
	( 39.94, 79.69) --
	( 40.35, 79.90) --
	( 40.77, 80.09) --
	( 41.18, 80.27) --
	( 41.60, 80.45) --
	( 42.01, 80.60) --
	( 42.42, 80.74) --
	( 42.84, 80.87) --
	( 43.25, 80.98) --
	( 43.67, 81.07) --
	( 44.08, 81.14) --
	( 44.49, 81.20) --
	( 44.91, 81.26) --
	( 45.32, 81.31) --
	( 45.74, 81.33) --
	( 46.15, 81.35) --
	( 46.56, 81.35) --
	( 46.98, 81.35) --
	( 47.39, 81.33) --
	( 47.81, 81.30) --
	( 48.22, 81.24) --
	( 48.63, 81.19) --
	( 49.05, 81.12) --
	( 49.46, 81.05) --
	( 49.87, 80.97) --
	( 50.29, 80.88) --
	( 50.70, 80.79) --
	( 51.12, 80.69) --
	( 51.53, 80.57) --
	( 51.94, 80.46) --
	( 52.36, 80.34) --
	( 52.77, 80.19) --
	( 53.19, 80.03) --
	( 53.60, 79.88) --
	( 54.01, 79.71) --
	( 54.43, 79.52) --
	( 54.84, 79.35) --
	( 55.26, 79.15) --
	( 55.67, 78.94) --
	( 56.08, 78.74) --
	( 56.50, 78.53) --
	( 56.91, 78.31) --
	( 57.33, 78.08) --
	( 57.74, 77.86) --
	( 58.15, 77.61) --
	( 58.57, 77.37) --
	( 58.98, 77.11) --
	( 59.40, 76.86) --
	( 59.81, 76.61) --
	( 60.22, 76.36) --
	( 60.64, 76.10) --
	( 61.05, 75.84) --
	( 61.47, 75.57) --
	( 61.88, 75.30) --
	( 62.29, 75.04) --
	( 62.71, 74.78) --
	( 63.12, 74.51) --
	( 63.53, 74.24) --
	( 63.95, 73.96) --
	( 64.36, 73.71) --
	( 64.78, 73.46) --
	( 65.19, 73.22) --
	( 65.60, 72.98) --
	( 66.02, 72.74) --
	( 66.43, 72.51) --
	( 66.85, 72.29) --
	( 67.26, 72.08) --
	( 67.67, 71.87) --
	( 68.09, 71.66) --
	( 68.50, 71.46) --
	( 68.92, 71.29) --
	( 69.33, 71.10) --
	( 69.74, 70.94) --
	( 70.16, 70.76) --
	( 70.57, 70.60) --
	( 70.99, 70.45) --
	( 71.40, 70.29) --
	( 71.81, 70.14) --
	( 72.23, 70.00) --
	( 72.64, 69.85) --
	( 73.06, 69.71) --
	( 73.47, 69.58) --
	( 73.88, 69.44) --
	( 74.30, 69.31) --
	( 74.71, 69.17) --
	( 75.13, 69.04) --
	( 75.54, 68.91) --
	( 75.95, 68.79) --
	( 76.37, 68.66) --
	( 76.78, 68.52) --
	( 77.20, 68.39) --
	( 77.61, 68.25) --
	( 78.02, 68.11) --
	( 78.44, 67.97) --
	( 78.85, 67.82) --
	( 79.26, 67.66) --
	( 79.68, 67.51) --
	( 80.09, 67.35) --
	( 80.51, 67.19) --
	( 80.92, 67.03) --
	( 81.33, 66.86) --
	( 81.75, 66.69) --
	( 82.16, 66.53) --
	( 82.58, 66.35) --
	( 82.99, 66.18) --
	( 83.40, 66.00) --
	( 83.82, 65.84) --
	( 84.23, 65.68) --
	( 84.65, 65.51) --
	( 85.06, 65.35) --
	( 85.47, 65.19) --
	( 85.89, 65.04) --
	( 86.30, 64.87) --
	( 86.72, 64.70) --
	( 87.13, 64.55) --
	( 87.54, 64.38) --
	( 87.96, 64.22) --
	( 88.37, 64.04) --
	( 88.79, 63.87) --
	( 89.20, 63.69) --
	( 89.61, 63.51) --
	( 90.03, 63.36) --
	( 90.44, 63.19) --
	( 90.86, 63.01) --
	( 91.27, 62.83) --
	( 91.68, 62.64) --
	( 92.10, 62.44) --
	( 92.51, 62.24) --
	( 92.93, 62.03) --
	( 93.34, 61.81) --
	( 93.75, 61.60) --
	( 94.17, 61.40) --
	( 94.58, 61.16) --
	( 94.99, 60.92) --
	( 95.41, 60.68) --
	( 95.82, 60.43) --
	( 96.24, 60.18) --
	( 96.65, 59.92) --
	( 97.06, 59.64) --
	( 97.48, 59.36) --
	( 97.89, 59.09) --
	( 98.31, 58.82) --
	( 98.72, 58.54) --
	( 99.13, 58.23) --
	( 99.55, 57.91) --
	( 99.96, 57.60) --
	(100.38, 57.30) --
	(100.79, 56.97);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 67.60) --
	( 18.83, 67.93) --
	( 19.24, 68.27) --
	( 19.66, 68.59) --
	( 20.07, 68.91) --
	( 20.48, 69.25) --
	( 20.90, 69.57) --
	( 21.31, 69.91) --
	( 21.73, 70.25) --
	( 22.14, 70.61) --
	( 22.55, 70.98) --
	( 22.97, 71.34) --
	( 23.38, 71.70) --
	( 23.80, 72.09) --
	( 24.21, 72.47) --
	( 24.62, 72.84) --
	( 25.04, 73.22) --
	( 25.45, 73.60) --
	( 25.87, 73.99) --
	( 26.28, 74.37) --
	( 26.69, 74.75) --
	( 27.11, 75.13) --
	( 27.52, 75.50) --
	( 27.94, 75.87) --
	( 28.35, 76.24) --
	( 28.76, 76.61) --
	( 29.18, 76.96) --
	( 29.59, 77.32) --
	( 30.01, 77.68) --
	( 30.42, 78.03) --
	( 30.83, 78.37) --
	( 31.25, 78.71) --
	( 31.66, 79.04) --
	( 32.08, 79.37) --
	( 32.49, 79.69) --
	( 32.90, 80.01) --
	( 33.32, 80.30) --
	( 33.73, 80.58) --
	( 34.14, 80.86) --
	( 34.56, 81.13) --
	( 34.97, 81.39) --
	( 35.39, 81.65) --
	( 35.80, 81.88) --
	( 36.21, 82.12) --
	( 36.63, 82.34) --
	( 37.04, 82.55) --
	( 37.46, 82.74) --
	( 37.87, 82.94) --
	( 38.28, 83.14) --
	( 38.70, 83.32) --
	( 39.11, 83.49) --
	( 39.53, 83.67) --
	( 39.94, 83.85) --
	( 40.35, 84.01) --
	( 40.77, 84.17) --
	( 41.18, 84.34) --
	( 41.60, 84.49) --
	( 42.01, 84.63) --
	( 42.42, 84.77) --
	( 42.84, 84.90) --
	( 43.25, 85.04) --
	( 43.67, 85.18) --
	( 44.08, 85.32) --
	( 44.49, 85.44) --
	( 44.91, 85.56) --
	( 45.32, 85.68) --
	( 45.74, 85.78) --
	( 46.15, 85.87) --
	( 46.56, 85.95) --
	( 46.98, 86.04) --
	( 47.39, 86.11) --
	( 47.81, 86.17) --
	( 48.22, 86.22) --
	( 48.63, 86.26) --
	( 49.05, 86.28) --
	( 49.46, 86.30) --
	( 49.87, 86.31) --
	( 50.29, 86.30) --
	( 50.70, 86.27) --
	( 51.12, 86.24) --
	( 51.53, 86.18) --
	( 51.94, 86.12) --
	( 52.36, 86.05) --
	( 52.77, 85.95) --
	( 53.19, 85.86) --
	( 53.60, 85.75) --
	( 54.01, 85.63) --
	( 54.43, 85.51) --
	( 54.84, 85.36) --
	( 55.26, 85.21) --
	( 55.67, 85.07) --
	( 56.08, 84.92) --
	( 56.50, 84.76) --
	( 56.91, 84.59) --
	( 57.33, 84.41) --
	( 57.74, 84.23) --
	( 58.15, 84.05) --
	( 58.57, 83.86) --
	( 58.98, 83.65) --
	( 59.40, 83.45) --
	( 59.81, 83.25) --
	( 60.22, 83.05) --
	( 60.64, 82.84) --
	( 61.05, 82.63) --
	( 61.47, 82.41) --
	( 61.88, 82.20) --
	( 62.29, 81.97) --
	( 62.71, 81.74) --
	( 63.12, 81.52) --
	( 63.53, 81.29) --
	( 63.95, 81.05) --
	( 64.36, 80.82) --
	( 64.78, 80.59) --
	( 65.19, 80.35) --
	( 65.60, 80.11) --
	( 66.02, 79.87) --
	( 66.43, 79.62) --
	( 66.85, 79.36) --
	( 67.26, 79.11) --
	( 67.67, 78.85) --
	( 68.09, 78.61) --
	( 68.50, 78.36) --
	( 68.92, 78.11) --
	( 69.33, 77.84) --
	( 69.74, 77.58) --
	( 70.16, 77.32) --
	( 70.57, 77.06) --
	( 70.99, 76.80) --
	( 71.40, 76.53) --
	( 71.81, 76.27) --
	( 72.23, 76.00) --
	( 72.64, 75.75) --
	( 73.06, 75.49) --
	( 73.47, 75.24) --
	( 73.88, 74.98) --
	( 74.30, 74.74) --
	( 74.71, 74.49) --
	( 75.13, 74.25) --
	( 75.54, 74.01) --
	( 75.95, 73.77) --
	( 76.37, 73.54) --
	( 76.78, 73.32) --
	( 77.20, 73.09) --
	( 77.61, 72.88) --
	( 78.02, 72.68) --
	( 78.44, 72.48) --
	( 78.85, 72.29) --
	( 79.26, 72.11) --
	( 79.68, 71.94) --
	( 80.09, 71.77) --
	( 80.51, 71.58) --
	( 80.92, 71.42) --
	( 81.33, 71.26) --
	( 81.75, 71.11) --
	( 82.16, 70.96) --
	( 82.58, 70.81) --
	( 82.99, 70.66) --
	( 83.40, 70.53) --
	( 83.82, 70.39) --
	( 84.23, 70.25) --
	( 84.65, 70.12) --
	( 85.06, 70.00) --
	( 85.47, 69.87) --
	( 85.89, 69.74) --
	( 86.30, 69.62) --
	( 86.72, 69.51) --
	( 87.13, 69.41) --
	( 87.54, 69.28) --
	( 87.96, 69.17) --
	( 88.37, 69.05) --
	( 88.79, 68.95) --
	( 89.20, 68.85) --
	( 89.61, 68.75) --
	( 90.03, 68.64) --
	( 90.44, 68.53) --
	( 90.86, 68.45) --
	( 91.27, 68.38) --
	( 91.68, 68.31) --
	( 92.10, 68.25) --
	( 92.51, 68.21) --
	( 92.93, 68.18) --
	( 93.34, 68.15) --
	( 93.75, 68.11) --
	( 94.17, 68.08) --
	( 94.58, 68.06) --
	( 94.99, 68.05) --
	( 95.41, 68.04) --
	( 95.82, 68.05) --
	( 96.24, 68.06) --
	( 96.65, 68.08) --
	( 97.06, 68.12) --
	( 97.48, 68.15) --
	( 97.89, 68.20) --
	( 98.31, 68.26) --
	( 98.72, 68.32) --
	( 99.13, 68.38) --
	( 99.55, 68.46) --
	( 99.96, 68.55) --
	(100.38, 68.63) --
	(100.79, 68.74);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 55.97) --
	( 18.83, 56.69) --
	( 19.24, 57.41) --
	( 19.66, 58.12) --
	( 20.07, 58.80) --
	( 20.48, 59.52) --
	( 20.90, 60.17) --
	( 21.31, 60.81) --
	( 21.73, 61.51) --
	( 22.14, 62.09) --
	( 22.55, 62.74) --
	( 22.97, 63.33) --
	( 23.38, 63.87) --
	( 23.80, 64.43) --
	( 24.21, 64.97) --
	( 24.62, 65.51) --
	( 25.04, 66.05) --
	( 25.45, 66.55) --
	( 25.87, 67.04) --
	( 26.28, 67.52) --
	( 26.69, 67.96) --
	( 27.11, 68.43) --
	( 27.52, 68.87) --
	( 27.94, 69.28) --
	( 28.35, 69.71) --
	( 28.76, 70.14) --
	( 29.18, 70.55) --
	( 29.59, 70.93) --
	( 30.01, 71.30) --
	( 30.42, 71.68) --
	( 30.83, 72.04) --
	( 31.25, 72.39) --
	( 31.66, 72.76) --
	( 32.08, 73.08) --
	( 32.49, 73.44) --
	( 32.90, 73.79) --
	( 33.32, 74.15) --
	( 33.73, 74.50) --
	( 34.14, 74.80) --
	( 34.56, 75.12) --
	( 34.97, 75.41) --
	( 35.39, 75.75) --
	( 35.80, 76.03) --
	( 36.21, 76.37) --
	( 36.63, 76.69) --
	( 37.04, 76.96) --
	( 37.46, 77.28) --
	( 37.87, 77.57) --
	( 38.28, 77.85) --
	( 38.70, 78.10) --
	( 39.11, 78.37) --
	( 39.53, 78.60) --
	( 39.94, 78.80) --
	( 40.35, 79.03) --
	( 40.77, 79.20) --
	( 41.18, 79.37) --
	( 41.60, 79.55) --
	( 42.01, 79.72) --
	( 42.42, 79.85) --
	( 42.84, 79.96) --
	( 43.25, 80.08) --
	( 43.67, 80.19) --
	( 44.08, 80.27) --
	( 44.49, 80.35) --
	( 44.91, 80.40) --
	( 45.32, 80.42) --
	( 45.74, 80.44) --
	( 46.15, 80.41) --
	( 46.56, 80.41) --
	( 46.98, 80.38) --
	( 47.39, 80.35) --
	( 47.81, 80.33) --
	( 48.22, 80.24) --
	( 48.63, 80.17) --
	( 49.05, 80.09) --
	( 49.46, 79.97) --
	( 49.87, 79.86) --
	( 50.29, 79.75) --
	( 50.70, 79.61) --
	( 51.12, 79.48) --
	( 51.53, 79.36) --
	( 51.94, 79.23) --
	( 52.36, 79.12) --
	( 52.77, 78.98) --
	( 53.19, 78.81) --
	( 53.60, 78.65) --
	( 54.01, 78.47) --
	( 54.43, 78.26) --
	( 54.84, 78.04) --
	( 55.26, 77.83) --
	( 55.67, 77.63) --
	( 56.08, 77.45) --
	( 56.50, 77.22) --
	( 56.91, 76.97) --
	( 57.33, 76.75) --
	( 57.74, 76.50) --
	( 58.15, 76.22) --
	( 58.57, 75.96) --
	( 58.98, 75.70) --
	( 59.40, 75.43) --
	( 59.81, 75.14) --
	( 60.22, 74.88) --
	( 60.64, 74.62) --
	( 61.05, 74.32) --
	( 61.47, 74.04) --
	( 61.88, 73.78) --
	( 62.29, 73.49) --
	( 62.71, 73.24) --
	( 63.12, 72.96) --
	( 63.53, 72.64) --
	( 63.95, 72.38) --
	( 64.36, 72.15) --
	( 64.78, 71.90) --
	( 65.19, 71.65) --
	( 65.60, 71.40) --
	( 66.02, 71.15) --
	( 66.43, 70.91) --
	( 66.85, 70.72) --
	( 67.26, 70.52) --
	( 67.67, 70.31) --
	( 68.09, 70.10) --
	( 68.50, 69.93) --
	( 68.92, 69.74) --
	( 69.33, 69.60) --
	( 69.74, 69.44) --
	( 70.16, 69.30) --
	( 70.57, 69.16) --
	( 70.99, 69.04) --
	( 71.40, 68.93) --
	( 71.81, 68.83) --
	( 72.23, 68.72) --
	( 72.64, 68.62) --
	( 73.06, 68.53) --
	( 73.47, 68.44) --
	( 73.88, 68.31) --
	( 74.30, 68.19) --
	( 74.71, 68.06) --
	( 75.13, 67.95) --
	( 75.54, 67.85) --
	( 75.95, 67.74) --
	( 76.37, 67.62) --
	( 76.78, 67.46) --
	( 77.20, 67.29) --
	( 77.61, 67.16) --
	( 78.02, 67.02) --
	( 78.44, 66.89) --
	( 78.85, 66.75) --
	( 79.26, 66.60) --
	( 79.68, 66.46) --
	( 80.09, 66.28) --
	( 80.51, 66.11) --
	( 80.92, 65.96) --
	( 81.33, 65.79) --
	( 81.75, 65.60) --
	( 82.16, 65.40) --
	( 82.58, 65.22) --
	( 82.99, 65.07) --
	( 83.40, 64.95) --
	( 83.82, 64.77) --
	( 84.23, 64.57) --
	( 84.65, 64.41) --
	( 85.06, 64.22) --
	( 85.47, 64.05) --
	( 85.89, 63.92) --
	( 86.30, 63.78) --
	( 86.72, 63.61) --
	( 87.13, 63.46) --
	( 87.54, 63.28) --
	( 87.96, 63.09) --
	( 88.37, 62.89) --
	( 88.79, 62.69) --
	( 89.20, 62.55) --
	( 89.61, 62.38) --
	( 90.03, 62.21) --
	( 90.44, 61.99) --
	( 90.86, 61.80) --
	( 91.27, 61.60) --
	( 91.68, 61.38) --
	( 92.10, 61.18) --
	( 92.51, 60.91) --
	( 92.93, 60.67) --
	( 93.34, 60.41) --
	( 93.75, 60.17) --
	( 94.17, 59.93) --
	( 94.58, 59.62) --
	( 94.99, 59.27) --
	( 95.41, 58.94) --
	( 95.82, 58.61) --
	( 96.24, 58.26) --
	( 96.65, 57.97) --
	( 97.06, 57.62) --
	( 97.48, 57.34) --
	( 97.89, 56.95) --
	( 98.31, 56.64) --
	( 98.72, 56.31) --
	( 99.13, 55.89) --
	( 99.55, 55.51) --
	( 99.96, 55.15) --
	(100.38, 54.75) --
	(100.79, 54.32);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 69.62) --
	( 18.83, 69.87) --
	( 19.24, 70.12) --
	( 19.66, 70.41) --
	( 20.07, 70.66) --
	( 20.48, 70.95) --
	( 20.90, 71.21) --
	( 21.31, 71.46) --
	( 21.73, 71.77) --
	( 22.14, 72.07) --
	( 22.55, 72.41) --
	( 22.97, 72.73) --
	( 23.38, 73.05) --
	( 23.80, 73.39) --
	( 24.21, 73.72) --
	( 24.62, 74.05) --
	( 25.04, 74.38) --
	( 25.45, 74.72) --
	( 25.87, 75.14) --
	( 26.28, 75.50) --
	( 26.69, 75.86) --
	( 27.11, 76.24) --
	( 27.52, 76.58) --
	( 27.94, 76.97) --
	( 28.35, 77.31) --
	( 28.76, 77.68) --
	( 29.18, 78.04) --
	( 29.59, 78.42) --
	( 30.01, 78.79) --
	( 30.42, 79.18) --
	( 30.83, 79.56) --
	( 31.25, 79.91) --
	( 31.66, 80.25) --
	( 32.08, 80.59) --
	( 32.49, 80.90) --
	( 32.90, 81.19) --
	( 33.32, 81.53) --
	( 33.73, 81.81) --
	( 34.14, 82.09) --
	( 34.56, 82.34) --
	( 34.97, 82.57) --
	( 35.39, 82.85) --
	( 35.80, 83.05) --
	( 36.21, 83.28) --
	( 36.63, 83.47) --
	( 37.04, 83.69) --
	( 37.46, 83.89) --
	( 37.87, 84.08) --
	( 38.28, 84.24) --
	( 38.70, 84.38) --
	( 39.11, 84.54) --
	( 39.53, 84.67) --
	( 39.94, 84.81) --
	( 40.35, 84.97) --
	( 40.77, 85.08) --
	( 41.18, 85.23) --
	( 41.60, 85.36) --
	( 42.01, 85.51) --
	( 42.42, 85.68) --
	( 42.84, 85.81) --
	( 43.25, 85.94) --
	( 43.67, 86.09) --
	( 44.08, 86.23) --
	( 44.49, 86.37) --
	( 44.91, 86.48) --
	( 45.32, 86.61) --
	( 45.74, 86.74) --
	( 46.15, 86.86) --
	( 46.56, 86.97) --
	( 46.98, 87.07) --
	( 47.39, 87.16) --
	( 47.81, 87.26) --
	( 48.22, 87.31) --
	( 48.63, 87.36) --
	( 49.05, 87.38) --
	( 49.46, 87.41) --
	( 49.87, 87.43) --
	( 50.29, 87.44) --
	( 50.70, 87.45) --
	( 51.12, 87.40) --
	( 51.53, 87.34) --
	( 51.94, 87.28) --
	( 52.36, 87.19) --
	( 52.77, 87.10) --
	( 53.19, 87.01) --
	( 53.60, 86.92) --
	( 54.01, 86.82) --
	( 54.43, 86.69) --
	( 54.84, 86.57) --
	( 55.26, 86.44) --
	( 55.67, 86.30) --
	( 56.08, 86.17) --
	( 56.50, 86.04) --
	( 56.91, 85.87) --
	( 57.33, 85.70) --
	( 57.74, 85.53) --
	( 58.15, 85.37) --
	( 58.57, 85.20) --
	( 58.98, 85.03) --
	( 59.40, 84.85) --
	( 59.81, 84.67) --
	( 60.22, 84.47) --
	( 60.64, 84.28) --
	( 61.05, 84.08) --
	( 61.47, 83.85) --
	( 61.88, 83.64) --
	( 62.29, 83.47) --
	( 62.71, 83.27) --
	( 63.12, 83.03) --
	( 63.53, 82.78) --
	( 63.95, 82.56) --
	( 64.36, 82.31) --
	( 64.78, 82.05) --
	( 65.19, 81.81) --
	( 65.60, 81.59) --
	( 66.02, 81.37) --
	( 66.43, 81.11) --
	( 66.85, 80.85) --
	( 67.26, 80.60) --
	( 67.67, 80.33) --
	( 68.09, 80.08) --
	( 68.50, 79.83) --
	( 68.92, 79.56) --
	( 69.33, 79.26) --
	( 69.74, 78.98) --
	( 70.16, 78.71) --
	( 70.57, 78.44) --
	( 70.99, 78.13) --
	( 71.40, 77.85) --
	( 71.81, 77.55) --
	( 72.23, 77.25) --
	( 72.64, 76.95) --
	( 73.06, 76.65) --
	( 73.47, 76.36) --
	( 73.88, 76.09) --
	( 74.30, 75.86) --
	( 74.71, 75.59) --
	( 75.13, 75.34) --
	( 75.54, 75.09) --
	( 75.95, 74.82) --
	( 76.37, 74.62) --
	( 76.78, 74.31) --
	( 77.20, 74.08) --
	( 77.61, 73.83) --
	( 78.02, 73.60) --
	( 78.44, 73.40) --
	( 78.85, 73.21) --
	( 79.26, 73.02) --
	( 79.68, 72.85) --
	( 80.09, 72.70) --
	( 80.51, 72.55) --
	( 80.92, 72.40) --
	( 81.33, 72.27) --
	( 81.75, 72.11) --
	( 82.16, 71.95) --
	( 82.58, 71.80) --
	( 82.99, 71.64) --
	( 83.40, 71.51) --
	( 83.82, 71.36) --
	( 84.23, 71.24) --
	( 84.65, 71.12) --
	( 85.06, 70.97) --
	( 85.47, 70.84) --
	( 85.89, 70.73) --
	( 86.30, 70.60) --
	( 86.72, 70.45) --
	( 87.13, 70.35) --
	( 87.54, 70.24) --
	( 87.96, 70.14) --
	( 88.37, 70.05) --
	( 88.79, 69.96) --
	( 89.20, 69.87) --
	( 89.61, 69.82) --
	( 90.03, 69.73) --
	( 90.44, 69.67) --
	( 90.86, 69.60) --
	( 91.27, 69.57) --
	( 91.68, 69.52) --
	( 92.10, 69.51) --
	( 92.51, 69.48) --
	( 92.93, 69.47) --
	( 93.34, 69.48) --
	( 93.75, 69.51) --
	( 94.17, 69.53) --
	( 94.58, 69.56) --
	( 94.99, 69.59) --
	( 95.41, 69.66) --
	( 95.82, 69.68) --
	( 96.24, 69.77) --
	( 96.65, 69.90) --
	( 97.06, 69.99) --
	( 97.48, 70.17) --
	( 97.89, 70.32) --
	( 98.31, 70.44) --
	( 98.72, 70.64) --
	( 99.13, 70.80) --
	( 99.55, 70.96) --
	( 99.96, 71.17) --
	(100.38, 71.33) --
	(100.79, 71.43);
\end{scope}
\end{tikzpicture}


==> out-ozone-topInc-plot-x2.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:55:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.41,0.47,0.01}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.80, 33.12) -- ( 94.25, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.80, 33.12) -- ( 15.80, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 28.88, 33.12) -- ( 28.88, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 41.95, 33.12) -- ( 41.95, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.03, 33.12) -- ( 55.03, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.10, 33.12) -- ( 68.10, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 81.18, 33.12) -- ( 81.18, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.25, 33.12) -- ( 94.25, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 15.80, 18.72) {5300%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 41.95, 18.72) {5500%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 68.10, 18.72) {5700%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 94.25, 18.72) {5900%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 43.04) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 43.04) -- ( 11.52, 43.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 60.26) -- ( 11.52, 60.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 77.49) -- ( 11.52, 77.49);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 94.71) -- ( 11.52, 94.71);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 40.97) {-10%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 58.20) {-5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 75.42) {0%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 92.65) {5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {10%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.41,0.47,0.01}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{2}$%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.41,0.47,0.01}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 55.20) --
	( 18.83, 55.34) --
	( 19.24, 55.49) --
	( 19.66, 55.63) --
	( 20.07, 55.78) --
	( 20.48, 55.92) --
	( 20.90, 56.07) --
	( 21.31, 56.21) --
	( 21.73, 56.36) --
	( 22.14, 56.51) --
	( 22.55, 56.65) --
	( 22.97, 56.80) --
	( 23.38, 56.95) --
	( 23.80, 57.10) --
	( 24.21, 57.24) --
	( 24.62, 57.39) --
	( 25.04, 57.54) --
	( 25.45, 57.69) --
	( 25.87, 57.84) --
	( 26.28, 57.98) --
	( 26.69, 58.13) --
	( 27.11, 58.28) --
	( 27.52, 58.43) --
	( 27.94, 58.58) --
	( 28.35, 58.73) --
	( 28.76, 58.88) --
	( 29.18, 59.03) --
	( 29.59, 59.18) --
	( 30.01, 59.33) --
	( 30.42, 59.48) --
	( 30.83, 59.64) --
	( 31.25, 59.79) --
	( 31.66, 59.94) --
	( 32.08, 60.09) --
	( 32.49, 60.24) --
	( 32.90, 60.40) --
	( 33.32, 60.55) --
	( 33.73, 60.70) --
	( 34.14, 60.86) --
	( 34.56, 61.01) --
	( 34.97, 61.16) --
	( 35.39, 61.32) --
	( 35.80, 61.47) --
	( 36.21, 61.63) --
	( 36.63, 61.78) --
	( 37.04, 61.94) --
	( 37.46, 62.10) --
	( 37.87, 62.25) --
	( 38.28, 62.41) --
	( 38.70, 62.57) --
	( 39.11, 62.72) --
	( 39.53, 62.88) --
	( 39.94, 63.04) --
	( 40.35, 63.20) --
	( 40.77, 63.36) --
	( 41.18, 63.51) --
	( 41.60, 63.67) --
	( 42.01, 63.83) --
	( 42.42, 63.99) --
	( 42.84, 64.15) --
	( 43.25, 64.31) --
	( 43.67, 64.48) --
	( 44.08, 64.64) --
	( 44.49, 64.80) --
	( 44.91, 64.96) --
	( 45.32, 65.12) --
	( 45.74, 65.29) --
	( 46.15, 65.45) --
	( 46.56, 65.61) --
	( 46.98, 65.78) --
	( 47.39, 65.94) --
	( 47.81, 66.11) --
	( 48.22, 66.27) --
	( 48.63, 66.44) --
	( 49.05, 66.60) --
	( 49.46, 66.77) --
	( 49.87, 66.94) --
	( 50.29, 67.10) --
	( 50.70, 67.27) --
	( 51.12, 67.44) --
	( 51.53, 67.61) --
	( 51.94, 67.78) --
	( 52.36, 67.94) --
	( 52.77, 68.11) --
	( 53.19, 68.28) --
	( 53.60, 68.45) --
	( 54.01, 68.62) --
	( 54.43, 68.80) --
	( 54.84, 68.97) --
	( 55.26, 69.14) --
	( 55.67, 69.31) --
	( 56.08, 69.48) --
	( 56.50, 69.66) --
	( 56.91, 69.83) --
	( 57.33, 70.00) --
	( 57.74, 70.18) --
	( 58.15, 70.35) --
	( 58.57, 70.52) --
	( 58.98, 70.70) --
	( 59.40, 70.88) --
	( 59.81, 71.05) --
	( 60.22, 71.23) --
	( 60.64, 71.40) --
	( 61.05, 71.58) --
	( 61.47, 71.76) --
	( 61.88, 71.93) --
	( 62.29, 72.11) --
	( 62.71, 72.29) --
	( 63.12, 72.47) --
	( 63.53, 72.65) --
	( 63.95, 72.82) --
	( 64.36, 73.00) --
	( 64.78, 73.18) --
	( 65.19, 73.36) --
	( 65.60, 73.54) --
	( 66.02, 73.71) --
	( 66.43, 73.89) --
	( 66.85, 74.07) --
	( 67.26, 74.25) --
	( 67.67, 74.43) --
	( 68.09, 74.61) --
	( 68.50, 74.78) --
	( 68.92, 74.96) --
	( 69.33, 75.14) --
	( 69.74, 75.32) --
	( 70.16, 75.49) --
	( 70.57, 75.67) --
	( 70.99, 75.85) --
	( 71.40, 76.03) --
	( 71.81, 76.20) --
	( 72.23, 76.38) --
	( 72.64, 76.55) --
	( 73.06, 76.73) --
	( 73.47, 76.90) --
	( 73.88, 77.08) --
	( 74.30, 77.25) --
	( 74.71, 77.43) --
	( 75.13, 77.60) --
	( 75.54, 77.78) --
	( 75.95, 77.95) --
	( 76.37, 78.12) --
	( 76.78, 78.30) --
	( 77.20, 78.47) --
	( 77.61, 78.65) --
	( 78.02, 78.82) --
	( 78.44, 78.99) --
	( 78.85, 79.17) --
	( 79.26, 79.34) --
	( 79.68, 79.52) --
	( 80.09, 79.69) --
	( 80.51, 79.87) --
	( 80.92, 80.05) --
	( 81.33, 80.22) --
	( 81.75, 80.40) --
	( 82.16, 80.58) --
	( 82.58, 80.76) --
	( 82.99, 80.93) --
	( 83.40, 81.11) --
	( 83.82, 81.29) --
	( 84.23, 81.47) --
	( 84.65, 81.65) --
	( 85.06, 81.84) --
	( 85.47, 82.02) --
	( 85.89, 82.20) --
	( 86.30, 82.39) --
	( 86.72, 82.57) --
	( 87.13, 82.76) --
	( 87.54, 82.94) --
	( 87.96, 83.13) --
	( 88.37, 83.32) --
	( 88.79, 83.51) --
	( 89.20, 83.70) --
	( 89.61, 83.89) --
	( 90.03, 84.08) --
	( 90.44, 84.27) --
	( 90.86, 84.46) --
	( 91.27, 84.66) --
	( 91.68, 84.85) --
	( 92.10, 85.05) --
	( 92.51, 85.24) --
	( 92.93, 85.44) --
	( 93.34, 85.63) --
	( 93.75, 85.83) --
	( 94.17, 86.03) --
	( 94.58, 86.23) --
	( 94.99, 86.43) --
	( 95.41, 86.63) --
	( 95.82, 86.83) --
	( 96.24, 87.03) --
	( 96.65, 87.23) --
	( 97.06, 87.44) --
	( 97.48, 87.64) --
	( 97.89, 87.84) --
	( 98.31, 88.05) --
	( 98.72, 88.25) --
	( 99.13, 88.46) --
	( 99.55, 88.66) --
	( 99.96, 88.87) --
	(100.38, 89.08) --
	(100.79, 89.28);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 38.62) --
	( 18.83, 38.97) --
	( 19.24, 39.27) --
	( 19.66, 39.58) --
	( 20.07, 39.90) --
	( 20.48, 40.22) --
	( 20.90, 40.53) --
	( 21.31, 40.87) --
	( 21.73, 41.18) --
	( 22.14, 41.51) --
	( 22.55, 41.80) --
	( 22.97, 42.10) --
	( 23.38, 42.41) --
	( 23.80, 42.71) --
	( 24.21, 43.01) --
	( 24.62, 43.31) --
	( 25.04, 43.57) --
	( 25.45, 43.87) --
	( 25.87, 44.15) --
	( 26.28, 44.46) --
	( 26.69, 44.74) --
	( 27.11, 45.05) --
	( 27.52, 45.33) --
	( 27.94, 45.58) --
	( 28.35, 45.86) --
	( 28.76, 46.13) --
	( 29.18, 46.45) --
	( 29.59, 46.76) --
	( 30.01, 47.05) --
	( 30.42, 47.35) --
	( 30.83, 47.64) --
	( 31.25, 47.93) --
	( 31.66, 48.24) --
	( 32.08, 48.53) --
	( 32.49, 48.81) --
	( 32.90, 49.09) --
	( 33.32, 49.36) --
	( 33.73, 49.63) --
	( 34.14, 49.91) --
	( 34.56, 50.20) --
	( 34.97, 50.47) --
	( 35.39, 50.74) --
	( 35.80, 51.03) --
	( 36.21, 51.29) --
	( 36.63, 51.54) --
	( 37.04, 51.81) --
	( 37.46, 52.07) --
	( 37.87, 52.35) --
	( 38.28, 52.62) --
	( 38.70, 52.90) --
	( 39.11, 53.15) --
	( 39.53, 53.41) --
	( 39.94, 53.69) --
	( 40.35, 53.96) --
	( 40.77, 54.23) --
	( 41.18, 54.49) --
	( 41.60, 54.78) --
	( 42.01, 54.99) --
	( 42.42, 55.28) --
	( 42.84, 55.53) --
	( 43.25, 55.79) --
	( 43.67, 56.06) --
	( 44.08, 56.34) --
	( 44.49, 56.61) --
	( 44.91, 56.89) --
	( 45.32, 57.16) --
	( 45.74, 57.44) --
	( 46.15, 57.70) --
	( 46.56, 57.98) --
	( 46.98, 58.27) --
	( 47.39, 58.55) --
	( 47.81, 58.82) --
	( 48.22, 59.10) --
	( 48.63, 59.38) --
	( 49.05, 59.67) --
	( 49.46, 59.95) --
	( 49.87, 60.21) --
	( 50.29, 60.50) --
	( 50.70, 60.78) --
	( 51.12, 61.06) --
	( 51.53, 61.33) --
	( 51.94, 61.60) --
	( 52.36, 61.86) --
	( 52.77, 62.14) --
	( 53.19, 62.41) --
	( 53.60, 62.68) --
	( 54.01, 62.93) --
	( 54.43, 63.21) --
	( 54.84, 63.47) --
	( 55.26, 63.74) --
	( 55.67, 64.00) --
	( 56.08, 64.25) --
	( 56.50, 64.54) --
	( 56.91, 64.82) --
	( 57.33, 65.09) --
	( 57.74, 65.36) --
	( 58.15, 65.64) --
	( 58.57, 65.91) --
	( 58.98, 66.18) --
	( 59.40, 66.47) --
	( 59.81, 66.75) --
	( 60.22, 67.03) --
	( 60.64, 67.31) --
	( 61.05, 67.59) --
	( 61.47, 67.87) --
	( 61.88, 68.15) --
	( 62.29, 68.43) --
	( 62.71, 68.69) --
	( 63.12, 68.98) --
	( 63.53, 69.26) --
	( 63.95, 69.54) --
	( 64.36, 69.82) --
	( 64.78, 70.10) --
	( 65.19, 70.38) --
	( 65.60, 70.66) --
	( 66.02, 70.94) --
	( 66.43, 71.21) --
	( 66.85, 71.49) --
	( 67.26, 71.76) --
	( 67.67, 72.03) --
	( 68.09, 72.30) --
	( 68.50, 72.56) --
	( 68.92, 72.81) --
	( 69.33, 73.06) --
	( 69.74, 73.31) --
	( 70.16, 73.57) --
	( 70.57, 73.82) --
	( 70.99, 74.05) --
	( 71.40, 74.29) --
	( 71.81, 74.53) --
	( 72.23, 74.77) --
	( 72.64, 75.00) --
	( 73.06, 75.23) --
	( 73.47, 75.45) --
	( 73.88, 75.66) --
	( 74.30, 75.89) --
	( 74.71, 76.11) --
	( 75.13, 76.31) --
	( 75.54, 76.51) --
	( 75.95, 76.70) --
	( 76.37, 76.89) --
	( 76.78, 77.07) --
	( 77.20, 77.25) --
	( 77.61, 77.39) --
	( 78.02, 77.54) --
	( 78.44, 77.68) --
	( 78.85, 77.80) --
	( 79.26, 77.91) --
	( 79.68, 78.01) --
	( 80.09, 78.10) --
	( 80.51, 78.19) --
	( 80.92, 78.28) --
	( 81.33, 78.35) --
	( 81.75, 78.42) --
	( 82.16, 78.50) --
	( 82.58, 78.58) --
	( 82.99, 78.65) --
	( 83.40, 78.73) --
	( 83.82, 78.81) --
	( 84.23, 78.88) --
	( 84.65, 78.95) --
	( 85.06, 79.02) --
	( 85.47, 79.10) --
	( 85.89, 79.17) --
	( 86.30, 79.24) --
	( 86.72, 79.31) --
	( 87.13, 79.38) --
	( 87.54, 79.43) --
	( 87.96, 79.50) --
	( 88.37, 79.57) --
	( 88.79, 79.64) --
	( 89.20, 79.70) --
	( 89.61, 79.77) --
	( 90.03, 79.83) --
	( 90.44, 79.90) --
	( 90.86, 79.98) --
	( 91.27, 80.03) --
	( 91.68, 80.09) --
	( 92.10, 80.15) --
	( 92.51, 80.21) --
	( 92.93, 80.27) --
	( 93.34, 80.34) --
	( 93.75, 80.40) --
	( 94.17, 80.46) --
	( 94.58, 80.52) --
	( 94.99, 80.56) --
	( 95.41, 80.62) --
	( 95.82, 80.68) --
	( 96.24, 80.73) --
	( 96.65, 80.78) --
	( 97.06, 80.83) --
	( 97.48, 80.87) --
	( 97.89, 80.92) --
	( 98.31, 80.97) --
	( 98.72, 81.02) --
	( 99.13, 81.07) --
	( 99.55, 81.11) --
	( 99.96, 81.14) --
	(100.38, 81.17) --
	(100.79, 81.21);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 72.77) --
	( 18.83, 72.65) --
	( 19.24, 72.56) --
	( 19.66, 72.41) --
	( 20.07, 72.33) --
	( 20.48, 72.30) --
	( 20.90, 72.26) --
	( 21.31, 72.20) --
	( 21.73, 72.12) --
	( 22.14, 72.09) --
	( 22.55, 72.02) --
	( 22.97, 71.95) --
	( 23.38, 71.92) --
	( 23.80, 71.86) --
	( 24.21, 71.83) --
	( 24.62, 71.82) --
	( 25.04, 71.79) --
	( 25.45, 71.75) --
	( 25.87, 71.72) --
	( 26.28, 71.74) --
	( 26.69, 71.69) --
	( 27.11, 71.66) --
	( 27.52, 71.62) --
	( 27.94, 71.61) --
	( 28.35, 71.61) --
	( 28.76, 71.63) --
	( 29.18, 71.65) --
	( 29.59, 71.64) --
	( 30.01, 71.65) --
	( 30.42, 71.65) --
	( 30.83, 71.66) --
	( 31.25, 71.64) --
	( 31.66, 71.62) --
	( 32.08, 71.64) --
	( 32.49, 71.65) --
	( 32.90, 71.66) --
	( 33.32, 71.71) --
	( 33.73, 71.75) --
	( 34.14, 71.79) --
	( 34.56, 71.83) --
	( 34.97, 71.85) --
	( 35.39, 71.89) --
	( 35.80, 71.93) --
	( 36.21, 71.95) --
	( 36.63, 71.98) --
	( 37.04, 72.00) --
	( 37.46, 72.03) --
	( 37.87, 72.07) --
	( 38.28, 72.13) --
	( 38.70, 72.19) --
	( 39.11, 72.21) --
	( 39.53, 72.24) --
	( 39.94, 72.30) --
	( 40.35, 72.35) --
	( 40.77, 72.40) --
	( 41.18, 72.45) --
	( 41.60, 72.49) --
	( 42.01, 72.53) --
	( 42.42, 72.58) --
	( 42.84, 72.63) --
	( 43.25, 72.69) --
	( 43.67, 72.74) --
	( 44.08, 72.78) --
	( 44.49, 72.84) --
	( 44.91, 72.89) --
	( 45.32, 72.94) --
	( 45.74, 72.98) --
	( 46.15, 73.06) --
	( 46.56, 73.11) --
	( 46.98, 73.17) --
	( 47.39, 73.24) --
	( 47.81, 73.29) --
	( 48.22, 73.35) --
	( 48.63, 73.40) --
	( 49.05, 73.46) --
	( 49.46, 73.53) --
	( 49.87, 73.58) --
	( 50.29, 73.63) --
	( 50.70, 73.69) --
	( 51.12, 73.76) --
	( 51.53, 73.81) --
	( 51.94, 73.88) --
	( 52.36, 73.95) --
	( 52.77, 74.01) --
	( 53.19, 74.07) --
	( 53.60, 74.13) --
	( 54.01, 74.21) --
	( 54.43, 74.27) --
	( 54.84, 74.34) --
	( 55.26, 74.42) --
	( 55.67, 74.48) --
	( 56.08, 74.58) --
	( 56.50, 74.63) --
	( 56.91, 74.70) --
	( 57.33, 74.77) --
	( 57.74, 74.84) --
	( 58.15, 74.91) --
	( 58.57, 74.99) --
	( 58.98, 75.06) --
	( 59.40, 75.14) --
	( 59.81, 75.21) --
	( 60.22, 75.28) --
	( 60.64, 75.35) --
	( 61.05, 75.42) --
	( 61.47, 75.49) --
	( 61.88, 75.57) --
	( 62.29, 75.64) --
	( 62.71, 75.72) --
	( 63.12, 75.80) --
	( 63.53, 75.89) --
	( 63.95, 75.96) --
	( 64.36, 76.03) --
	( 64.78, 76.11) --
	( 65.19, 76.19) --
	( 65.60, 76.28) --
	( 66.02, 76.37) --
	( 66.43, 76.44) --
	( 66.85, 76.51) --
	( 67.26, 76.61) --
	( 67.67, 76.70) --
	( 68.09, 76.78) --
	( 68.50, 76.89) --
	( 68.92, 76.98) --
	( 69.33, 77.07) --
	( 69.74, 77.18) --
	( 70.16, 77.29) --
	( 70.57, 77.40) --
	( 70.99, 77.51) --
	( 71.40, 77.64) --
	( 71.81, 77.76) --
	( 72.23, 77.88) --
	( 72.64, 78.01) --
	( 73.06, 78.13) --
	( 73.47, 78.26) --
	( 73.88, 78.38) --
	( 74.30, 78.52) --
	( 74.71, 78.66) --
	( 75.13, 78.81) --
	( 75.54, 78.94) --
	( 75.95, 79.10) --
	( 76.37, 79.24) --
	( 76.78, 79.42) --
	( 77.20, 79.60) --
	( 77.61, 79.79) --
	( 78.02, 80.01) --
	( 78.44, 80.23) --
	( 78.85, 80.47) --
	( 79.26, 80.71) --
	( 79.68, 80.97) --
	( 80.09, 81.23) --
	( 80.51, 81.50) --
	( 80.92, 81.78) --
	( 81.33, 82.04) --
	( 81.75, 82.33) --
	( 82.16, 82.61) --
	( 82.58, 82.90) --
	( 82.99, 83.17) --
	( 83.40, 83.46) --
	( 83.82, 83.75) --
	( 84.23, 84.04) --
	( 84.65, 84.35) --
	( 85.06, 84.65) --
	( 85.47, 84.95) --
	( 85.89, 85.25) --
	( 86.30, 85.56) --
	( 86.72, 85.86) --
	( 87.13, 86.17) --
	( 87.54, 86.47) --
	( 87.96, 86.79) --
	( 88.37, 87.12) --
	( 88.79, 87.46) --
	( 89.20, 87.77) --
	( 89.61, 88.09) --
	( 90.03, 88.43) --
	( 90.44, 88.76) --
	( 90.86, 89.11) --
	( 91.27, 89.47) --
	( 91.68, 89.83) --
	( 92.10, 90.20) --
	( 92.51, 90.58) --
	( 92.93, 90.94) --
	( 93.34, 91.29) --
	( 93.75, 91.66) --
	( 94.17, 92.05) --
	( 94.58, 92.44) --
	( 94.99, 92.86) --
	( 95.41, 93.26) --
	( 95.82, 93.65) --
	( 96.24, 94.07) --
	( 96.65, 94.45) --
	( 97.06, 94.88) --
	( 97.48, 95.28) --
	( 97.89, 95.70) --
	( 98.31, 96.12) --
	( 98.72, 96.56) --
	( 99.13, 96.99) --
	( 99.55, 97.42) --
	( 99.96, 97.87) --
	(100.38, 98.31) --
	(100.79, 98.78);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 32.68) --
	( 18.83, 33.03) --
	( 19.24, 33.43) --
	( 19.66, 33.87) --
	( 20.07, 34.30) --
	( 20.48, 34.74) --
	( 20.90, 35.13) --
	( 21.31, 35.56) --
	( 21.73, 35.88) --
	( 22.14, 36.24) --
	( 22.55, 36.62) --
	( 22.97, 36.94) --
	( 23.38, 37.27) --
	( 23.80, 37.59) --
	( 24.21, 37.92) --
	( 24.62, 38.36) --
	( 25.04, 38.75) --
	( 25.45, 39.12) --
	( 25.87, 39.43) --
	( 26.28, 39.77) --
	( 26.69, 40.09) --
	( 27.11, 40.44) --
	( 27.52, 40.77) --
	( 27.94, 41.09) --
	( 28.35, 41.43) --
	( 28.76, 41.76) --
	( 29.18, 42.08) --
	( 29.59, 42.38) --
	( 30.01, 42.70) --
	( 30.42, 43.07) --
	( 30.83, 43.42) --
	( 31.25, 43.72) --
	( 31.66, 44.06) --
	( 32.08, 44.41) --
	( 32.49, 44.71) --
	( 32.90, 45.03) --
	( 33.32, 45.39) --
	( 33.73, 45.70) --
	( 34.14, 45.99) --
	( 34.56, 46.31) --
	( 34.97, 46.64) --
	( 35.39, 46.96) --
	( 35.80, 47.29) --
	( 36.21, 47.67) --
	( 36.63, 48.00) --
	( 37.04, 48.32) --
	( 37.46, 48.58) --
	( 37.87, 48.89) --
	( 38.28, 49.22) --
	( 38.70, 49.51) --
	( 39.11, 49.85) --
	( 39.53, 50.17) --
	( 39.94, 50.45) --
	( 40.35, 50.73) --
	( 40.77, 51.07) --
	( 41.18, 51.38) --
	( 41.60, 51.67) --
	( 42.01, 51.99) --
	( 42.42, 52.27) --
	( 42.84, 52.52) --
	( 43.25, 52.82) --
	( 43.67, 53.13) --
	( 44.08, 53.46) --
	( 44.49, 53.81) --
	( 44.91, 54.17) --
	( 45.32, 54.45) --
	( 45.74, 54.74) --
	( 46.15, 55.07) --
	( 46.56, 55.38) --
	( 46.98, 55.64) --
	( 47.39, 55.95) --
	( 47.81, 56.23) --
	( 48.22, 56.55) --
	( 48.63, 56.87) --
	( 49.05, 57.19) --
	( 49.46, 57.50) --
	( 49.87, 57.84) --
	( 50.29, 58.19) --
	( 50.70, 58.49) --
	( 51.12, 58.79) --
	( 51.53, 59.12) --
	( 51.94, 59.44) --
	( 52.36, 59.72) --
	( 52.77, 60.04) --
	( 53.19, 60.34) --
	( 53.60, 60.67) --
	( 54.01, 60.98) --
	( 54.43, 61.29) --
	( 54.84, 61.59) --
	( 55.26, 61.91) --
	( 55.67, 62.18) --
	( 56.08, 62.51) --
	( 56.50, 62.85) --
	( 56.91, 63.14) --
	( 57.33, 63.43) --
	( 57.74, 63.73) --
	( 58.15, 63.99) --
	( 58.57, 64.29) --
	( 58.98, 64.61) --
	( 59.40, 64.91) --
	( 59.81, 65.25) --
	( 60.22, 65.60) --
	( 60.64, 65.95) --
	( 61.05, 66.27) --
	( 61.47, 66.60) --
	( 61.88, 66.93) --
	( 62.29, 67.26) --
	( 62.71, 67.57) --
	( 63.12, 67.90) --
	( 63.53, 68.21) --
	( 63.95, 68.54) --
	( 64.36, 68.84) --
	( 64.78, 69.13) --
	( 65.19, 69.46) --
	( 65.60, 69.75) --
	( 66.02, 70.09) --
	( 66.43, 70.38) --
	( 66.85, 70.64) --
	( 67.26, 70.93) --
	( 67.67, 71.20) --
	( 68.09, 71.49) --
	( 68.50, 71.75) --
	( 68.92, 72.03) --
	( 69.33, 72.29) --
	( 69.74, 72.54) --
	( 70.16, 72.78) --
	( 70.57, 73.02) --
	( 70.99, 73.28) --
	( 71.40, 73.53) --
	( 71.81, 73.78) --
	( 72.23, 74.04) --
	( 72.64, 74.29) --
	( 73.06, 74.53) --
	( 73.47, 74.76) --
	( 73.88, 74.98) --
	( 74.30, 75.21) --
	( 74.71, 75.45) --
	( 75.13, 75.67) --
	( 75.54, 75.87) --
	( 75.95, 76.05) --
	( 76.37, 76.24) --
	( 76.78, 76.44) --
	( 77.20, 76.61) --
	( 77.61, 76.77) --
	( 78.02, 76.94) --
	( 78.44, 77.06) --
	( 78.85, 77.18) --
	( 79.26, 77.30) --
	( 79.68, 77.41) --
	( 80.09, 77.47) --
	( 80.51, 77.56) --
	( 80.92, 77.62) --
	( 81.33, 77.70) --
	( 81.75, 77.75) --
	( 82.16, 77.78) --
	( 82.58, 77.81) --
	( 82.99, 77.85) --
	( 83.40, 77.87) --
	( 83.82, 77.90) --
	( 84.23, 77.92) --
	( 84.65, 77.96) --
	( 85.06, 78.00) --
	( 85.47, 77.99) --
	( 85.89, 78.04) --
	( 86.30, 78.11) --
	( 86.72, 78.15) --
	( 87.13, 78.20) --
	( 87.54, 78.27) --
	( 87.96, 78.29) --
	( 88.37, 78.33) --
	( 88.79, 78.35) --
	( 89.20, 78.39) --
	( 89.61, 78.39) --
	( 90.03, 78.40) --
	( 90.44, 78.41) --
	( 90.86, 78.43) --
	( 91.27, 78.45) --
	( 91.68, 78.47) --
	( 92.10, 78.49) --
	( 92.51, 78.53) --
	( 92.93, 78.56) --
	( 93.34, 78.56) --
	( 93.75, 78.54) --
	( 94.17, 78.53) --
	( 94.58, 78.52) --
	( 94.99, 78.53) --
	( 95.41, 78.56) --
	( 95.82, 78.55) --
	( 96.24, 78.58) --
	( 96.65, 78.52) --
	( 97.06, 78.53) --
	( 97.48, 78.52) --
	( 97.89, 78.52) --
	( 98.31, 78.50) --
	( 98.72, 78.48) --
	( 99.13, 78.46) --
	( 99.55, 78.47) --
	( 99.96, 78.47) --
	(100.38, 78.46) --
	(100.79, 78.45);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 79.32) --
	( 18.83, 79.15) --
	( 19.24, 78.96) --
	( 19.66, 78.73) --
	( 20.07, 78.54) --
	( 20.48, 78.26) --
	( 20.90, 77.98) --
	( 21.31, 77.89) --
	( 21.73, 77.69) --
	( 22.14, 77.60) --
	( 22.55, 77.48) --
	( 22.97, 77.36) --
	( 23.38, 77.14) --
	( 23.80, 76.92) --
	( 24.21, 76.80) --
	( 24.62, 76.62) --
	( 25.04, 76.55) --
	( 25.45, 76.33) --
	( 25.87, 76.24) --
	( 26.28, 76.08) --
	( 26.69, 76.02) --
	( 27.11, 75.98) --
	( 27.52, 75.89) --
	( 27.94, 75.71) --
	( 28.35, 75.65) --
	( 28.76, 75.63) --
	( 29.18, 75.62) --
	( 29.59, 75.56) --
	( 30.01, 75.51) --
	( 30.42, 75.50) --
	( 30.83, 75.50) --
	( 31.25, 75.52) --
	( 31.66, 75.52) --
	( 32.08, 75.52) --
	( 32.49, 75.45) --
	( 32.90, 75.42) --
	( 33.32, 75.42) --
	( 33.73, 75.40) --
	( 34.14, 75.36) --
	( 34.56, 75.34) --
	( 34.97, 75.29) --
	( 35.39, 75.28) --
	( 35.80, 75.27) --
	( 36.21, 75.29) --
	( 36.63, 75.26) --
	( 37.04, 75.26) --
	( 37.46, 75.26) --
	( 37.87, 75.28) --
	( 38.28, 75.28) --
	( 38.70, 75.30) --
	( 39.11, 75.30) --
	( 39.53, 75.33) --
	( 39.94, 75.33) --
	( 40.35, 75.37) --
	( 40.77, 75.39) --
	( 41.18, 75.38) --
	( 41.60, 75.38) --
	( 42.01, 75.33) --
	( 42.42, 75.37) --
	( 42.84, 75.36) --
	( 43.25, 75.38) --
	( 43.67, 75.41) --
	( 44.08, 75.41) --
	( 44.49, 75.41) --
	( 44.91, 75.42) --
	( 45.32, 75.45) --
	( 45.74, 75.47) --
	( 46.15, 75.49) --
	( 46.56, 75.52) --
	( 46.98, 75.55) --
	( 47.39, 75.58) --
	( 47.81, 75.59) --
	( 48.22, 75.63) --
	( 48.63, 75.66) --
	( 49.05, 75.66) --
	( 49.46, 75.68) --
	( 49.87, 75.73) --
	( 50.29, 75.78) --
	( 50.70, 75.81) --
	( 51.12, 75.84) --
	( 51.53, 75.86) --
	( 51.94, 75.89) --
	( 52.36, 75.93) --
	( 52.77, 75.96) --
	( 53.19, 75.99) --
	( 53.60, 76.02) --
	( 54.01, 76.03) --
	( 54.43, 76.07) --
	( 54.84, 76.10) --
	( 55.26, 76.14) --
	( 55.67, 76.18) --
	( 56.08, 76.22) --
	( 56.50, 76.25) --
	( 56.91, 76.28) --
	( 57.33, 76.32) --
	( 57.74, 76.36) --
	( 58.15, 76.40) --
	( 58.57, 76.47) --
	( 58.98, 76.52) --
	( 59.40, 76.56) --
	( 59.81, 76.60) --
	( 60.22, 76.66) --
	( 60.64, 76.71) --
	( 61.05, 76.74) --
	( 61.47, 76.76) --
	( 61.88, 76.82) --
	( 62.29, 76.86) --
	( 62.71, 76.92) --
	( 63.12, 76.97) --
	( 63.53, 76.99) --
	( 63.95, 77.03) --
	( 64.36, 77.07) --
	( 64.78, 77.10) --
	( 65.19, 77.13) --
	( 65.60, 77.20) --
	( 66.02, 77.25) --
	( 66.43, 77.29) --
	( 66.85, 77.39) --
	( 67.26, 77.45) --
	( 67.67, 77.53) --
	( 68.09, 77.60) --
	( 68.50, 77.64) --
	( 68.92, 77.72) --
	( 69.33, 77.83) --
	( 69.74, 77.95) --
	( 70.16, 78.09) --
	( 70.57, 78.21) --
	( 70.99, 78.31) --
	( 71.40, 78.42) --
	( 71.81, 78.57) --
	( 72.23, 78.71) --
	( 72.64, 78.83) --
	( 73.06, 78.92) --
	( 73.47, 79.05) --
	( 73.88, 79.13) --
	( 74.30, 79.27) --
	( 74.71, 79.35) --
	( 75.13, 79.48) --
	( 75.54, 79.58) --
	( 75.95, 79.70) --
	( 76.37, 79.83) --
	( 76.78, 79.96) --
	( 77.20, 80.12) --
	( 77.61, 80.31) --
	( 78.02, 80.52) --
	( 78.44, 80.74) --
	( 78.85, 80.97) --
	( 79.26, 81.24) --
	( 79.68, 81.52) --
	( 80.09, 81.79) --
	( 80.51, 82.08) --
	( 80.92, 82.37) --
	( 81.33, 82.69) --
	( 81.75, 82.99) --
	( 82.16, 83.31) --
	( 82.58, 83.62) --
	( 82.99, 83.94) --
	( 83.40, 84.26) --
	( 83.82, 84.60) --
	( 84.23, 84.92) --
	( 84.65, 85.23) --
	( 85.06, 85.57) --
	( 85.47, 85.89) --
	( 85.89, 86.23) --
	( 86.30, 86.59) --
	( 86.72, 86.91) --
	( 87.13, 87.25) --
	( 87.54, 87.60) --
	( 87.96, 87.97) --
	( 88.37, 88.34) --
	( 88.79, 88.71) --
	( 89.20, 89.08) --
	( 89.61, 89.45) --
	( 90.03, 89.85) --
	( 90.44, 90.22) --
	( 90.86, 90.59) --
	( 91.27, 91.00) --
	( 91.68, 91.40) --
	( 92.10, 91.80) --
	( 92.51, 92.20) --
	( 92.93, 92.63) --
	( 93.34, 93.04) --
	( 93.75, 93.48) --
	( 94.17, 93.97) --
	( 94.58, 94.47) --
	( 94.99, 94.98) --
	( 95.41, 95.48) --
	( 95.82, 95.98) --
	( 96.24, 96.44) --
	( 96.65, 97.00) --
	( 97.06, 97.58) --
	( 97.48, 98.14) --
	( 97.89, 98.69) --
	( 98.31, 99.26) --
	( 98.72, 99.79) --
	( 99.13,100.36) --
	( 99.55,100.94) --
	( 99.96,101.52) --
	(100.38,102.19) --
	(100.79,102.81);
\end{scope}
\end{tikzpicture}


==> out-ozone-topInc-plot-x3.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:55:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.53,0.47,0.88}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 33.12) -- ( 93.30, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 33.12) -- ( 18.42, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 33.39, 33.12) -- ( 33.39, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 48.37, 33.12) -- ( 48.37, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.35, 33.12) -- ( 63.35, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 78.32, 33.12) -- ( 78.32, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 93.30, 33.12) -- ( 93.30, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 18.42, 18.72) {0%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 33.39, 18.72) {2%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 48.37, 18.72) {4%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 63.35, 18.72) {6%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 78.32, 18.72) {8%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 93.30, 18.72) {10%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 45.62) -- ( 15.12,102.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 45.62) -- ( 11.52, 45.62);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 64.57) -- ( 11.52, 64.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 83.52) -- ( 11.52, 83.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,102.46) -- ( 11.52,102.46);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 43.56) {-4%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 62.50) {-2%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 81.45) {0%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,100.40) {2%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.53,0.47,0.88}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{3}$%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.53,0.47,0.88}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 92.45) --
	( 18.83, 92.38) --
	( 19.24, 92.30) --
	( 19.66, 92.22) --
	( 20.07, 92.14) --
	( 20.48, 92.06) --
	( 20.90, 91.98) --
	( 21.31, 91.89) --
	( 21.73, 91.81) --
	( 22.14, 91.73) --
	( 22.55, 91.65) --
	( 22.97, 91.57) --
	( 23.38, 91.49) --
	( 23.80, 91.40) --
	( 24.21, 91.32) --
	( 24.62, 91.24) --
	( 25.04, 91.16) --
	( 25.45, 91.07) --
	( 25.87, 90.99) --
	( 26.28, 90.91) --
	( 26.69, 90.82) --
	( 27.11, 90.74) --
	( 27.52, 90.65) --
	( 27.94, 90.57) --
	( 28.35, 90.48) --
	( 28.76, 90.40) --
	( 29.18, 90.31) --
	( 29.59, 90.22) --
	( 30.01, 90.14) --
	( 30.42, 90.05) --
	( 30.83, 89.96) --
	( 31.25, 89.88) --
	( 31.66, 89.79) --
	( 32.08, 89.70) --
	( 32.49, 89.61) --
	( 32.90, 89.52) --
	( 33.32, 89.43) --
	( 33.73, 89.34) --
	( 34.14, 89.25) --
	( 34.56, 89.16) --
	( 34.97, 89.07) --
	( 35.39, 88.98) --
	( 35.80, 88.89) --
	( 36.21, 88.80) --
	( 36.63, 88.71) --
	( 37.04, 88.62) --
	( 37.46, 88.52) --
	( 37.87, 88.43) --
	( 38.28, 88.34) --
	( 38.70, 88.24) --
	( 39.11, 88.15) --
	( 39.53, 88.05) --
	( 39.94, 87.96) --
	( 40.35, 87.86) --
	( 40.77, 87.77) --
	( 41.18, 87.67) --
	( 41.60, 87.57) --
	( 42.01, 87.48) --
	( 42.42, 87.38) --
	( 42.84, 87.28) --
	( 43.25, 87.18) --
	( 43.67, 87.08) --
	( 44.08, 86.98) --
	( 44.49, 86.88) --
	( 44.91, 86.78) --
	( 45.32, 86.68) --
	( 45.74, 86.58) --
	( 46.15, 86.47) --
	( 46.56, 86.37) --
	( 46.98, 86.27) --
	( 47.39, 86.16) --
	( 47.81, 86.05) --
	( 48.22, 85.95) --
	( 48.63, 85.84) --
	( 49.05, 85.73) --
	( 49.46, 85.62) --
	( 49.87, 85.51) --
	( 50.29, 85.40) --
	( 50.70, 85.28) --
	( 51.12, 85.17) --
	( 51.53, 85.05) --
	( 51.94, 84.94) --
	( 52.36, 84.82) --
	( 52.77, 84.70) --
	( 53.19, 84.58) --
	( 53.60, 84.46) --
	( 54.01, 84.34) --
	( 54.43, 84.22) --
	( 54.84, 84.09) --
	( 55.26, 83.97) --
	( 55.67, 83.84) --
	( 56.08, 83.71) --
	( 56.50, 83.58) --
	( 56.91, 83.45) --
	( 57.33, 83.32) --
	( 57.74, 83.18) --
	( 58.15, 83.05) --
	( 58.57, 82.91) --
	( 58.98, 82.77) --
	( 59.40, 82.63) --
	( 59.81, 82.49) --
	( 60.22, 82.35) --
	( 60.64, 82.21) --
	( 61.05, 82.07) --
	( 61.47, 81.92) --
	( 61.88, 81.78) --
	( 62.29, 81.63) --
	( 62.71, 81.48) --
	( 63.12, 81.34) --
	( 63.53, 81.19) --
	( 63.95, 81.04) --
	( 64.36, 80.88) --
	( 64.78, 80.73) --
	( 65.19, 80.58) --
	( 65.60, 80.43) --
	( 66.02, 80.27) --
	( 66.43, 80.12) --
	( 66.85, 79.96) --
	( 67.26, 79.80) --
	( 67.67, 79.64) --
	( 68.09, 79.49) --
	( 68.50, 79.33) --
	( 68.92, 79.17) --
	( 69.33, 79.01) --
	( 69.74, 78.84) --
	( 70.16, 78.68) --
	( 70.57, 78.52) --
	( 70.99, 78.36) --
	( 71.40, 78.19) --
	( 71.81, 78.03) --
	( 72.23, 77.87) --
	( 72.64, 77.70) --
	( 73.06, 77.54) --
	( 73.47, 77.37) --
	( 73.88, 77.21) --
	( 74.30, 77.04) --
	( 74.71, 76.87) --
	( 75.13, 76.71) --
	( 75.54, 76.54) --
	( 75.95, 76.38) --
	( 76.37, 76.21) --
	( 76.78, 76.05) --
	( 77.20, 75.88) --
	( 77.61, 75.72) --
	( 78.02, 75.55) --
	( 78.44, 75.39) --
	( 78.85, 75.22) --
	( 79.26, 75.06) --
	( 79.68, 74.90) --
	( 80.09, 74.73) --
	( 80.51, 74.57) --
	( 80.92, 74.41) --
	( 81.33, 74.25) --
	( 81.75, 74.09) --
	( 82.16, 73.93) --
	( 82.58, 73.77) --
	( 82.99, 73.62) --
	( 83.40, 73.46) --
	( 83.82, 73.30) --
	( 84.23, 73.15) --
	( 84.65, 73.00) --
	( 85.06, 72.84) --
	( 85.47, 72.69) --
	( 85.89, 72.54) --
	( 86.30, 72.39) --
	( 86.72, 72.25) --
	( 87.13, 72.10) --
	( 87.54, 71.96) --
	( 87.96, 71.81) --
	( 88.37, 71.67) --
	( 88.79, 71.53) --
	( 89.20, 71.39) --
	( 89.61, 71.25) --
	( 90.03, 71.11) --
	( 90.44, 70.98) --
	( 90.86, 70.84) --
	( 91.27, 70.71) --
	( 91.68, 70.57) --
	( 92.10, 70.44) --
	( 92.51, 70.31) --
	( 92.93, 70.18) --
	( 93.34, 70.05) --
	( 93.75, 69.92) --
	( 94.17, 69.80) --
	( 94.58, 69.67) --
	( 94.99, 69.55) --
	( 95.41, 69.42) --
	( 95.82, 69.30) --
	( 96.24, 69.18) --
	( 96.65, 69.06) --
	( 97.06, 68.94) --
	( 97.48, 68.82) --
	( 97.89, 68.70) --
	( 98.31, 68.58) --
	( 98.72, 68.47) --
	( 99.13, 68.35) --
	( 99.55, 68.24) --
	( 99.96, 68.12) --
	(100.38, 68.01) --
	(100.79, 67.90);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 76.87) --
	( 18.83, 77.09) --
	( 19.24, 77.31) --
	( 19.66, 77.53) --
	( 20.07, 77.73) --
	( 20.48, 78.04) --
	( 20.90, 78.28) --
	( 21.31, 78.48) --
	( 21.73, 78.70) --
	( 22.14, 78.93) --
	( 22.55, 79.17) --
	( 22.97, 79.39) --
	( 23.38, 79.61) --
	( 23.80, 79.73) --
	( 24.21, 79.92) --
	( 24.62, 80.05) --
	( 25.04, 80.25) --
	( 25.45, 80.38) --
	( 25.87, 80.55) --
	( 26.28, 80.71) --
	( 26.69, 80.84) --
	( 27.11, 80.97) --
	( 27.52, 81.06) --
	( 27.94, 81.18) --
	( 28.35, 81.33) --
	( 28.76, 81.44) --
	( 29.18, 81.56) --
	( 29.59, 81.63) --
	( 30.01, 81.74) --
	( 30.42, 81.85) --
	( 30.83, 81.97) --
	( 31.25, 82.06) --
	( 31.66, 82.15) --
	( 32.08, 82.23) --
	( 32.49, 82.30) --
	( 32.90, 82.40) --
	( 33.32, 82.46) --
	( 33.73, 82.50) --
	( 34.14, 82.54) --
	( 34.56, 82.60) --
	( 34.97, 82.64) --
	( 35.39, 82.70) --
	( 35.80, 82.75) --
	( 36.21, 82.79) --
	( 36.63, 82.85) --
	( 37.04, 82.90) --
	( 37.46, 82.98) --
	( 37.87, 83.03) --
	( 38.28, 83.08) --
	( 38.70, 83.13) --
	( 39.11, 83.17) --
	( 39.53, 83.21) --
	( 39.94, 83.24) --
	( 40.35, 83.27) --
	( 40.77, 83.29) --
	( 41.18, 83.34) --
	( 41.60, 83.39) --
	( 42.01, 83.42) --
	( 42.42, 83.44) --
	( 42.84, 83.47) --
	( 43.25, 83.51) --
	( 43.67, 83.53) --
	( 44.08, 83.57) --
	( 44.49, 83.58) --
	( 44.91, 83.61) --
	( 45.32, 83.61) --
	( 45.74, 83.61) --
	( 46.15, 83.61) --
	( 46.56, 83.60) --
	( 46.98, 83.58) --
	( 47.39, 83.56) --
	( 47.81, 83.53) --
	( 48.22, 83.50) --
	( 48.63, 83.47) --
	( 49.05, 83.43) --
	( 49.46, 83.39) --
	( 49.87, 83.34) --
	( 50.29, 83.29) --
	( 50.70, 83.22) --
	( 51.12, 83.16) --
	( 51.53, 83.08) --
	( 51.94, 82.96) --
	( 52.36, 82.83) --
	( 52.77, 82.68) --
	( 53.19, 82.55) --
	( 53.60, 82.42) --
	( 54.01, 82.26) --
	( 54.43, 82.12) --
	( 54.84, 82.00) --
	( 55.26, 81.85) --
	( 55.67, 81.72) --
	( 56.08, 81.58) --
	( 56.50, 81.44) --
	( 56.91, 81.29) --
	( 57.33, 81.13) --
	( 57.74, 81.00) --
	( 58.15, 80.83) --
	( 58.57, 80.65) --
	( 58.98, 80.48) --
	( 59.40, 80.30) --
	( 59.81, 80.10) --
	( 60.22, 79.90) --
	( 60.64, 79.69) --
	( 61.05, 79.47) --
	( 61.47, 79.24) --
	( 61.88, 79.01) --
	( 62.29, 78.78) --
	( 62.71, 78.54) --
	( 63.12, 78.30) --
	( 63.53, 78.05) --
	( 63.95, 77.79) --
	( 64.36, 77.53) --
	( 64.78, 77.28) --
	( 65.19, 77.01) --
	( 65.60, 76.74) --
	( 66.02, 76.47) --
	( 66.43, 76.20) --
	( 66.85, 75.90) --
	( 67.26, 75.63) --
	( 67.67, 75.36) --
	( 68.09, 75.07) --
	( 68.50, 74.79) --
	( 68.92, 74.51) --
	( 69.33, 74.25) --
	( 69.74, 73.95) --
	( 70.16, 73.65) --
	( 70.57, 73.37) --
	( 70.99, 73.10) --
	( 71.40, 72.83) --
	( 71.81, 72.56) --
	( 72.23, 72.28) --
	( 72.64, 71.99) --
	( 73.06, 71.69) --
	( 73.47, 71.38) --
	( 73.88, 71.08) --
	( 74.30, 70.78) --
	( 74.71, 70.45) --
	( 75.13, 70.14) --
	( 75.54, 69.82) --
	( 75.95, 69.48) --
	( 76.37, 69.17) --
	( 76.78, 68.86) --
	( 77.20, 68.53) --
	( 77.61, 68.19) --
	( 78.02, 67.87) --
	( 78.44, 67.56) --
	( 78.85, 67.18) --
	( 79.26, 66.79) --
	( 79.68, 66.43) --
	( 80.09, 66.05) --
	( 80.51, 65.71) --
	( 80.92, 65.36) --
	( 81.33, 64.97) --
	( 81.75, 64.58) --
	( 82.16, 64.21) --
	( 82.58, 63.81) --
	( 82.99, 63.45) --
	( 83.40, 63.08) --
	( 83.82, 62.76) --
	( 84.23, 62.39) --
	( 84.65, 61.98) --
	( 85.06, 61.62) --
	( 85.47, 61.28) --
	( 85.89, 60.91) --
	( 86.30, 60.52) --
	( 86.72, 60.18) --
	( 87.13, 59.85) --
	( 87.54, 59.49) --
	( 87.96, 59.17) --
	( 88.37, 58.80) --
	( 88.79, 58.42) --
	( 89.20, 58.04) --
	( 89.61, 57.70) --
	( 90.03, 57.35) --
	( 90.44, 57.00) --
	( 90.86, 56.65) --
	( 91.27, 56.29) --
	( 91.68, 55.93) --
	( 92.10, 55.56) --
	( 92.51, 55.15) --
	( 92.93, 54.83) --
	( 93.34, 54.44) --
	( 93.75, 54.05) --
	( 94.17, 53.64) --
	( 94.58, 53.31) --
	( 94.99, 52.92) --
	( 95.41, 52.53) --
	( 95.82, 52.13) --
	( 96.24, 51.66) --
	( 96.65, 51.29) --
	( 97.06, 50.89) --
	( 97.48, 50.47) --
	( 97.89, 50.10) --
	( 98.31, 49.64) --
	( 98.72, 49.23) --
	( 99.13, 48.79) --
	( 99.55, 48.32) --
	( 99.96, 47.88) --
	(100.38, 47.39) --
	(100.79, 46.94);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42,105.49) --
	( 18.83,105.18) --
	( 19.24,104.88) --
	( 19.66,104.60) --
	( 20.07,104.27) --
	( 20.48,103.95) --
	( 20.90,103.66) --
	( 21.31,103.38) --
	( 21.73,103.08) --
	( 22.14,102.80) --
	( 22.55,102.52) --
	( 22.97,102.26) --
	( 23.38,102.02) --
	( 23.80,101.75) --
	( 24.21,101.49) --
	( 24.62,101.24) --
	( 25.04,100.99) --
	( 25.45,100.74) --
	( 25.87,100.50) --
	( 26.28,100.24) --
	( 26.69, 99.99) --
	( 27.11, 99.74) --
	( 27.52, 99.48) --
	( 27.94, 99.23) --
	( 28.35, 98.96) --
	( 28.76, 98.67) --
	( 29.18, 98.44) --
	( 29.59, 98.18) --
	( 30.01, 97.93) --
	( 30.42, 97.71) --
	( 30.83, 97.47) --
	( 31.25, 97.24) --
	( 31.66, 96.99) --
	( 32.08, 96.75) --
	( 32.49, 96.54) --
	( 32.90, 96.30) --
	( 33.32, 96.09) --
	( 33.73, 95.84) --
	( 34.14, 95.62) --
	( 34.56, 95.39) --
	( 34.97, 95.15) --
	( 35.39, 94.92) --
	( 35.80, 94.69) --
	( 36.21, 94.48) --
	( 36.63, 94.29) --
	( 37.04, 94.05) --
	( 37.46, 93.83) --
	( 37.87, 93.62) --
	( 38.28, 93.41) --
	( 38.70, 93.22) --
	( 39.11, 93.02) --
	( 39.53, 92.83) --
	( 39.94, 92.61) --
	( 40.35, 92.39) --
	( 40.77, 92.20) --
	( 41.18, 91.99) --
	( 41.60, 91.79) --
	( 42.01, 91.59) --
	( 42.42, 91.37) --
	( 42.84, 91.18) --
	( 43.25, 90.99) --
	( 43.67, 90.78) --
	( 44.08, 90.59) --
	( 44.49, 90.42) --
	( 44.91, 90.25) --
	( 45.32, 90.08) --
	( 45.74, 89.91) --
	( 46.15, 89.75) --
	( 46.56, 89.58) --
	( 46.98, 89.43) --
	( 47.39, 89.29) --
	( 47.81, 89.15) --
	( 48.22, 89.04) --
	( 48.63, 88.93) --
	( 49.05, 88.83) --
	( 49.46, 88.76) --
	( 49.87, 88.64) --
	( 50.29, 88.53) --
	( 50.70, 88.44) --
	( 51.12, 88.36) --
	( 51.53, 88.26) --
	( 51.94, 88.19) --
	( 52.36, 88.10) --
	( 52.77, 88.02) --
	( 53.19, 87.95) --
	( 53.60, 87.86) --
	( 54.01, 87.76) --
	( 54.43, 87.66) --
	( 54.84, 87.56) --
	( 55.26, 87.44) --
	( 55.67, 87.33) --
	( 56.08, 87.20) --
	( 56.50, 87.07) --
	( 56.91, 86.94) --
	( 57.33, 86.81) --
	( 57.74, 86.67) --
	( 58.15, 86.53) --
	( 58.57, 86.38) --
	( 58.98, 86.23) --
	( 59.40, 86.09) --
	( 59.81, 85.93) --
	( 60.22, 85.80) --
	( 60.64, 85.65) --
	( 61.05, 85.50) --
	( 61.47, 85.37) --
	( 61.88, 85.25) --
	( 62.29, 85.13) --
	( 62.71, 85.00) --
	( 63.12, 84.88) --
	( 63.53, 84.79) --
	( 63.95, 84.69) --
	( 64.36, 84.61) --
	( 64.78, 84.52) --
	( 65.19, 84.42) --
	( 65.60, 84.33) --
	( 66.02, 84.27) --
	( 66.43, 84.19) --
	( 66.85, 84.11) --
	( 67.26, 84.06) --
	( 67.67, 84.01) --
	( 68.09, 83.93) --
	( 68.50, 83.86) --
	( 68.92, 83.78) --
	( 69.33, 83.71) --
	( 69.74, 83.65) --
	( 70.16, 83.58) --
	( 70.57, 83.53) --
	( 70.99, 83.46) --
	( 71.40, 83.40) --
	( 71.81, 83.31) --
	( 72.23, 83.24) --
	( 72.64, 83.19) --
	( 73.06, 83.13) --
	( 73.47, 83.08) --
	( 73.88, 83.03) --
	( 74.30, 82.98) --
	( 74.71, 82.94) --
	( 75.13, 82.90) --
	( 75.54, 82.85) --
	( 75.95, 82.81) --
	( 76.37, 82.78) --
	( 76.78, 82.74) --
	( 77.20, 82.71) --
	( 77.61, 82.68) --
	( 78.02, 82.67) --
	( 78.44, 82.65) --
	( 78.85, 82.64) --
	( 79.26, 82.63) --
	( 79.68, 82.62) --
	( 80.09, 82.61) --
	( 80.51, 82.60) --
	( 80.92, 82.58) --
	( 81.33, 82.57) --
	( 81.75, 82.56) --
	( 82.16, 82.57) --
	( 82.58, 82.57) --
	( 82.99, 82.58) --
	( 83.40, 82.57) --
	( 83.82, 82.57) --
	( 84.23, 82.56) --
	( 84.65, 82.58) --
	( 85.06, 82.61) --
	( 85.47, 82.63) --
	( 85.89, 82.64) --
	( 86.30, 82.64) --
	( 86.72, 82.63) --
	( 87.13, 82.69) --
	( 87.54, 82.71) --
	( 87.96, 82.73) --
	( 88.37, 82.75) --
	( 88.79, 82.79) --
	( 89.20, 82.87) --
	( 89.61, 82.92) --
	( 90.03, 82.98) --
	( 90.44, 83.08) --
	( 90.86, 83.16) --
	( 91.27, 83.18) --
	( 91.68, 83.25) --
	( 92.10, 83.31) --
	( 92.51, 83.44) --
	( 92.93, 83.54) --
	( 93.34, 83.66) --
	( 93.75, 83.77) --
	( 94.17, 83.89) --
	( 94.58, 83.98) --
	( 94.99, 84.04) --
	( 95.41, 84.25) --
	( 95.82, 84.38) --
	( 96.24, 84.48) --
	( 96.65, 84.57) --
	( 97.06, 84.77) --
	( 97.48, 84.90) --
	( 97.89, 85.05) --
	( 98.31, 85.28) --
	( 98.72, 85.47) --
	( 99.13, 85.66) --
	( 99.55, 85.90) --
	( 99.96, 86.09) --
	(100.38, 86.34) --
	(100.79, 86.56);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 69.98) --
	( 18.83, 70.40) --
	( 19.24, 70.86) --
	( 19.66, 71.23) --
	( 20.07, 71.65) --
	( 20.48, 72.03) --
	( 20.90, 72.26) --
	( 21.31, 72.71) --
	( 21.73, 73.03) --
	( 22.14, 73.37) --
	( 22.55, 73.63) --
	( 22.97, 73.85) --
	( 23.38, 74.26) --
	( 23.80, 74.52) --
	( 24.21, 74.80) --
	( 24.62, 75.17) --
	( 25.04, 75.48) --
	( 25.45, 75.73) --
	( 25.87, 76.06) --
	( 26.28, 76.24) --
	( 26.69, 76.61) --
	( 27.11, 76.80) --
	( 27.52, 77.02) --
	( 27.94, 77.27) --
	( 28.35, 77.54) --
	( 28.76, 77.78) --
	( 29.18, 77.95) --
	( 29.59, 78.13) --
	( 30.01, 78.36) --
	( 30.42, 78.56) --
	( 30.83, 78.74) --
	( 31.25, 78.88) --
	( 31.66, 79.02) --
	( 32.08, 79.14) --
	( 32.49, 79.25) --
	( 32.90, 79.42) --
	( 33.32, 79.57) --
	( 33.73, 79.78) --
	( 34.14, 79.83) --
	( 34.56, 79.98) --
	( 34.97, 80.14) --
	( 35.39, 80.27) --
	( 35.80, 80.40) --
	( 36.21, 80.47) --
	( 36.63, 80.55) --
	( 37.04, 80.68) --
	( 37.46, 80.81) --
	( 37.87, 80.86) --
	( 38.28, 80.96) --
	( 38.70, 81.10) --
	( 39.11, 81.19) --
	( 39.53, 81.29) --
	( 39.94, 81.43) --
	( 40.35, 81.55) --
	( 40.77, 81.66) --
	( 41.18, 81.76) --
	( 41.60, 81.85) --
	( 42.01, 81.94) --
	( 42.42, 82.02) --
	( 42.84, 82.07) --
	( 43.25, 82.13) --
	( 43.67, 82.21) --
	( 44.08, 82.29) --
	( 44.49, 82.38) --
	( 44.91, 82.44) --
	( 45.32, 82.45) --
	( 45.74, 82.49) --
	( 46.15, 82.54) --
	( 46.56, 82.58) --
	( 46.98, 82.62) --
	( 47.39, 82.61) --
	( 47.81, 82.57) --
	( 48.22, 82.51) --
	( 48.63, 82.45) --
	( 49.05, 82.42) --
	( 49.46, 82.38) --
	( 49.87, 82.32) --
	( 50.29, 82.17) --
	( 50.70, 82.07) --
	( 51.12, 81.94) --
	( 51.53, 81.79) --
	( 51.94, 81.67) --
	( 52.36, 81.55) --
	( 52.77, 81.36) --
	( 53.19, 81.23) --
	( 53.60, 81.04) --
	( 54.01, 80.86) --
	( 54.43, 80.71) --
	( 54.84, 80.55) --
	( 55.26, 80.41) --
	( 55.67, 80.30) --
	( 56.08, 80.17) --
	( 56.50, 80.03) --
	( 56.91, 79.89) --
	( 57.33, 79.71) --
	( 57.74, 79.54) --
	( 58.15, 79.37) --
	( 58.57, 79.25) --
	( 58.98, 79.09) --
	( 59.40, 78.94) --
	( 59.81, 78.80) --
	( 60.22, 78.54) --
	( 60.64, 78.33) --
	( 61.05, 78.17) --
	( 61.47, 77.90) --
	( 61.88, 77.69) --
	( 62.29, 77.47) --
	( 62.71, 77.25) --
	( 63.12, 76.96) --
	( 63.53, 76.68) --
	( 63.95, 76.43) --
	( 64.36, 76.14) --
	( 64.78, 75.86) --
	( 65.19, 75.55) --
	( 65.60, 75.25) --
	( 66.02, 74.89) --
	( 66.43, 74.55) --
	( 66.85, 74.22) --
	( 67.26, 73.83) --
	( 67.67, 73.44) --
	( 68.09, 73.08) --
	( 68.50, 72.76) --
	( 68.92, 72.39) --
	( 69.33, 72.05) --
	( 69.74, 71.74) --
	( 70.16, 71.38) --
	( 70.57, 71.07) --
	( 70.99, 70.69) --
	( 71.40, 70.42) --
	( 71.81, 70.06) --
	( 72.23, 69.68) --
	( 72.64, 69.31) --
	( 73.06, 68.97) --
	( 73.47, 68.67) --
	( 73.88, 68.35) --
	( 74.30, 68.00) --
	( 74.71, 67.66) --
	( 75.13, 67.32) --
	( 75.54, 67.05) --
	( 75.95, 66.66) --
	( 76.37, 66.27) --
	( 76.78, 65.90) --
	( 77.20, 65.53) --
	( 77.61, 65.06) --
	( 78.02, 64.63) --
	( 78.44, 64.22) --
	( 78.85, 63.83) --
	( 79.26, 63.44) --
	( 79.68, 63.02) --
	( 80.09, 62.61) --
	( 80.51, 62.14) --
	( 80.92, 61.65) --
	( 81.33, 61.16) --
	( 81.75, 60.72) --
	( 82.16, 60.27) --
	( 82.58, 59.78) --
	( 82.99, 59.34) --
	( 83.40, 58.92) --
	( 83.82, 58.40) --
	( 84.23, 57.90) --
	( 84.65, 57.36) --
	( 85.06, 56.94) --
	( 85.47, 56.48) --
	( 85.89, 55.93) --
	( 86.30, 55.38) --
	( 86.72, 54.84) --
	( 87.13, 54.43) --
	( 87.54, 54.09) --
	( 87.96, 53.57) --
	( 88.37, 53.12) --
	( 88.79, 52.71) --
	( 89.20, 52.37) --
	( 89.61, 51.95) --
	( 90.03, 51.58) --
	( 90.44, 51.17) --
	( 90.86, 50.82) --
	( 91.27, 50.37) --
	( 91.68, 49.88) --
	( 92.10, 49.45) --
	( 92.51, 48.99) --
	( 92.93, 48.46) --
	( 93.34, 47.99) --
	( 93.75, 47.39) --
	( 94.17, 46.98) --
	( 94.58, 46.56) --
	( 94.99, 45.89) --
	( 95.41, 45.36) --
	( 95.82, 44.84) --
	( 96.24, 44.26) --
	( 96.65, 43.66) --
	( 97.06, 43.06) --
	( 97.48, 42.45) --
	( 97.89, 41.84) --
	( 98.31, 41.23) --
	( 98.72, 40.76) --
	( 99.13, 40.21) --
	( 99.55, 39.69) --
	( 99.96, 39.18) --
	(100.38, 38.60) --
	(100.79, 37.94);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42,110.47) --
	( 18.83,110.08) --
	( 19.24,109.66) --
	( 19.66,109.31) --
	( 20.07,108.90) --
	( 20.48,108.54) --
	( 20.90,108.18) --
	( 21.31,107.86) --
	( 21.73,107.43) --
	( 22.14,107.05) --
	( 22.55,106.71) --
	( 22.97,106.29) --
	( 23.38,105.89) --
	( 23.80,105.57) --
	( 24.21,105.29) --
	( 24.62,104.91) --
	( 25.04,104.58) --
	( 25.45,104.22) --
	( 25.87,103.85) --
	( 26.28,103.53) --
	( 26.69,103.19) --
	( 27.11,102.90) --
	( 27.52,102.59) --
	( 27.94,102.29) --
	( 28.35,101.94) --
	( 28.76,101.64) --
	( 29.18,101.33) --
	( 29.59,101.06) --
	( 30.01,100.78) --
	( 30.42,100.58) --
	( 30.83,100.32) --
	( 31.25,100.03) --
	( 31.66, 99.76) --
	( 32.08, 99.50) --
	( 32.49, 99.28) --
	( 32.90, 98.99) --
	( 33.32, 98.70) --
	( 33.73, 98.46) --
	( 34.14, 98.18) --
	( 34.56, 97.91) --
	( 34.97, 97.71) --
	( 35.39, 97.46) --
	( 35.80, 97.22) --
	( 36.21, 96.98) --
	( 36.63, 96.74) --
	( 37.04, 96.47) --
	( 37.46, 96.20) --
	( 37.87, 95.96) --
	( 38.28, 95.74) --
	( 38.70, 95.44) --
	( 39.11, 95.17) --
	( 39.53, 94.90) --
	( 39.94, 94.62) --
	( 40.35, 94.32) --
	( 40.77, 94.06) --
	( 41.18, 93.84) --
	( 41.60, 93.62) --
	( 42.01, 93.33) --
	( 42.42, 93.10) --
	( 42.84, 92.88) --
	( 43.25, 92.60) --
	( 43.67, 92.39) --
	( 44.08, 92.13) --
	( 44.49, 91.90) --
	( 44.91, 91.69) --
	( 45.32, 91.47) --
	( 45.74, 91.28) --
	( 46.15, 91.10) --
	( 46.56, 90.96) --
	( 46.98, 90.82) --
	( 47.39, 90.62) --
	( 47.81, 90.50) --
	( 48.22, 90.39) --
	( 48.63, 90.28) --
	( 49.05, 90.14) --
	( 49.46, 90.12) --
	( 49.87, 90.05) --
	( 50.29, 90.02) --
	( 50.70, 89.95) --
	( 51.12, 89.88) --
	( 51.53, 89.78) --
	( 51.94, 89.73) --
	( 52.36, 89.70) --
	( 52.77, 89.61) --
	( 53.19, 89.56) --
	( 53.60, 89.45) --
	( 54.01, 89.39) --
	( 54.43, 89.31) --
	( 54.84, 89.24) --
	( 55.26, 89.15) --
	( 55.67, 89.04) --
	( 56.08, 88.88) --
	( 56.50, 88.74) --
	( 56.91, 88.67) --
	( 57.33, 88.57) --
	( 57.74, 88.35) --
	( 58.15, 88.22) --
	( 58.57, 88.11) --
	( 58.98, 87.94) --
	( 59.40, 87.85) --
	( 59.81, 87.67) --
	( 60.22, 87.46) --
	( 60.64, 87.31) --
	( 61.05, 87.15) --
	( 61.47, 87.01) --
	( 61.88, 86.86) --
	( 62.29, 86.73) --
	( 62.71, 86.63) --
	( 63.12, 86.57) --
	( 63.53, 86.46) --
	( 63.95, 86.36) --
	( 64.36, 86.30) --
	( 64.78, 86.25) --
	( 65.19, 86.18) --
	( 65.60, 86.08) --
	( 66.02, 85.98) --
	( 66.43, 85.88) --
	( 66.85, 85.83) --
	( 67.26, 85.76) --
	( 67.67, 85.66) --
	( 68.09, 85.58) --
	( 68.50, 85.53) --
	( 68.92, 85.47) --
	( 69.33, 85.42) --
	( 69.74, 85.36) --
	( 70.16, 85.35) --
	( 70.57, 85.25) --
	( 70.99, 85.21) --
	( 71.40, 85.22) --
	( 71.81, 85.16) --
	( 72.23, 85.11) --
	( 72.64, 85.11) --
	( 73.06, 85.06) --
	( 73.47, 85.07) --
	( 73.88, 85.03) --
	( 74.30, 85.03) --
	( 74.71, 85.01) --
	( 75.13, 85.03) --
	( 75.54, 85.04) --
	( 75.95, 85.06) --
	( 76.37, 85.08) --
	( 76.78, 85.11) --
	( 77.20, 85.14) --
	( 77.61, 85.17) --
	( 78.02, 85.17) --
	( 78.44, 85.21) --
	( 78.85, 85.28) --
	( 79.26, 85.33) --
	( 79.68, 85.38) --
	( 80.09, 85.41) --
	( 80.51, 85.45) --
	( 80.92, 85.49) --
	( 81.33, 85.52) --
	( 81.75, 85.55) --
	( 82.16, 85.58) --
	( 82.58, 85.72) --
	( 82.99, 85.76) --
	( 83.40, 85.82) --
	( 83.82, 85.91) --
	( 84.23, 85.98) --
	( 84.65, 86.13) --
	( 85.06, 86.15) --
	( 85.47, 86.20) --
	( 85.89, 86.29) --
	( 86.30, 86.39) --
	( 86.72, 86.45) --
	( 87.13, 86.51) --
	( 87.54, 86.61) --
	( 87.96, 86.76) --
	( 88.37, 86.92) --
	( 88.79, 86.99) --
	( 89.20, 87.09) --
	( 89.61, 87.24) --
	( 90.03, 87.38) --
	( 90.44, 87.53) --
	( 90.86, 87.75) --
	( 91.27, 87.86) --
	( 91.68, 87.99) --
	( 92.10, 88.18) --
	( 92.51, 88.35) --
	( 92.93, 88.61) --
	( 93.34, 88.95) --
	( 93.75, 89.24) --
	( 94.17, 89.50) --
	( 94.58, 89.90) --
	( 94.99, 90.14) --
	( 95.41, 90.35) --
	( 95.82, 90.75) --
	( 96.24, 91.37) --
	( 96.65, 91.87) --
	( 97.06, 92.38) --
	( 97.48, 92.79) --
	( 97.89, 93.23) --
	( 98.31, 93.67) --
	( 98.72, 94.16) --
	( 99.13, 94.96) --
	( 99.55, 95.28) --
	( 99.96, 95.56) --
	(100.38, 95.97) --
	(100.79, 96.70);
\end{scope}
\end{tikzpicture}


==> out-ozone-topInc-plot-x4.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:55:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.19,0.01,0.04}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 19.53, 33.12) -- ( 86.32, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 19.53, 33.12) -- ( 19.53, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 41.79, 33.12) -- ( 41.79, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 64.06, 33.12) -- ( 64.06, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.32, 33.12) -- ( 86.32, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 19.53, 18.72) {20%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 41.79, 18.72) {40%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 64.06, 18.72) {60%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 86.32, 18.72) {80%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 43.73) -- ( 15.12,104.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 43.73) -- ( 11.52, 43.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 58.89) -- ( 11.52, 58.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 89.20) -- ( 11.52, 89.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,104.36) -- ( 11.52,104.36);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 41.66) {-4%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 56.82) {-2%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {0%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 87.13) {2%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,102.29) {4%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.19,0.01,0.04}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{4}$%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.19,0.01,0.04}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 58.27) --
	( 18.83, 58.28) --
	( 19.24, 58.30) --
	( 19.66, 58.31) --
	( 20.07, 58.33) --
	( 20.48, 58.35) --
	( 20.90, 58.38) --
	( 21.31, 58.40) --
	( 21.73, 58.43) --
	( 22.14, 58.47) --
	( 22.55, 58.51) --
	( 22.97, 58.54) --
	( 23.38, 58.59) --
	( 23.80, 58.63) --
	( 24.21, 58.68) --
	( 24.62, 58.74) --
	( 25.04, 58.79) --
	( 25.45, 58.85) --
	( 25.87, 58.92) --
	( 26.28, 58.98) --
	( 26.69, 59.06) --
	( 27.11, 59.13) --
	( 27.52, 59.21) --
	( 27.94, 59.29) --
	( 28.35, 59.38) --
	( 28.76, 59.47) --
	( 29.18, 59.56) --
	( 29.59, 59.66) --
	( 30.01, 59.76) --
	( 30.42, 59.86) --
	( 30.83, 59.97) --
	( 31.25, 60.09) --
	( 31.66, 60.21) --
	( 32.08, 60.33) --
	( 32.49, 60.45) --
	( 32.90, 60.59) --
	( 33.32, 60.72) --
	( 33.73, 60.86) --
	( 34.14, 61.01) --
	( 34.56, 61.16) --
	( 34.97, 61.31) --
	( 35.39, 61.47) --
	( 35.80, 61.63) --
	( 36.21, 61.80) --
	( 36.63, 61.97) --
	( 37.04, 62.15) --
	( 37.46, 62.33) --
	( 37.87, 62.52) --
	( 38.28, 62.71) --
	( 38.70, 62.91) --
	( 39.11, 63.11) --
	( 39.53, 63.32) --
	( 39.94, 63.53) --
	( 40.35, 63.74) --
	( 40.77, 63.96) --
	( 41.18, 64.18) --
	( 41.60, 64.41) --
	( 42.01, 64.64) --
	( 42.42, 64.87) --
	( 42.84, 65.10) --
	( 43.25, 65.34) --
	( 43.67, 65.57) --
	( 44.08, 65.81) --
	( 44.49, 66.06) --
	( 44.91, 66.30) --
	( 45.32, 66.54) --
	( 45.74, 66.79) --
	( 46.15, 67.03) --
	( 46.56, 67.28) --
	( 46.98, 67.53) --
	( 47.39, 67.77) --
	( 47.81, 68.02) --
	( 48.22, 68.27) --
	( 48.63, 68.51) --
	( 49.05, 68.76) --
	( 49.46, 69.00) --
	( 49.87, 69.24) --
	( 50.29, 69.48) --
	( 50.70, 69.72) --
	( 51.12, 69.96) --
	( 51.53, 70.19) --
	( 51.94, 70.42) --
	( 52.36, 70.65) --
	( 52.77, 70.88) --
	( 53.19, 71.10) --
	( 53.60, 71.32) --
	( 54.01, 71.54) --
	( 54.43, 71.75) --
	( 54.84, 71.96) --
	( 55.26, 72.16) --
	( 55.67, 72.36) --
	( 56.08, 72.55) --
	( 56.50, 72.75) --
	( 56.91, 72.93) --
	( 57.33, 73.12) --
	( 57.74, 73.30) --
	( 58.15, 73.48) --
	( 58.57, 73.65) --
	( 58.98, 73.82) --
	( 59.40, 73.99) --
	( 59.81, 74.15) --
	( 60.22, 74.31) --
	( 60.64, 74.47) --
	( 61.05, 74.63) --
	( 61.47, 74.78) --
	( 61.88, 74.94) --
	( 62.29, 75.09) --
	( 62.71, 75.23) --
	( 63.12, 75.38) --
	( 63.53, 75.52) --
	( 63.95, 75.67) --
	( 64.36, 75.81) --
	( 64.78, 75.95) --
	( 65.19, 76.08) --
	( 65.60, 76.22) --
	( 66.02, 76.36) --
	( 66.43, 76.49) --
	( 66.85, 76.62) --
	( 67.26, 76.76) --
	( 67.67, 76.89) --
	( 68.09, 77.02) --
	( 68.50, 77.15) --
	( 68.92, 77.28) --
	( 69.33, 77.41) --
	( 69.74, 77.55) --
	( 70.16, 77.68) --
	( 70.57, 77.81) --
	( 70.99, 77.94) --
	( 71.40, 78.07) --
	( 71.81, 78.20) --
	( 72.23, 78.33) --
	( 72.64, 78.46) --
	( 73.06, 78.58) --
	( 73.47, 78.71) --
	( 73.88, 78.84) --
	( 74.30, 78.97) --
	( 74.71, 79.10) --
	( 75.13, 79.23) --
	( 75.54, 79.36) --
	( 75.95, 79.48) --
	( 76.37, 79.61) --
	( 76.78, 79.74) --
	( 77.20, 79.86) --
	( 77.61, 79.99) --
	( 78.02, 80.11) --
	( 78.44, 80.24) --
	( 78.85, 80.37) --
	( 79.26, 80.49) --
	( 79.68, 80.61) --
	( 80.09, 80.74) --
	( 80.51, 80.86) --
	( 80.92, 80.98) --
	( 81.33, 81.11) --
	( 81.75, 81.23) --
	( 82.16, 81.35) --
	( 82.58, 81.47) --
	( 82.99, 81.59) --
	( 83.40, 81.71) --
	( 83.82, 81.83) --
	( 84.23, 81.95) --
	( 84.65, 82.07) --
	( 85.06, 82.19) --
	( 85.47, 82.31) --
	( 85.89, 82.43) --
	( 86.30, 82.54) --
	( 86.72, 82.66) --
	( 87.13, 82.78) --
	( 87.54, 82.89) --
	( 87.96, 83.01) --
	( 88.37, 83.12) --
	( 88.79, 83.24) --
	( 89.20, 83.35) --
	( 89.61, 83.46) --
	( 90.03, 83.58) --
	( 90.44, 83.69) --
	( 90.86, 83.80) --
	( 91.27, 83.92) --
	( 91.68, 84.03) --
	( 92.10, 84.14) --
	( 92.51, 84.25) --
	( 92.93, 84.36) --
	( 93.34, 84.47) --
	( 93.75, 84.58) --
	( 94.17, 84.69) --
	( 94.58, 84.80) --
	( 94.99, 84.91) --
	( 95.41, 85.02) --
	( 95.82, 85.12) --
	( 96.24, 85.23) --
	( 96.65, 85.34) --
	( 97.06, 85.45) --
	( 97.48, 85.55) --
	( 97.89, 85.66) --
	( 98.31, 85.76) --
	( 98.72, 85.87) --
	( 99.13, 85.98) --
	( 99.55, 86.08) --
	( 99.96, 86.19) --
	(100.38, 86.29) --
	(100.79, 86.39);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 45.40) --
	( 18.83, 45.60) --
	( 19.24, 45.77) --
	( 19.66, 45.97) --
	( 20.07, 46.18) --
	( 20.48, 46.37) --
	( 20.90, 46.56) --
	( 21.31, 46.75) --
	( 21.73, 46.91) --
	( 22.14, 47.06) --
	( 22.55, 47.12) --
	( 22.97, 47.24) --
	( 23.38, 47.35) --
	( 23.80, 47.45) --
	( 24.21, 47.53) --
	( 24.62, 47.57) --
	( 25.04, 47.61) --
	( 25.45, 47.63) --
	( 25.87, 47.66) --
	( 26.28, 47.71) --
	( 26.69, 47.72) --
	( 27.11, 47.75) --
	( 27.52, 47.81) --
	( 27.94, 47.82) --
	( 28.35, 47.82) --
	( 28.76, 47.75) --
	( 29.18, 47.78) --
	( 29.59, 47.80) --
	( 30.01, 47.76) --
	( 30.42, 47.73) --
	( 30.83, 47.71) --
	( 31.25, 47.71) --
	( 31.66, 47.77) --
	( 32.08, 47.85) --
	( 32.49, 47.88) --
	( 32.90, 48.00) --
	( 33.32, 48.10) --
	( 33.73, 48.20) --
	( 34.14, 48.32) --
	( 34.56, 48.46) --
	( 34.97, 48.64) --
	( 35.39, 48.84) --
	( 35.80, 49.05) --
	( 36.21, 49.30) --
	( 36.63, 49.56) --
	( 37.04, 49.81) --
	( 37.46, 50.15) --
	( 37.87, 50.57) --
	( 38.28, 50.95) --
	( 38.70, 51.30) --
	( 39.11, 51.69) --
	( 39.53, 52.11) --
	( 39.94, 52.54) --
	( 40.35, 52.96) --
	( 40.77, 53.38) --
	( 41.18, 53.84) --
	( 41.60, 54.35) --
	( 42.01, 54.84) --
	( 42.42, 55.35) --
	( 42.84, 55.87) --
	( 43.25, 56.37) --
	( 43.67, 56.89) --
	( 44.08, 57.37) --
	( 44.49, 57.85) --
	( 44.91, 58.35) --
	( 45.32, 58.80) --
	( 45.74, 59.26) --
	( 46.15, 59.73) --
	( 46.56, 60.18) --
	( 46.98, 60.66) --
	( 47.39, 61.10) --
	( 47.81, 61.52) --
	( 48.22, 61.94) --
	( 48.63, 62.35) --
	( 49.05, 62.72) --
	( 49.46, 63.13) --
	( 49.87, 63.50) --
	( 50.29, 63.86) --
	( 50.70, 64.22) --
	( 51.12, 64.56) --
	( 51.53, 64.89) --
	( 51.94, 65.23) --
	( 52.36, 65.55) --
	( 52.77, 65.87) --
	( 53.19, 66.18) --
	( 53.60, 66.48) --
	( 54.01, 66.76) --
	( 54.43, 67.06) --
	( 54.84, 67.33) --
	( 55.26, 67.61) --
	( 55.67, 67.89) --
	( 56.08, 68.18) --
	( 56.50, 68.44) --
	( 56.91, 68.71) --
	( 57.33, 68.97) --
	( 57.74, 69.23) --
	( 58.15, 69.50) --
	( 58.57, 69.75) --
	( 58.98, 70.01) --
	( 59.40, 70.27) --
	( 59.81, 70.49) --
	( 60.22, 70.72) --
	( 60.64, 70.92) --
	( 61.05, 71.16) --
	( 61.47, 71.36) --
	( 61.88, 71.55) --
	( 62.29, 71.75) --
	( 62.71, 71.93) --
	( 63.12, 72.10) --
	( 63.53, 72.26) --
	( 63.95, 72.43) --
	( 64.36, 72.59) --
	( 64.78, 72.74) --
	( 65.19, 72.90) --
	( 65.60, 73.04) --
	( 66.02, 73.17) --
	( 66.43, 73.31) --
	( 66.85, 73.43) --
	( 67.26, 73.55) --
	( 67.67, 73.66) --
	( 68.09, 73.77) --
	( 68.50, 73.86) --
	( 68.92, 73.98) --
	( 69.33, 74.08) --
	( 69.74, 74.17) --
	( 70.16, 74.27) --
	( 70.57, 74.38) --
	( 70.99, 74.49) --
	( 71.40, 74.59) --
	( 71.81, 74.68) --
	( 72.23, 74.77) --
	( 72.64, 74.88) --
	( 73.06, 74.99) --
	( 73.47, 75.07) --
	( 73.88, 75.19) --
	( 74.30, 75.28) --
	( 74.71, 75.35) --
	( 75.13, 75.42) --
	( 75.54, 75.48) --
	( 75.95, 75.56) --
	( 76.37, 75.65) --
	( 76.78, 75.72) --
	( 77.20, 75.76) --
	( 77.61, 75.83) --
	( 78.02, 75.87) --
	( 78.44, 75.91) --
	( 78.85, 75.96) --
	( 79.26, 75.98) --
	( 79.68, 76.00) --
	( 80.09, 76.03) --
	( 80.51, 76.03) --
	( 80.92, 76.05) --
	( 81.33, 76.09) --
	( 81.75, 76.09) --
	( 82.16, 76.09) --
	( 82.58, 76.12) --
	( 82.99, 76.15) --
	( 83.40, 76.16) --
	( 83.82, 76.12) --
	( 84.23, 76.09) --
	( 84.65, 76.11) --
	( 85.06, 76.10) --
	( 85.47, 76.09) --
	( 85.89, 76.06) --
	( 86.30, 76.05) --
	( 86.72, 76.00) --
	( 87.13, 75.97) --
	( 87.54, 75.93) --
	( 87.96, 75.90) --
	( 88.37, 75.84) --
	( 88.79, 75.77) --
	( 89.20, 75.71) --
	( 89.61, 75.62) --
	( 90.03, 75.54) --
	( 90.44, 75.44) --
	( 90.86, 75.31) --
	( 91.27, 75.16) --
	( 91.68, 75.04) --
	( 92.10, 74.91) --
	( 92.51, 74.76) --
	( 92.93, 74.59) --
	( 93.34, 74.37) --
	( 93.75, 74.18) --
	( 94.17, 73.95) --
	( 94.58, 73.72) --
	( 94.99, 73.42) --
	( 95.41, 73.22) --
	( 95.82, 72.88) --
	( 96.24, 72.57) --
	( 96.65, 72.30) --
	( 97.06, 72.01) --
	( 97.48, 71.68) --
	( 97.89, 71.39) --
	( 98.31, 71.06) --
	( 98.72, 70.68) --
	( 99.13, 70.28) --
	( 99.55, 69.89) --
	( 99.96, 69.47) --
	(100.38, 69.07) --
	(100.79, 68.68);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 71.91) --
	( 18.83, 71.54) --
	( 19.24, 71.18) --
	( 19.66, 70.88) --
	( 20.07, 70.55) --
	( 20.48, 70.34) --
	( 20.90, 70.09) --
	( 21.31, 69.94) --
	( 21.73, 69.80) --
	( 22.14, 69.62) --
	( 22.55, 69.51) --
	( 22.97, 69.43) --
	( 23.38, 69.32) --
	( 23.80, 69.26) --
	( 24.21, 69.24) --
	( 24.62, 69.19) --
	( 25.04, 69.18) --
	( 25.45, 69.18) --
	( 25.87, 69.16) --
	( 26.28, 69.16) --
	( 26.69, 69.16) --
	( 27.11, 69.15) --
	( 27.52, 69.16) --
	( 27.94, 69.19) --
	( 28.35, 69.22) --
	( 28.76, 69.24) --
	( 29.18, 69.28) --
	( 29.59, 69.31) --
	( 30.01, 69.34) --
	( 30.42, 69.36) --
	( 30.83, 69.41) --
	( 31.25, 69.47) --
	( 31.66, 69.51) --
	( 32.08, 69.56) --
	( 32.49, 69.62) --
	( 32.90, 69.69) --
	( 33.32, 69.74) --
	( 33.73, 69.80) --
	( 34.14, 69.86) --
	( 34.56, 69.94) --
	( 34.97, 69.99) --
	( 35.39, 70.07) --
	( 35.80, 70.14) --
	( 36.21, 70.21) --
	( 36.63, 70.27) --
	( 37.04, 70.34) --
	( 37.46, 70.42) --
	( 37.87, 70.48) --
	( 38.28, 70.55) --
	( 38.70, 70.61) --
	( 39.11, 70.69) --
	( 39.53, 70.78) --
	( 39.94, 70.86) --
	( 40.35, 70.96) --
	( 40.77, 71.04) --
	( 41.18, 71.11) --
	( 41.60, 71.20) --
	( 42.01, 71.30) --
	( 42.42, 71.38) --
	( 42.84, 71.48) --
	( 43.25, 71.61) --
	( 43.67, 71.73) --
	( 44.08, 71.83) --
	( 44.49, 71.95) --
	( 44.91, 72.09) --
	( 45.32, 72.23) --
	( 45.74, 72.37) --
	( 46.15, 72.51) --
	( 46.56, 72.67) --
	( 46.98, 72.83) --
	( 47.39, 73.05) --
	( 47.81, 73.25) --
	( 48.22, 73.48) --
	( 48.63, 73.70) --
	( 49.05, 73.95) --
	( 49.46, 74.21) --
	( 49.87, 74.50) --
	( 50.29, 74.80) --
	( 50.70, 75.10) --
	( 51.12, 75.42) --
	( 51.53, 75.72) --
	( 51.94, 76.03) --
	( 52.36, 76.35) --
	( 52.77, 76.69) --
	( 53.19, 77.01) --
	( 53.60, 77.27) --
	( 54.01, 77.55) --
	( 54.43, 77.79) --
	( 54.84, 77.99) --
	( 55.26, 78.18) --
	( 55.67, 78.39) --
	( 56.08, 78.57) --
	( 56.50, 78.73) --
	( 56.91, 78.90) --
	( 57.33, 79.05) --
	( 57.74, 79.21) --
	( 58.15, 79.37) --
	( 58.57, 79.50) --
	( 58.98, 79.56) --
	( 59.40, 79.62) --
	( 59.81, 79.71) --
	( 60.22, 79.80) --
	( 60.64, 79.87) --
	( 61.05, 79.92) --
	( 61.47, 79.99) --
	( 61.88, 80.08) --
	( 62.29, 80.13) --
	( 62.71, 80.18) --
	( 63.12, 80.25) --
	( 63.53, 80.33) --
	( 63.95, 80.39) --
	( 64.36, 80.46) --
	( 64.78, 80.56) --
	( 65.19, 80.65) --
	( 65.60, 80.74) --
	( 66.02, 80.84) --
	( 66.43, 80.95) --
	( 66.85, 81.04) --
	( 67.26, 81.15) --
	( 67.67, 81.25) --
	( 68.09, 81.33) --
	( 68.50, 81.42) --
	( 68.92, 81.52) --
	( 69.33, 81.61) --
	( 69.74, 81.70) --
	( 70.16, 81.80) --
	( 70.57, 81.90) --
	( 70.99, 82.01) --
	( 71.40, 82.09) --
	( 71.81, 82.17) --
	( 72.23, 82.27) --
	( 72.64, 82.39) --
	( 73.06, 82.49) --
	( 73.47, 82.60) --
	( 73.88, 82.73) --
	( 74.30, 82.86) --
	( 74.71, 82.99) --
	( 75.13, 83.14) --
	( 75.54, 83.28) --
	( 75.95, 83.44) --
	( 76.37, 83.61) --
	( 76.78, 83.77) --
	( 77.20, 83.94) --
	( 77.61, 84.12) --
	( 78.02, 84.34) --
	( 78.44, 84.54) --
	( 78.85, 84.74) --
	( 79.26, 84.96) --
	( 79.68, 85.17) --
	( 80.09, 85.37) --
	( 80.51, 85.61) --
	( 80.92, 85.82) --
	( 81.33, 86.06) --
	( 81.75, 86.27) --
	( 82.16, 86.52) --
	( 82.58, 86.76) --
	( 82.99, 87.01) --
	( 83.40, 87.25) --
	( 83.82, 87.50) --
	( 84.23, 87.75) --
	( 84.65, 87.98) --
	( 85.06, 88.22) --
	( 85.47, 88.47) --
	( 85.89, 88.74) --
	( 86.30, 88.98) --
	( 86.72, 89.23) --
	( 87.13, 89.50) --
	( 87.54, 89.77) --
	( 87.96, 90.04) --
	( 88.37, 90.30) --
	( 88.79, 90.58) --
	( 89.20, 90.83) --
	( 89.61, 91.09) --
	( 90.03, 91.37) --
	( 90.44, 91.66) --
	( 90.86, 91.93) --
	( 91.27, 92.21) --
	( 91.68, 92.49) --
	( 92.10, 92.79) --
	( 92.51, 93.13) --
	( 92.93, 93.44) --
	( 93.34, 93.77) --
	( 93.75, 94.11) --
	( 94.17, 94.43) --
	( 94.58, 94.77) --
	( 94.99, 95.11) --
	( 95.41, 95.50) --
	( 95.82, 95.84) --
	( 96.24, 96.22) --
	( 96.65, 96.61) --
	( 97.06, 96.95) --
	( 97.48, 97.39) --
	( 97.89, 97.77) --
	( 98.31, 98.16) --
	( 98.72, 98.58) --
	( 99.13, 99.01) --
	( 99.55, 99.41) --
	( 99.96, 99.86) --
	(100.38,100.29) --
	(100.79,100.80);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 39.77) --
	( 18.83, 40.02) --
	( 19.24, 40.35) --
	( 19.66, 40.57) --
	( 20.07, 40.82) --
	( 20.48, 41.21) --
	( 20.90, 41.58) --
	( 21.31, 41.86) --
	( 21.73, 41.95) --
	( 22.14, 42.14) --
	( 22.55, 42.42) --
	( 22.97, 42.60) --
	( 23.38, 42.70) --
	( 23.80, 42.76) --
	( 24.21, 42.75) --
	( 24.62, 42.85) --
	( 25.04, 42.72) --
	( 25.45, 42.72) --
	( 25.87, 42.67) --
	( 26.28, 42.56) --
	( 26.69, 42.44) --
	( 27.11, 42.49) --
	( 27.52, 42.47) --
	( 27.94, 42.41) --
	( 28.35, 42.21) --
	( 28.76, 41.93) --
	( 29.18, 42.07) --
	( 29.59, 41.80) --
	( 30.01, 41.87) --
	( 30.42, 41.67) --
	( 30.83, 41.55) --
	( 31.25, 41.50) --
	( 31.66, 41.51) --
	( 32.08, 41.50) --
	( 32.49, 41.60) --
	( 32.90, 41.66) --
	( 33.32, 41.77) --
	( 33.73, 41.88) --
	( 34.14, 41.87) --
	( 34.56, 42.07) --
	( 34.97, 42.32) --
	( 35.39, 42.51) --
	( 35.80, 42.81) --
	( 36.21, 43.14) --
	( 36.63, 43.53) --
	( 37.04, 43.83) --
	( 37.46, 44.18) --
	( 37.87, 44.59) --
	( 38.28, 44.91) --
	( 38.70, 45.34) --
	( 39.11, 45.86) --
	( 39.53, 46.55) --
	( 39.94, 47.06) --
	( 40.35, 47.53) --
	( 40.77, 48.19) --
	( 41.18, 48.79) --
	( 41.60, 49.40) --
	( 42.01, 50.05) --
	( 42.42, 50.62) --
	( 42.84, 51.26) --
	( 43.25, 51.92) --
	( 43.67, 52.53) --
	( 44.08, 53.18) --
	( 44.49, 53.75) --
	( 44.91, 54.47) --
	( 45.32, 55.01) --
	( 45.74, 55.62) --
	( 46.15, 56.19) --
	( 46.56, 56.77) --
	( 46.98, 57.34) --
	( 47.39, 57.90) --
	( 47.81, 58.28) --
	( 48.22, 58.75) --
	( 48.63, 59.15) --
	( 49.05, 59.60) --
	( 49.46, 60.04) --
	( 49.87, 60.54) --
	( 50.29, 60.96) --
	( 50.70, 61.35) --
	( 51.12, 61.83) --
	( 51.53, 62.19) --
	( 51.94, 62.53) --
	( 52.36, 62.86) --
	( 52.77, 63.23) --
	( 53.19, 63.60) --
	( 53.60, 63.96) --
	( 54.01, 64.31) --
	( 54.43, 64.63) --
	( 54.84, 64.98) --
	( 55.26, 65.29) --
	( 55.67, 65.62) --
	( 56.08, 65.97) --
	( 56.50, 66.25) --
	( 56.91, 66.56) --
	( 57.33, 66.92) --
	( 57.74, 67.25) --
	( 58.15, 67.52) --
	( 58.57, 67.78) --
	( 58.98, 68.06) --
	( 59.40, 68.35) --
	( 59.81, 68.58) --
	( 60.22, 68.81) --
	( 60.64, 69.05) --
	( 61.05, 69.28) --
	( 61.47, 69.57) --
	( 61.88, 69.75) --
	( 62.29, 69.97) --
	( 62.71, 70.16) --
	( 63.12, 70.37) --
	( 63.53, 70.59) --
	( 63.95, 70.77) --
	( 64.36, 70.95) --
	( 64.78, 71.09) --
	( 65.19, 71.22) --
	( 65.60, 71.26) --
	( 66.02, 71.36) --
	( 66.43, 71.47) --
	( 66.85, 71.60) --
	( 67.26, 71.76) --
	( 67.67, 71.85) --
	( 68.09, 71.92) --
	( 68.50, 72.00) --
	( 68.92, 72.13) --
	( 69.33, 72.20) --
	( 69.74, 72.24) --
	( 70.16, 72.30) --
	( 70.57, 72.44) --
	( 70.99, 72.59) --
	( 71.40, 72.70) --
	( 71.81, 72.79) --
	( 72.23, 72.89) --
	( 72.64, 72.99) --
	( 73.06, 73.05) --
	( 73.47, 73.16) --
	( 73.88, 73.29) --
	( 74.30, 73.36) --
	( 74.71, 73.46) --
	( 75.13, 73.60) --
	( 75.54, 73.71) --
	( 75.95, 73.81) --
	( 76.37, 73.90) --
	( 76.78, 73.94) --
	( 77.20, 73.95) --
	( 77.61, 73.99) --
	( 78.02, 74.09) --
	( 78.44, 74.12) --
	( 78.85, 74.13) --
	( 79.26, 74.14) --
	( 79.68, 74.16) --
	( 80.09, 74.12) --
	( 80.51, 74.07) --
	( 80.92, 74.08) --
	( 81.33, 74.06) --
	( 81.75, 74.07) --
	( 82.16, 74.04) --
	( 82.58, 73.95) --
	( 82.99, 73.92) --
	( 83.40, 73.92) --
	( 83.82, 73.91) --
	( 84.23, 73.89) --
	( 84.65, 73.86) --
	( 85.06, 73.81) --
	( 85.47, 73.75) --
	( 85.89, 73.65) --
	( 86.30, 73.57) --
	( 86.72, 73.49) --
	( 87.13, 73.39) --
	( 87.54, 73.28) --
	( 87.96, 73.13) --
	( 88.37, 72.88) --
	( 88.79, 72.75) --
	( 89.20, 72.53) --
	( 89.61, 72.36) --
	( 90.03, 72.14) --
	( 90.44, 71.91) --
	( 90.86, 71.68) --
	( 91.27, 71.37) --
	( 91.68, 71.14) --
	( 92.10, 70.87) --
	( 92.51, 70.52) --
	( 92.93, 70.15) --
	( 93.34, 69.81) --
	( 93.75, 69.44) --
	( 94.17, 69.06) --
	( 94.58, 68.64) --
	( 94.99, 68.10) --
	( 95.41, 67.76) --
	( 95.82, 67.31) --
	( 96.24, 66.79) --
	( 96.65, 66.15) --
	( 97.06, 65.45) --
	( 97.48, 64.92) --
	( 97.89, 64.44) --
	( 98.31, 63.79) --
	( 98.72, 63.06) --
	( 99.13, 62.36) --
	( 99.55, 61.52) --
	( 99.96, 60.62) --
	(100.38, 59.94) --
	(100.79, 59.17);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 78.42) --
	( 18.83, 77.67) --
	( 19.24, 77.19) --
	( 19.66, 76.53) --
	( 20.07, 76.09) --
	( 20.48, 75.55) --
	( 20.90, 75.02) --
	( 21.31, 74.65) --
	( 21.73, 74.28) --
	( 22.14, 74.06) --
	( 22.55, 73.79) --
	( 22.97, 73.67) --
	( 23.38, 73.56) --
	( 23.80, 73.41) --
	( 24.21, 73.23) --
	( 24.62, 73.09) --
	( 25.04, 73.01) --
	( 25.45, 72.95) --
	( 25.87, 72.82) --
	( 26.28, 72.74) --
	( 26.69, 72.71) --
	( 27.11, 72.69) --
	( 27.52, 72.62) --
	( 27.94, 72.55) --
	( 28.35, 72.57) --
	( 28.76, 72.59) --
	( 29.18, 72.60) --
	( 29.59, 72.54) --
	( 30.01, 72.52) --
	( 30.42, 72.53) --
	( 30.83, 72.55) --
	( 31.25, 72.57) --
	( 31.66, 72.59) --
	( 32.08, 72.61) --
	( 32.49, 72.64) --
	( 32.90, 72.65) --
	( 33.32, 72.68) --
	( 33.73, 72.72) --
	( 34.14, 72.72) --
	( 34.56, 72.74) --
	( 34.97, 72.76) --
	( 35.39, 72.83) --
	( 35.80, 72.79) --
	( 36.21, 72.81) --
	( 36.63, 72.89) --
	( 37.04, 72.95) --
	( 37.46, 72.98) --
	( 37.87, 73.00) --
	( 38.28, 73.03) --
	( 38.70, 73.07) --
	( 39.11, 73.17) --
	( 39.53, 73.23) --
	( 39.94, 73.24) --
	( 40.35, 73.23) --
	( 40.77, 73.29) --
	( 41.18, 73.42) --
	( 41.60, 73.44) --
	( 42.01, 73.54) --
	( 42.42, 73.65) --
	( 42.84, 73.71) --
	( 43.25, 73.79) --
	( 43.67, 73.85) --
	( 44.08, 73.96) --
	( 44.49, 74.08) --
	( 44.91, 74.21) --
	( 45.32, 74.38) --
	( 45.74, 74.52) --
	( 46.15, 74.77) --
	( 46.56, 75.03) --
	( 46.98, 75.21) --
	( 47.39, 75.51) --
	( 47.81, 75.77) --
	( 48.22, 76.09) --
	( 48.63, 76.44) --
	( 49.05, 76.80) --
	( 49.46, 77.21) --
	( 49.87, 77.62) --
	( 50.29, 78.03) --
	( 50.70, 78.39) --
	( 51.12, 78.83) --
	( 51.53, 79.13) --
	( 51.94, 79.56) --
	( 52.36, 79.86) --
	( 52.77, 80.11) --
	( 53.19, 80.42) --
	( 53.60, 80.79) --
	( 54.01, 81.10) --
	( 54.43, 81.42) --
	( 54.84, 81.65) --
	( 55.26, 81.81) --
	( 55.67, 81.96) --
	( 56.08, 82.06) --
	( 56.50, 82.22) --
	( 56.91, 82.18) --
	( 57.33, 82.21) --
	( 57.74, 82.31) --
	( 58.15, 82.36) --
	( 58.57, 82.40) --
	( 58.98, 82.38) --
	( 59.40, 82.44) --
	( 59.81, 82.43) --
	( 60.22, 82.40) --
	( 60.64, 82.35) --
	( 61.05, 82.32) --
	( 61.47, 82.29) --
	( 61.88, 82.31) --
	( 62.29, 82.36) --
	( 62.71, 82.36) --
	( 63.12, 82.35) --
	( 63.53, 82.39) --
	( 63.95, 82.47) --
	( 64.36, 82.52) --
	( 64.78, 82.63) --
	( 65.19, 82.74) --
	( 65.60, 82.78) --
	( 66.02, 82.86) --
	( 66.43, 83.00) --
	( 66.85, 83.10) --
	( 67.26, 83.16) --
	( 67.67, 83.24) --
	( 68.09, 83.34) --
	( 68.50, 83.47) --
	( 68.92, 83.53) --
	( 69.33, 83.59) --
	( 69.74, 83.66) --
	( 70.16, 83.75) --
	( 70.57, 83.80) --
	( 70.99, 83.86) --
	( 71.40, 83.92) --
	( 71.81, 83.98) --
	( 72.23, 84.03) --
	( 72.64, 84.09) --
	( 73.06, 84.17) --
	( 73.47, 84.19) --
	( 73.88, 84.27) --
	( 74.30, 84.48) --
	( 74.71, 84.58) --
	( 75.13, 84.72) --
	( 75.54, 84.87) --
	( 75.95, 85.01) --
	( 76.37, 85.17) --
	( 76.78, 85.33) --
	( 77.20, 85.52) --
	( 77.61, 85.73) --
	( 78.02, 85.96) --
	( 78.44, 86.16) --
	( 78.85, 86.41) --
	( 79.26, 86.67) --
	( 79.68, 86.95) --
	( 80.09, 87.20) --
	( 80.51, 87.52) --
	( 80.92, 87.80) --
	( 81.33, 88.07) --
	( 81.75, 88.36) --
	( 82.16, 88.66) --
	( 82.58, 88.96) --
	( 82.99, 89.26) --
	( 83.40, 89.56) --
	( 83.82, 89.79) --
	( 84.23, 90.04) --
	( 84.65, 90.35) --
	( 85.06, 90.68) --
	( 85.47, 91.02) --
	( 85.89, 91.28) --
	( 86.30, 91.58) --
	( 86.72, 91.96) --
	( 87.13, 92.27) --
	( 87.54, 92.56) --
	( 87.96, 92.91) --
	( 88.37, 93.20) --
	( 88.79, 93.52) --
	( 89.20, 93.90) --
	( 89.61, 94.31) --
	( 90.03, 94.62) --
	( 90.44, 94.97) --
	( 90.86, 95.38) --
	( 91.27, 95.76) --
	( 91.68, 96.19) --
	( 92.10, 96.50) --
	( 92.51, 96.90) --
	( 92.93, 97.32) --
	( 93.34, 97.82) --
	( 93.75, 98.22) --
	( 94.17, 98.71) --
	( 94.58, 99.22) --
	( 94.99, 99.76) --
	( 95.41,100.27) --
	( 95.82,100.76) --
	( 96.24,101.26) --
	( 96.65,101.86) --
	( 97.06,102.51) --
	( 97.48,103.07) --
	( 97.89,103.69) --
	( 98.31,104.41) --
	( 98.72,105.21) --
	( 99.13,106.09) --
	( 99.55,106.91) --
	( 99.96,107.54) --
	(100.38,108.46) --
	(100.79,109.30);
\end{scope}
\end{tikzpicture}


==> out-ozone-topInc-plot-x5.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:55:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.09,0.79,0.49}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 24.47, 33.12) -- ( 97.16, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 24.47, 33.12) -- ( 24.47, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 36.59, 33.12) -- ( 36.59, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 48.70, 33.12) -- ( 48.70, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 60.81, 33.12) -- ( 60.81, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.93, 33.12) -- ( 72.93, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.04, 33.12) -- ( 85.04, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 97.16, 33.12) -- ( 97.16, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.47, 18.72) {30%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 36.59, 18.72) {40%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 48.70, 18.72) {50%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 60.81, 18.72) {60%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 72.93, 18.72) {70%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 85.04, 18.72) {80%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 97.16, 18.72) {90%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 11.52, 36.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 55.10) -- ( 11.52, 55.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 92.99) -- ( 11.52, 92.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 34.09) {-10%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 53.03) {-5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {0%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 90.92) {5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {10%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.09,0.79,0.49}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{5}$%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.09,0.79,0.49}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 71.53) --
	( 18.83, 71.44) --
	( 19.24, 71.35) --
	( 19.66, 71.27) --
	( 20.07, 71.18) --
	( 20.48, 71.09) --
	( 20.90, 71.00) --
	( 21.31, 70.92) --
	( 21.73, 70.83) --
	( 22.14, 70.74) --
	( 22.55, 70.66) --
	( 22.97, 70.57) --
	( 23.38, 70.48) --
	( 23.80, 70.40) --
	( 24.21, 70.31) --
	( 24.62, 70.23) --
	( 25.04, 70.14) --
	( 25.45, 70.06) --
	( 25.87, 69.97) --
	( 26.28, 69.89) --
	( 26.69, 69.80) --
	( 27.11, 69.72) --
	( 27.52, 69.63) --
	( 27.94, 69.55) --
	( 28.35, 69.46) --
	( 28.76, 69.38) --
	( 29.18, 69.30) --
	( 29.59, 69.21) --
	( 30.01, 69.13) --
	( 30.42, 69.05) --
	( 30.83, 68.96) --
	( 31.25, 68.88) --
	( 31.66, 68.80) --
	( 32.08, 68.71) --
	( 32.49, 68.63) --
	( 32.90, 68.55) --
	( 33.32, 68.46) --
	( 33.73, 68.38) --
	( 34.14, 68.30) --
	( 34.56, 68.22) --
	( 34.97, 68.14) --
	( 35.39, 68.05) --
	( 35.80, 67.97) --
	( 36.21, 67.89) --
	( 36.63, 67.81) --
	( 37.04, 67.72) --
	( 37.46, 67.64) --
	( 37.87, 67.56) --
	( 38.28, 67.48) --
	( 38.70, 67.40) --
	( 39.11, 67.32) --
	( 39.53, 67.24) --
	( 39.94, 67.15) --
	( 40.35, 67.07) --
	( 40.77, 66.99) --
	( 41.18, 66.91) --
	( 41.60, 66.83) --
	( 42.01, 66.75) --
	( 42.42, 66.67) --
	( 42.84, 66.59) --
	( 43.25, 66.52) --
	( 43.67, 66.44) --
	( 44.08, 66.37) --
	( 44.49, 66.30) --
	( 44.91, 66.23) --
	( 45.32, 66.17) --
	( 45.74, 66.11) --
	( 46.15, 66.05) --
	( 46.56, 66.00) --
	( 46.98, 65.95) --
	( 47.39, 65.90) --
	( 47.81, 65.86) --
	( 48.22, 65.82) --
	( 48.63, 65.79) --
	( 49.05, 65.77) --
	( 49.46, 65.75) --
	( 49.87, 65.74) --
	( 50.29, 65.73) --
	( 50.70, 65.73) --
	( 51.12, 65.74) --
	( 51.53, 65.75) --
	( 51.94, 65.78) --
	( 52.36, 65.81) --
	( 52.77, 65.84) --
	( 53.19, 65.89) --
	( 53.60, 65.95) --
	( 54.01, 66.01) --
	( 54.43, 66.08) --
	( 54.84, 66.17) --
	( 55.26, 66.26) --
	( 55.67, 66.36) --
	( 56.08, 66.48) --
	( 56.50, 66.60) --
	( 56.91, 66.74) --
	( 57.33, 66.88) --
	( 57.74, 67.03) --
	( 58.15, 67.19) --
	( 58.57, 67.37) --
	( 58.98, 67.55) --
	( 59.40, 67.74) --
	( 59.81, 67.93) --
	( 60.22, 68.14) --
	( 60.64, 68.35) --
	( 61.05, 68.58) --
	( 61.47, 68.80) --
	( 61.88, 69.04) --
	( 62.29, 69.28) --
	( 62.71, 69.54) --
	( 63.12, 69.79) --
	( 63.53, 70.06) --
	( 63.95, 70.32) --
	( 64.36, 70.60) --
	( 64.78, 70.88) --
	( 65.19, 71.17) --
	( 65.60, 71.46) --
	( 66.02, 71.76) --
	( 66.43, 72.06) --
	( 66.85, 72.36) --
	( 67.26, 72.67) --
	( 67.67, 72.99) --
	( 68.09, 73.31) --
	( 68.50, 73.63) --
	( 68.92, 73.95) --
	( 69.33, 74.28) --
	( 69.74, 74.61) --
	( 70.16, 74.95) --
	( 70.57, 75.28) --
	( 70.99, 75.62) --
	( 71.40, 75.96) --
	( 71.81, 76.30) --
	( 72.23, 76.65) --
	( 72.64, 76.99) --
	( 73.06, 77.34) --
	( 73.47, 77.69) --
	( 73.88, 78.04) --
	( 74.30, 78.39) --
	( 74.71, 78.74) --
	( 75.13, 79.10) --
	( 75.54, 79.45) --
	( 75.95, 79.81) --
	( 76.37, 80.17) --
	( 76.78, 80.52) --
	( 77.20, 80.88) --
	( 77.61, 81.24) --
	( 78.02, 81.60) --
	( 78.44, 81.96) --
	( 78.85, 82.32) --
	( 79.26, 82.68) --
	( 79.68, 83.04) --
	( 80.09, 83.39) --
	( 80.51, 83.75) --
	( 80.92, 84.11) --
	( 81.33, 84.47) --
	( 81.75, 84.83) --
	( 82.16, 85.18) --
	( 82.58, 85.54) --
	( 82.99, 85.89) --
	( 83.40, 86.24) --
	( 83.82, 86.60) --
	( 84.23, 86.95) --
	( 84.65, 87.30) --
	( 85.06, 87.64) --
	( 85.47, 87.99) --
	( 85.89, 88.34) --
	( 86.30, 88.68) --
	( 86.72, 89.02) --
	( 87.13, 89.36) --
	( 87.54, 89.70) --
	( 87.96, 90.03) --
	( 88.37, 90.37) --
	( 88.79, 90.70) --
	( 89.20, 91.03) --
	( 89.61, 91.36) --
	( 90.03, 91.69) --
	( 90.44, 92.01) --
	( 90.86, 92.34) --
	( 91.27, 92.66) --
	( 91.68, 92.98) --
	( 92.10, 93.30) --
	( 92.51, 93.62) --
	( 92.93, 93.94) --
	( 93.34, 94.25) --
	( 93.75, 94.57) --
	( 94.17, 94.88) --
	( 94.58, 95.19) --
	( 94.99, 95.50) --
	( 95.41, 95.81) --
	( 95.82, 96.12) --
	( 96.24, 96.42) --
	( 96.65, 96.73) --
	( 97.06, 97.03) --
	( 97.48, 97.33) --
	( 97.89, 97.64) --
	( 98.31, 97.94) --
	( 98.72, 98.23) --
	( 99.13, 98.53) --
	( 99.55, 98.83) --
	( 99.96, 99.12) --
	(100.38, 99.42) --
	(100.79, 99.71);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 54.18) --
	( 18.83, 54.46) --
	( 19.24, 54.75) --
	( 19.66, 55.09) --
	( 20.07, 55.30) --
	( 20.48, 55.59) --
	( 20.90, 55.79) --
	( 21.31, 56.04) --
	( 21.73, 56.27) --
	( 22.14, 56.51) --
	( 22.55, 56.73) --
	( 22.97, 56.95) --
	( 23.38, 57.21) --
	( 23.80, 57.43) --
	( 24.21, 57.66) --
	( 24.62, 57.86) --
	( 25.04, 58.03) --
	( 25.45, 58.21) --
	( 25.87, 58.36) --
	( 26.28, 58.52) --
	( 26.69, 58.70) --
	( 27.11, 58.90) --
	( 27.52, 59.07) --
	( 27.94, 59.20) --
	( 28.35, 59.31) --
	( 28.76, 59.41) --
	( 29.18, 59.52) --
	( 29.59, 59.67) --
	( 30.01, 59.78) --
	( 30.42, 59.85) --
	( 30.83, 59.95) --
	( 31.25, 60.06) --
	( 31.66, 60.17) --
	( 32.08, 60.25) --
	( 32.49, 60.32) --
	( 32.90, 60.40) --
	( 33.32, 60.49) --
	( 33.73, 60.56) --
	( 34.14, 60.63) --
	( 34.56, 60.66) --
	( 34.97, 60.70) --
	( 35.39, 60.77) --
	( 35.80, 60.80) --
	( 36.21, 60.83) --
	( 36.63, 60.86) --
	( 37.04, 60.89) --
	( 37.46, 60.91) --
	( 37.87, 60.94) --
	( 38.28, 60.99) --
	( 38.70, 61.00) --
	( 39.11, 61.02) --
	( 39.53, 61.05) --
	( 39.94, 61.04) --
	( 40.35, 61.05) --
	( 40.77, 61.06) --
	( 41.18, 61.08) --
	( 41.60, 61.08) --
	( 42.01, 61.08) --
	( 42.42, 61.08) --
	( 42.84, 61.10) --
	( 43.25, 61.09) --
	( 43.67, 61.07) --
	( 44.08, 61.09) --
	( 44.49, 61.09) --
	( 44.91, 61.11) --
	( 45.32, 61.10) --
	( 45.74, 61.12) --
	( 46.15, 61.16) --
	( 46.56, 61.14) --
	( 46.98, 61.18) --
	( 47.39, 61.20) --
	( 47.81, 61.19) --
	( 48.22, 61.22) --
	( 48.63, 61.25) --
	( 49.05, 61.28) --
	( 49.46, 61.29) --
	( 49.87, 61.34) --
	( 50.29, 61.37) --
	( 50.70, 61.42) --
	( 51.12, 61.48) --
	( 51.53, 61.54) --
	( 51.94, 61.61) --
	( 52.36, 61.68) --
	( 52.77, 61.76) --
	( 53.19, 61.84) --
	( 53.60, 61.93) --
	( 54.01, 62.04) --
	( 54.43, 62.15) --
	( 54.84, 62.29) --
	( 55.26, 62.44) --
	( 55.67, 62.61) --
	( 56.08, 62.79) --
	( 56.50, 62.97) --
	( 56.91, 63.17) --
	( 57.33, 63.39) --
	( 57.74, 63.61) --
	( 58.15, 63.84) --
	( 58.57, 64.09) --
	( 58.98, 64.35) --
	( 59.40, 64.62) --
	( 59.81, 64.92) --
	( 60.22, 65.22) --
	( 60.64, 65.50) --
	( 61.05, 65.80) --
	( 61.47, 66.10) --
	( 61.88, 66.41) --
	( 62.29, 66.70) --
	( 62.71, 67.02) --
	( 63.12, 67.32) --
	( 63.53, 67.62) --
	( 63.95, 67.94) --
	( 64.36, 68.23) --
	( 64.78, 68.51) --
	( 65.19, 68.80) --
	( 65.60, 69.07) --
	( 66.02, 69.34) --
	( 66.43, 69.60) --
	( 66.85, 69.86) --
	( 67.26, 70.11) --
	( 67.67, 70.39) --
	( 68.09, 70.66) --
	( 68.50, 70.94) --
	( 68.92, 71.21) --
	( 69.33, 71.48) --
	( 69.74, 71.76) --
	( 70.16, 72.01) --
	( 70.57, 72.29) --
	( 70.99, 72.56) --
	( 71.40, 72.83) --
	( 71.81, 73.11) --
	( 72.23, 73.39) --
	( 72.64, 73.67) --
	( 73.06, 73.95) --
	( 73.47, 74.24) --
	( 73.88, 74.52) --
	( 74.30, 74.78) --
	( 74.71, 75.04) --
	( 75.13, 75.30) --
	( 75.54, 75.57) --
	( 75.95, 75.81) --
	( 76.37, 76.07) --
	( 76.78, 76.31) --
	( 77.20, 76.55) --
	( 77.61, 76.80) --
	( 78.02, 77.03) --
	( 78.44, 77.26) --
	( 78.85, 77.48) --
	( 79.26, 77.70) --
	( 79.68, 77.92) --
	( 80.09, 78.15) --
	( 80.51, 78.34) --
	( 80.92, 78.56) --
	( 81.33, 78.76) --
	( 81.75, 78.99) --
	( 82.16, 79.20) --
	( 82.58, 79.43) --
	( 82.99, 79.64) --
	( 83.40, 79.86) --
	( 83.82, 80.05) --
	( 84.23, 80.24) --
	( 84.65, 80.45) --
	( 85.06, 80.63) --
	( 85.47, 80.83) --
	( 85.89, 81.02) --
	( 86.30, 81.21) --
	( 86.72, 81.41) --
	( 87.13, 81.57) --
	( 87.54, 81.78) --
	( 87.96, 81.97) --
	( 88.37, 82.15) --
	( 88.79, 82.33) --
	( 89.20, 82.50) --
	( 89.61, 82.66) --
	( 90.03, 82.85) --
	( 90.44, 83.03) --
	( 90.86, 83.18) --
	( 91.27, 83.35) --
	( 91.68, 83.50) --
	( 92.10, 83.66) --
	( 92.51, 83.83) --
	( 92.93, 83.94) --
	( 93.34, 84.09) --
	( 93.75, 84.23) --
	( 94.17, 84.39) --
	( 94.58, 84.54) --
	( 94.99, 84.65) --
	( 95.41, 84.78) --
	( 95.82, 84.88) --
	( 96.24, 84.98) --
	( 96.65, 85.04) --
	( 97.06, 85.11) --
	( 97.48, 85.27) --
	( 97.89, 85.33) --
	( 98.31, 85.41) --
	( 98.72, 85.48) --
	( 99.13, 85.53) --
	( 99.55, 85.59) --
	( 99.96, 85.61) --
	(100.38, 85.62) --
	(100.79, 85.67);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 89.01) --
	( 18.83, 88.49) --
	( 19.24, 88.04) --
	( 19.66, 87.64) --
	( 20.07, 87.18) --
	( 20.48, 86.71) --
	( 20.90, 86.25) --
	( 21.31, 85.82) --
	( 21.73, 85.40) --
	( 22.14, 85.00) --
	( 22.55, 84.59) --
	( 22.97, 84.19) --
	( 23.38, 83.76) --
	( 23.80, 83.38) --
	( 24.21, 82.96) --
	( 24.62, 82.64) --
	( 25.04, 82.26) --
	( 25.45, 81.88) --
	( 25.87, 81.55) --
	( 26.28, 81.22) --
	( 26.69, 80.92) --
	( 27.11, 80.58) --
	( 27.52, 80.24) --
	( 27.94, 79.90) --
	( 28.35, 79.57) --
	( 28.76, 79.27) --
	( 29.18, 78.97) --
	( 29.59, 78.71) --
	( 30.01, 78.46) --
	( 30.42, 78.15) --
	( 30.83, 77.91) --
	( 31.25, 77.66) --
	( 31.66, 77.39) --
	( 32.08, 77.12) --
	( 32.49, 76.88) --
	( 32.90, 76.63) --
	( 33.32, 76.42) --
	( 33.73, 76.18) --
	( 34.14, 75.95) --
	( 34.56, 75.74) --
	( 34.97, 75.55) --
	( 35.39, 75.34) --
	( 35.80, 75.11) --
	( 36.21, 74.89) --
	( 36.63, 74.67) --
	( 37.04, 74.46) --
	( 37.46, 74.29) --
	( 37.87, 74.12) --
	( 38.28, 73.95) --
	( 38.70, 73.75) --
	( 39.11, 73.57) --
	( 39.53, 73.43) --
	( 39.94, 73.23) --
	( 40.35, 73.06) --
	( 40.77, 72.86) --
	( 41.18, 72.67) --
	( 41.60, 72.49) --
	( 42.01, 72.32) --
	( 42.42, 72.16) --
	( 42.84, 72.01) --
	( 43.25, 71.85) --
	( 43.67, 71.69) --
	( 44.08, 71.53) --
	( 44.49, 71.39) --
	( 44.91, 71.24) --
	( 45.32, 71.11) --
	( 45.74, 70.99) --
	( 46.15, 70.87) --
	( 46.56, 70.74) --
	( 46.98, 70.65) --
	( 47.39, 70.57) --
	( 47.81, 70.47) --
	( 48.22, 70.39) --
	( 48.63, 70.32) --
	( 49.05, 70.24) --
	( 49.46, 70.18) --
	( 49.87, 70.14) --
	( 50.29, 70.12) --
	( 50.70, 70.09) --
	( 51.12, 70.07) --
	( 51.53, 70.05) --
	( 51.94, 70.05) --
	( 52.36, 70.03) --
	( 52.77, 70.03) --
	( 53.19, 70.06) --
	( 53.60, 70.08) --
	( 54.01, 70.12) --
	( 54.43, 70.17) --
	( 54.84, 70.21) --
	( 55.26, 70.25) --
	( 55.67, 70.30) --
	( 56.08, 70.36) --
	( 56.50, 70.43) --
	( 56.91, 70.52) --
	( 57.33, 70.62) --
	( 57.74, 70.71) --
	( 58.15, 70.80) --
	( 58.57, 70.90) --
	( 58.98, 71.01) --
	( 59.40, 71.13) --
	( 59.81, 71.26) --
	( 60.22, 71.39) --
	( 60.64, 71.52) --
	( 61.05, 71.67) --
	( 61.47, 71.83) --
	( 61.88, 71.98) --
	( 62.29, 72.15) --
	( 62.71, 72.33) --
	( 63.12, 72.51) --
	( 63.53, 72.71) --
	( 63.95, 72.95) --
	( 64.36, 73.16) --
	( 64.78, 73.41) --
	( 65.19, 73.68) --
	( 65.60, 73.95) --
	( 66.02, 74.24) --
	( 66.43, 74.55) --
	( 66.85, 74.86) --
	( 67.26, 75.19) --
	( 67.67, 75.53) --
	( 68.09, 75.90) --
	( 68.50, 76.28) --
	( 68.92, 76.67) --
	( 69.33, 77.06) --
	( 69.74, 77.46) --
	( 70.16, 77.85) --
	( 70.57, 78.26) --
	( 70.99, 78.68) --
	( 71.40, 79.11) --
	( 71.81, 79.55) --
	( 72.23, 79.97) --
	( 72.64, 80.41) --
	( 73.06, 80.87) --
	( 73.47, 81.30) --
	( 73.88, 81.73) --
	( 74.30, 82.17) --
	( 74.71, 82.61) --
	( 75.13, 83.05) --
	( 75.54, 83.50) --
	( 75.95, 83.96) --
	( 76.37, 84.42) --
	( 76.78, 84.90) --
	( 77.20, 85.37) --
	( 77.61, 85.85) --
	( 78.02, 86.32) --
	( 78.44, 86.82) --
	( 78.85, 87.32) --
	( 79.26, 87.82) --
	( 79.68, 88.33) --
	( 80.09, 88.84) --
	( 80.51, 89.32) --
	( 80.92, 89.80) --
	( 81.33, 90.28) --
	( 81.75, 90.77) --
	( 82.16, 91.25) --
	( 82.58, 91.73) --
	( 82.99, 92.23) --
	( 83.40, 92.70) --
	( 83.82, 93.18) --
	( 84.23, 93.68) --
	( 84.65, 94.15) --
	( 85.06, 94.62) --
	( 85.47, 95.07) --
	( 85.89, 95.54) --
	( 86.30, 96.02) --
	( 86.72, 96.48) --
	( 87.13, 96.94) --
	( 87.54, 97.39) --
	( 87.96, 97.86) --
	( 88.37, 98.32) --
	( 88.79, 98.78) --
	( 89.20, 99.23) --
	( 89.61, 99.73) --
	( 90.03,100.18) --
	( 90.44,100.63) --
	( 90.86,101.09) --
	( 91.27,101.57) --
	( 91.68,102.04) --
	( 92.10,102.50) --
	( 92.51,102.98) --
	( 92.93,103.45) --
	( 93.34,103.95) --
	( 93.75,104.41) --
	( 94.17,104.92) --
	( 94.58,105.41) --
	( 94.99,105.91) --
	( 95.41,106.39) --
	( 95.82,106.87) --
	( 96.24,107.35) --
	( 96.65,107.88) --
	( 97.06,108.37) --
	( 97.48,108.88) --
	( 97.89,109.39) --
	( 98.31,109.94) --
	( 98.72,110.45) --
	( 99.13,111.00) --
	( 99.55,111.56) --
	( 99.96,112.09) --
	(100.38,112.67) --
	(100.79,113.23);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 47.98) --
	( 18.83, 48.56) --
	( 19.24, 49.03) --
	( 19.66, 49.44) --
	( 20.07, 49.80) --
	( 20.48, 50.21) --
	( 20.90, 50.62) --
	( 21.31, 50.96) --
	( 21.73, 51.25) --
	( 22.14, 51.64) --
	( 22.55, 52.04) --
	( 22.97, 52.13) --
	( 23.38, 52.46) --
	( 23.80, 52.77) --
	( 24.21, 53.13) --
	( 24.62, 53.47) --
	( 25.04, 53.76) --
	( 25.45, 53.96) --
	( 25.87, 54.20) --
	( 26.28, 54.49) --
	( 26.69, 54.78) --
	( 27.11, 54.98) --
	( 27.52, 55.19) --
	( 27.94, 55.45) --
	( 28.35, 55.68) --
	( 28.76, 55.87) --
	( 29.18, 56.08) --
	( 29.59, 56.27) --
	( 30.01, 56.38) --
	( 30.42, 56.54) --
	( 30.83, 56.68) --
	( 31.25, 56.82) --
	( 31.66, 56.93) --
	( 32.08, 57.03) --
	( 32.49, 57.12) --
	( 32.90, 57.17) --
	( 33.32, 57.33) --
	( 33.73, 57.49) --
	( 34.14, 57.62) --
	( 34.56, 57.69) --
	( 34.97, 57.84) --
	( 35.39, 57.86) --
	( 35.80, 57.92) --
	( 36.21, 58.03) --
	( 36.63, 58.14) --
	( 37.04, 58.13) --
	( 37.46, 58.19) --
	( 37.87, 58.25) --
	( 38.28, 58.35) --
	( 38.70, 58.43) --
	( 39.11, 58.53) --
	( 39.53, 58.46) --
	( 39.94, 58.54) --
	( 40.35, 58.64) --
	( 40.77, 58.67) --
	( 41.18, 58.77) --
	( 41.60, 58.82) --
	( 42.01, 58.86) --
	( 42.42, 58.89) --
	( 42.84, 58.96) --
	( 43.25, 59.04) --
	( 43.67, 59.07) --
	( 44.08, 59.13) --
	( 44.49, 59.12) --
	( 44.91, 59.17) --
	( 45.32, 59.23) --
	( 45.74, 59.25) --
	( 46.15, 59.28) --
	( 46.56, 59.36) --
	( 46.98, 59.38) --
	( 47.39, 59.44) --
	( 47.81, 59.48) --
	( 48.22, 59.46) --
	( 48.63, 59.54) --
	( 49.05, 59.54) --
	( 49.46, 59.59) --
	( 49.87, 59.65) --
	( 50.29, 59.70) --
	( 50.70, 59.74) --
	( 51.12, 59.76) --
	( 51.53, 59.85) --
	( 51.94, 59.94) --
	( 52.36, 60.01) --
	( 52.77, 60.16) --
	( 53.19, 60.28) --
	( 53.60, 60.42) --
	( 54.01, 60.54) --
	( 54.43, 60.69) --
	( 54.84, 60.83) --
	( 55.26, 61.00) --
	( 55.67, 61.21) --
	( 56.08, 61.41) --
	( 56.50, 61.61) --
	( 56.91, 61.83) --
	( 57.33, 62.06) --
	( 57.74, 62.34) --
	( 58.15, 62.65) --
	( 58.57, 62.95) --
	( 58.98, 63.21) --
	( 59.40, 63.50) --
	( 59.81, 63.86) --
	( 60.22, 64.21) --
	( 60.64, 64.52) --
	( 61.05, 64.85) --
	( 61.47, 65.16) --
	( 61.88, 65.46) --
	( 62.29, 65.78) --
	( 62.71, 66.11) --
	( 63.12, 66.43) --
	( 63.53, 66.70) --
	( 63.95, 67.02) --
	( 64.36, 67.33) --
	( 64.78, 67.58) --
	( 65.19, 67.84) --
	( 65.60, 68.11) --
	( 66.02, 68.39) --
	( 66.43, 68.66) --
	( 66.85, 68.96) --
	( 67.26, 69.20) --
	( 67.67, 69.42) --
	( 68.09, 69.66) --
	( 68.50, 69.91) --
	( 68.92, 70.07) --
	( 69.33, 70.31) --
	( 69.74, 70.55) --
	( 70.16, 70.77) --
	( 70.57, 71.01) --
	( 70.99, 71.29) --
	( 71.40, 71.55) --
	( 71.81, 71.79) --
	( 72.23, 72.01) --
	( 72.64, 72.32) --
	( 73.06, 72.58) --
	( 73.47, 72.81) --
	( 73.88, 73.09) --
	( 74.30, 73.35) --
	( 74.71, 73.58) --
	( 75.13, 73.81) --
	( 75.54, 74.05) --
	( 75.95, 74.23) --
	( 76.37, 74.44) --
	( 76.78, 74.65) --
	( 77.20, 74.84) --
	( 77.61, 75.06) --
	( 78.02, 75.28) --
	( 78.44, 75.46) --
	( 78.85, 75.64) --
	( 79.26, 75.81) --
	( 79.68, 75.96) --
	( 80.09, 76.17) --
	( 80.51, 76.34) --
	( 80.92, 76.49) --
	( 81.33, 76.66) --
	( 81.75, 76.84) --
	( 82.16, 76.99) --
	( 82.58, 77.15) --
	( 82.99, 77.26) --
	( 83.40, 77.40) --
	( 83.82, 77.50) --
	( 84.23, 77.64) --
	( 84.65, 77.78) --
	( 85.06, 77.92) --
	( 85.47, 78.03) --
	( 85.89, 78.20) --
	( 86.30, 78.33) --
	( 86.72, 78.43) --
	( 87.13, 78.58) --
	( 87.54, 78.69) --
	( 87.96, 78.79) --
	( 88.37, 78.90) --
	( 88.79, 79.04) --
	( 89.20, 79.18) --
	( 89.61, 79.27) --
	( 90.03, 79.36) --
	( 90.44, 79.44) --
	( 90.86, 79.55) --
	( 91.27, 79.71) --
	( 91.68, 79.83) --
	( 92.10, 79.90) --
	( 92.51, 79.95) --
	( 92.93, 80.02) --
	( 93.34, 80.14) --
	( 93.75, 80.25) --
	( 94.17, 80.29) --
	( 94.58, 80.39) --
	( 94.99, 80.42) --
	( 95.41, 80.44) --
	( 95.82, 80.49) --
	( 96.24, 80.57) --
	( 96.65, 80.64) --
	( 97.06, 80.66) --
	( 97.48, 80.71) --
	( 97.89, 80.70) --
	( 98.31, 80.73) --
	( 98.72, 80.61) --
	( 99.13, 80.57) --
	( 99.55, 80.51) --
	( 99.96, 80.63) --
	(100.38, 80.50) --
	(100.79, 80.50);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 96.86) --
	( 18.83, 96.21) --
	( 19.24, 95.54) --
	( 19.66, 94.93) --
	( 20.07, 94.22) --
	( 20.48, 93.62) --
	( 20.90, 92.93) --
	( 21.31, 92.30) --
	( 21.73, 91.69) --
	( 22.14, 91.19) --
	( 22.55, 90.63) --
	( 22.97, 90.07) --
	( 23.38, 89.47) --
	( 23.80, 88.90) --
	( 24.21, 88.40) --
	( 24.62, 87.94) --
	( 25.04, 87.36) --
	( 25.45, 86.86) --
	( 25.87, 86.37) --
	( 26.28, 86.00) --
	( 26.69, 85.49) --
	( 27.11, 84.93) --
	( 27.52, 84.57) --
	( 27.94, 84.14) --
	( 28.35, 83.76) --
	( 28.76, 83.45) --
	( 29.18, 82.94) --
	( 29.59, 82.49) --
	( 30.01, 82.10) --
	( 30.42, 81.75) --
	( 30.83, 81.45) --
	( 31.25, 81.12) --
	( 31.66, 80.75) --
	( 32.08, 80.38) --
	( 32.49, 80.02) --
	( 32.90, 79.78) --
	( 33.32, 79.58) --
	( 33.73, 79.22) --
	( 34.14, 78.93) --
	( 34.56, 78.56) --
	( 34.97, 78.31) --
	( 35.39, 78.09) --
	( 35.80, 77.91) --
	( 36.21, 77.69) --
	( 36.63, 77.51) --
	( 37.04, 77.25) --
	( 37.46, 77.00) --
	( 37.87, 76.76) --
	( 38.28, 76.61) --
	( 38.70, 76.38) --
	( 39.11, 76.12) --
	( 39.53, 75.89) --
	( 39.94, 75.65) --
	( 40.35, 75.43) --
	( 40.77, 75.25) --
	( 41.18, 75.02) --
	( 41.60, 74.83) --
	( 42.01, 74.61) --
	( 42.42, 74.40) --
	( 42.84, 74.17) --
	( 43.25, 74.01) --
	( 43.67, 73.81) --
	( 44.08, 73.61) --
	( 44.49, 73.44) --
	( 44.91, 73.30) --
	( 45.32, 73.08) --
	( 45.74, 72.91) --
	( 46.15, 72.82) --
	( 46.56, 72.66) --
	( 46.98, 72.50) --
	( 47.39, 72.38) --
	( 47.81, 72.27) --
	( 48.22, 72.19) --
	( 48.63, 72.14) --
	( 49.05, 72.00) --
	( 49.46, 71.92) --
	( 49.87, 71.90) --
	( 50.29, 71.85) --
	( 50.70, 71.86) --
	( 51.12, 71.81) --
	( 51.53, 71.84) --
	( 51.94, 71.84) --
	( 52.36, 71.85) --
	( 52.77, 71.87) --
	( 53.19, 71.86) --
	( 53.60, 71.87) --
	( 54.01, 71.87) --
	( 54.43, 71.88) --
	( 54.84, 71.93) --
	( 55.26, 71.97) --
	( 55.67, 72.02) --
	( 56.08, 72.06) --
	( 56.50, 72.12) --
	( 56.91, 72.18) --
	( 57.33, 72.27) --
	( 57.74, 72.33) --
	( 58.15, 72.40) --
	( 58.57, 72.46) --
	( 58.98, 72.58) --
	( 59.40, 72.70) --
	( 59.81, 72.85) --
	( 60.22, 72.99) --
	( 60.64, 73.14) --
	( 61.05, 73.28) --
	( 61.47, 73.44) --
	( 61.88, 73.60) --
	( 62.29, 73.77) --
	( 62.71, 73.95) --
	( 63.12, 74.07) --
	( 63.53, 74.16) --
	( 63.95, 74.26) --
	( 64.36, 74.36) --
	( 64.78, 74.52) --
	( 65.19, 74.70) --
	( 65.60, 74.92) --
	( 66.02, 75.18) --
	( 66.43, 75.41) --
	( 66.85, 75.69) --
	( 67.26, 76.03) --
	( 67.67, 76.39) --
	( 68.09, 76.75) --
	( 68.50, 77.15) --
	( 68.92, 77.58) --
	( 69.33, 78.04) --
	( 69.74, 78.44) --
	( 70.16, 78.90) --
	( 70.57, 79.34) --
	( 70.99, 79.80) --
	( 71.40, 80.25) --
	( 71.81, 80.70) --
	( 72.23, 81.17) --
	( 72.64, 81.62) --
	( 73.06, 82.14) --
	( 73.47, 82.57) --
	( 73.88, 83.05) --
	( 74.30, 83.54) --
	( 74.71, 84.03) --
	( 75.13, 84.52) --
	( 75.54, 85.03) --
	( 75.95, 85.56) --
	( 76.37, 86.06) --
	( 76.78, 86.58) --
	( 77.20, 87.11) --
	( 77.61, 87.64) --
	( 78.02, 88.13) --
	( 78.44, 88.64) --
	( 78.85, 89.18) --
	( 79.26, 89.70) --
	( 79.68, 90.27) --
	( 80.09, 90.81) --
	( 80.51, 91.29) --
	( 80.92, 91.78) --
	( 81.33, 92.34) --
	( 81.75, 92.83) --
	( 82.16, 93.42) --
	( 82.58, 93.99) --
	( 82.99, 94.54) --
	( 83.40, 95.09) --
	( 83.82, 95.62) --
	( 84.23, 96.15) --
	( 84.65, 96.68) --
	( 85.06, 97.20) --
	( 85.47, 97.71) --
	( 85.89, 98.21) --
	( 86.30, 98.72) --
	( 86.72, 99.20) --
	( 87.13, 99.69) --
	( 87.54,100.18) --
	( 87.96,100.65) --
	( 88.37,101.14) --
	( 88.79,101.61) --
	( 89.20,102.11) --
	( 89.61,102.63) --
	( 90.03,103.13) --
	( 90.44,103.61) --
	( 90.86,104.09) --
	( 91.27,104.54) --
	( 91.68,105.09) --
	( 92.10,105.65) --
	( 92.51,106.20) --
	( 92.93,106.72) --
	( 93.34,107.25) --
	( 93.75,107.77) --
	( 94.17,108.36) --
	( 94.58,108.90) --
	( 94.99,109.43) --
	( 95.41,110.03) --
	( 95.82,110.55) --
	( 96.24,111.12) --
	( 96.65,111.64) --
	( 97.06,112.29) --
	( 97.48,112.87) --
	( 97.89,113.55) --
	( 98.31,114.16) --
	( 98.72,114.82) --
	( 99.13,115.43) --
	( 99.55,116.09) --
	( 99.96,116.72) --
	(100.38,117.32) --
	(100.79,117.91);
\end{scope}
\end{tikzpicture}


==> out-ozone-topInc-plot-x6.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:55:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.60,0.73,0.74}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{6}$%
};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.60,0.73,0.74}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 15.12, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {0%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.60,0.73,0.74}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- (104.08, 74.04);
\end{scope}
\end{tikzpicture}


==> out-ozone-topInc-plot-x7.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:56:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.09,0.68,0.85}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 27.31, 33.12) -- ( 97.51, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 27.31, 33.12) -- ( 27.31, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 50.71, 33.12) -- ( 50.71, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 74.11, 33.12) -- ( 74.11, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 97.51, 33.12) -- ( 97.51, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.31, 18.72) {-50%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 50.71, 18.72) {0%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 74.11, 18.72) {50%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 97.51, 18.72) {100%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 11.52, 36.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 55.10) -- ( 11.52, 55.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 92.99) -- ( 11.52, 92.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 34.09) {-15%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 53.03) {-10%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {-5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 90.92) {0%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {5%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.09,0.68,0.85}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{7}$%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.09,0.68,0.85}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 88.66) --
	( 18.83, 88.71) --
	( 19.24, 88.75) --
	( 19.66, 88.80) --
	( 20.07, 88.84) --
	( 20.48, 88.89) --
	( 20.90, 88.95) --
	( 21.31, 89.00) --
	( 21.73, 89.06) --
	( 22.14, 89.12) --
	( 22.55, 89.18) --
	( 22.97, 89.25) --
	( 23.38, 89.32) --
	( 23.80, 89.39) --
	( 24.21, 89.46) --
	( 24.62, 89.54) --
	( 25.04, 89.62) --
	( 25.45, 89.70) --
	( 25.87, 89.78) --
	( 26.28, 89.87) --
	( 26.69, 89.96) --
	( 27.11, 90.05) --
	( 27.52, 90.15) --
	( 27.94, 90.25) --
	( 28.35, 90.35) --
	( 28.76, 90.46) --
	( 29.18, 90.56) --
	( 29.59, 90.68) --
	( 30.01, 90.79) --
	( 30.42, 90.91) --
	( 30.83, 91.03) --
	( 31.25, 91.16) --
	( 31.66, 91.28) --
	( 32.08, 91.42) --
	( 32.49, 91.55) --
	( 32.90, 91.69) --
	( 33.32, 91.83) --
	( 33.73, 91.98) --
	( 34.14, 92.13) --
	( 34.56, 92.28) --
	( 34.97, 92.44) --
	( 35.39, 92.60) --
	( 35.80, 92.77) --
	( 36.21, 92.94) --
	( 36.63, 93.11) --
	( 37.04, 93.28) --
	( 37.46, 93.47) --
	( 37.87, 93.65) --
	( 38.28, 93.84) --
	( 38.70, 94.03) --
	( 39.11, 94.23) --
	( 39.53, 94.42) --
	( 39.94, 94.62) --
	( 40.35, 94.82) --
	( 40.77, 95.03) --
	( 41.18, 95.23) --
	( 41.60, 95.43) --
	( 42.01, 95.64) --
	( 42.42, 95.84) --
	( 42.84, 96.04) --
	( 43.25, 96.25) --
	( 43.67, 96.44) --
	( 44.08, 96.64) --
	( 44.49, 96.84) --
	( 44.91, 97.03) --
	( 45.32, 97.21) --
	( 45.74, 97.40) --
	( 46.15, 97.57) --
	( 46.56, 97.75) --
	( 46.98, 97.91) --
	( 47.39, 98.08) --
	( 47.81, 98.23) --
	( 48.22, 98.38) --
	( 48.63, 98.52) --
	( 49.05, 98.66) --
	( 49.46, 98.78) --
	( 49.87, 98.90) --
	( 50.29, 99.00) --
	( 50.70, 99.10) --
	( 51.12, 99.19) --
	( 51.53, 99.27) --
	( 51.94, 99.34) --
	( 52.36, 99.40) --
	( 52.77, 99.44) --
	( 53.19, 99.48) --
	( 53.60, 99.51) --
	( 54.01, 99.53) --
	( 54.43, 99.54) --
	( 54.84, 99.54) --
	( 55.26, 99.53) --
	( 55.67, 99.51) --
	( 56.08, 99.48) --
	( 56.50, 99.44) --
	( 56.91, 99.39) --
	( 57.33, 99.33) --
	( 57.74, 99.26) --
	( 58.15, 99.18) --
	( 58.57, 99.09) --
	( 58.98, 98.99) --
	( 59.40, 98.88) --
	( 59.81, 98.76) --
	( 60.22, 98.63) --
	( 60.64, 98.49) --
	( 61.05, 98.34) --
	( 61.47, 98.18) --
	( 61.88, 98.01) --
	( 62.29, 97.84) --
	( 62.71, 97.65) --
	( 63.12, 97.45) --
	( 63.53, 97.24) --
	( 63.95, 97.02) --
	( 64.36, 96.80) --
	( 64.78, 96.56) --
	( 65.19, 96.31) --
	( 65.60, 96.06) --
	( 66.02, 95.80) --
	( 66.43, 95.52) --
	( 66.85, 95.24) --
	( 67.26, 94.96) --
	( 67.67, 94.66) --
	( 68.09, 94.36) --
	( 68.50, 94.04) --
	( 68.92, 93.73) --
	( 69.33, 93.40) --
	( 69.74, 93.07) --
	( 70.16, 92.73) --
	( 70.57, 92.39) --
	( 70.99, 92.04) --
	( 71.40, 91.68) --
	( 71.81, 91.32) --
	( 72.23, 90.95) --
	( 72.64, 90.58) --
	( 73.06, 90.20) --
	( 73.47, 89.82) --
	( 73.88, 89.43) --
	( 74.30, 89.04) --
	( 74.71, 88.65) --
	( 75.13, 88.25) --
	( 75.54, 87.85) --
	( 75.95, 87.44) --
	( 76.37, 87.03) --
	( 76.78, 86.62) --
	( 77.20, 86.20) --
	( 77.61, 85.79) --
	( 78.02, 85.36) --
	( 78.44, 84.94) --
	( 78.85, 84.51) --
	( 79.26, 84.08) --
	( 79.68, 83.65) --
	( 80.09, 83.21) --
	( 80.51, 82.77) --
	( 80.92, 82.33) --
	( 81.33, 81.88) --
	( 81.75, 81.43) --
	( 82.16, 80.98) --
	( 82.58, 80.53) --
	( 82.99, 80.07) --
	( 83.40, 79.61) --
	( 83.82, 79.15) --
	( 84.23, 78.69) --
	( 84.65, 78.22) --
	( 85.06, 77.75) --
	( 85.47, 77.28) --
	( 85.89, 76.80) --
	( 86.30, 76.33) --
	( 86.72, 75.85) --
	( 87.13, 75.37) --
	( 87.54, 74.88) --
	( 87.96, 74.39) --
	( 88.37, 73.91) --
	( 88.79, 73.41) --
	( 89.20, 72.92) --
	( 89.61, 72.43) --
	( 90.03, 71.93) --
	( 90.44, 71.43) --
	( 90.86, 70.93) --
	( 91.27, 70.42) --
	( 91.68, 69.92) --
	( 92.10, 69.41) --
	( 92.51, 68.90) --
	( 92.93, 68.39) --
	( 93.34, 67.88) --
	( 93.75, 67.36) --
	( 94.17, 66.84) --
	( 94.58, 66.33) --
	( 94.99, 65.80) --
	( 95.41, 65.28) --
	( 95.82, 64.76) --
	( 96.24, 64.23) --
	( 96.65, 63.71) --
	( 97.06, 63.18) --
	( 97.48, 62.65) --
	( 97.89, 62.12) --
	( 98.31, 61.58) --
	( 98.72, 61.05) --
	( 99.13, 60.51) --
	( 99.55, 59.97) --
	( 99.96, 59.44) --
	(100.38, 58.90) --
	(100.79, 58.35);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 76.71) --
	( 18.83, 77.06) --
	( 19.24, 77.39) --
	( 19.66, 77.71) --
	( 20.07, 78.04) --
	( 20.48, 78.33) --
	( 20.90, 78.59) --
	( 21.31, 78.89) --
	( 21.73, 79.14) --
	( 22.14, 79.42) --
	( 22.55, 79.71) --
	( 22.97, 79.98) --
	( 23.38, 80.22) --
	( 23.80, 80.46) --
	( 24.21, 80.67) --
	( 24.62, 80.89) --
	( 25.04, 81.14) --
	( 25.45, 81.37) --
	( 25.87, 81.60) --
	( 26.28, 81.80) --
	( 26.69, 82.02) --
	( 27.11, 82.19) --
	( 27.52, 82.39) --
	( 27.94, 82.59) --
	( 28.35, 82.78) --
	( 28.76, 82.93) --
	( 29.18, 83.13) --
	( 29.59, 83.33) --
	( 30.01, 83.52) --
	( 30.42, 83.71) --
	( 30.83, 83.91) --
	( 31.25, 84.11) --
	( 31.66, 84.31) --
	( 32.08, 84.51) --
	( 32.49, 84.74) --
	( 32.90, 84.94) --
	( 33.32, 85.17) --
	( 33.73, 85.39) --
	( 34.14, 85.66) --
	( 34.56, 85.90) --
	( 34.97, 86.13) --
	( 35.39, 86.36) --
	( 35.80, 86.64) --
	( 36.21, 86.90) --
	( 36.63, 87.17) --
	( 37.04, 87.46) --
	( 37.46, 87.76) --
	( 37.87, 88.05) --
	( 38.28, 88.37) --
	( 38.70, 88.67) --
	( 39.11, 88.98) --
	( 39.53, 89.32) --
	( 39.94, 89.64) --
	( 40.35, 89.97) --
	( 40.77, 90.32) --
	( 41.18, 90.66) --
	( 41.60, 91.01) --
	( 42.01, 91.35) --
	( 42.42, 91.69) --
	( 42.84, 92.00) --
	( 43.25, 92.32) --
	( 43.67, 92.64) --
	( 44.08, 92.92) --
	( 44.49, 93.20) --
	( 44.91, 93.48) --
	( 45.32, 93.71) --
	( 45.74, 93.96) --
	( 46.15, 94.20) --
	( 46.56, 94.44) --
	( 46.98, 94.66) --
	( 47.39, 94.86) --
	( 47.81, 95.06) --
	( 48.22, 95.24) --
	( 48.63, 95.39) --
	( 49.05, 95.56) --
	( 49.46, 95.72) --
	( 49.87, 95.87) --
	( 50.29, 96.00) --
	( 50.70, 96.13) --
	( 51.12, 96.26) --
	( 51.53, 96.35) --
	( 51.94, 96.46) --
	( 52.36, 96.57) --
	( 52.77, 96.66) --
	( 53.19, 96.74) --
	( 53.60, 96.83) --
	( 54.01, 96.90) --
	( 54.43, 96.94) --
	( 54.84, 96.98) --
	( 55.26, 97.00) --
	( 55.67, 97.02) --
	( 56.08, 97.02) --
	( 56.50, 97.01) --
	( 56.91, 96.98) --
	( 57.33, 96.93) --
	( 57.74, 96.88) --
	( 58.15, 96.81) --
	( 58.57, 96.73) --
	( 58.98, 96.61) --
	( 59.40, 96.49) --
	( 59.81, 96.34) --
	( 60.22, 96.18) --
	( 60.64, 96.02) --
	( 61.05, 95.85) --
	( 61.47, 95.64) --
	( 61.88, 95.45) --
	( 62.29, 95.24) --
	( 62.71, 95.03) --
	( 63.12, 94.80) --
	( 63.53, 94.57) --
	( 63.95, 94.33) --
	( 64.36, 94.08) --
	( 64.78, 93.83) --
	( 65.19, 93.58) --
	( 65.60, 93.32) --
	( 66.02, 93.04) --
	( 66.43, 92.77) --
	( 66.85, 92.48) --
	( 67.26, 92.18) --
	( 67.67, 91.88) --
	( 68.09, 91.57) --
	( 68.50, 91.24) --
	( 68.92, 90.90) --
	( 69.33, 90.56) --
	( 69.74, 90.19) --
	( 70.16, 89.83) --
	( 70.57, 89.46) --
	( 70.99, 89.08) --
	( 71.40, 88.67) --
	( 71.81, 88.28) --
	( 72.23, 87.85) --
	( 72.64, 87.43) --
	( 73.06, 86.99) --
	( 73.47, 86.57) --
	( 73.88, 86.12) --
	( 74.30, 85.68) --
	( 74.71, 85.22) --
	( 75.13, 84.76) --
	( 75.54, 84.29) --
	( 75.95, 83.82) --
	( 76.37, 83.35) --
	( 76.78, 82.86) --
	( 77.20, 82.39) --
	( 77.61, 81.92) --
	( 78.02, 81.43) --
	( 78.44, 80.94) --
	( 78.85, 80.45) --
	( 79.26, 79.94) --
	( 79.68, 79.44) --
	( 80.09, 78.95) --
	( 80.51, 78.44) --
	( 80.92, 77.91) --
	( 81.33, 77.40) --
	( 81.75, 76.85) --
	( 82.16, 76.29) --
	( 82.58, 75.74) --
	( 82.99, 75.19) --
	( 83.40, 74.62) --
	( 83.82, 74.05) --
	( 84.23, 73.50) --
	( 84.65, 72.91) --
	( 85.06, 72.29) --
	( 85.47, 71.68) --
	( 85.89, 71.05) --
	( 86.30, 70.41) --
	( 86.72, 69.75) --
	( 87.13, 69.10) --
	( 87.54, 68.42) --
	( 87.96, 67.70) --
	( 88.37, 67.00) --
	( 88.79, 66.28) --
	( 89.20, 65.57) --
	( 89.61, 64.82) --
	( 90.03, 64.10) --
	( 90.44, 63.35) --
	( 90.86, 62.55) --
	( 91.27, 61.76) --
	( 91.68, 60.99) --
	( 92.10, 60.20) --
	( 92.51, 59.37) --
	( 92.93, 58.53) --
	( 93.34, 57.68) --
	( 93.75, 56.83) --
	( 94.17, 55.94) --
	( 94.58, 55.06) --
	( 94.99, 54.16) --
	( 95.41, 53.26) --
	( 95.82, 52.40) --
	( 96.24, 51.51) --
	( 96.65, 50.57) --
	( 97.06, 49.64) --
	( 97.48, 48.72) --
	( 97.89, 47.75) --
	( 98.31, 46.79) --
	( 98.72, 45.84) --
	( 99.13, 44.85) --
	( 99.55, 43.86) --
	( 99.96, 42.86) --
	(100.38, 41.83) --
	(100.79, 40.83);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42,100.36) --
	( 18.83,100.14) --
	( 19.24, 99.92) --
	( 19.66, 99.74) --
	( 20.07, 99.56) --
	( 20.48, 99.32) --
	( 20.90, 99.15) --
	( 21.31, 99.02) --
	( 21.73, 98.90) --
	( 22.14, 98.77) --
	( 22.55, 98.63) --
	( 22.97, 98.51) --
	( 23.38, 98.39) --
	( 23.80, 98.30) --
	( 24.21, 98.18) --
	( 24.62, 98.12) --
	( 25.04, 98.05) --
	( 25.45, 98.03) --
	( 25.87, 97.95) --
	( 26.28, 97.95) --
	( 26.69, 97.92) --
	( 27.11, 97.89) --
	( 27.52, 97.88) --
	( 27.94, 97.90) --
	( 28.35, 97.90) --
	( 28.76, 97.95) --
	( 29.18, 97.97) --
	( 29.59, 97.98) --
	( 30.01, 98.00) --
	( 30.42, 98.02) --
	( 30.83, 98.05) --
	( 31.25, 98.09) --
	( 31.66, 98.15) --
	( 32.08, 98.18) --
	( 32.49, 98.23) --
	( 32.90, 98.30) --
	( 33.32, 98.39) --
	( 33.73, 98.46) --
	( 34.14, 98.52) --
	( 34.56, 98.57) --
	( 34.97, 98.62) --
	( 35.39, 98.67) --
	( 35.80, 98.73) --
	( 36.21, 98.79) --
	( 36.63, 98.85) --
	( 37.04, 98.91) --
	( 37.46, 98.97) --
	( 37.87, 99.05) --
	( 38.28, 99.11) --
	( 38.70, 99.18) --
	( 39.11, 99.25) --
	( 39.53, 99.32) --
	( 39.94, 99.41) --
	( 40.35, 99.48) --
	( 40.77, 99.55) --
	( 41.18, 99.62) --
	( 41.60, 99.71) --
	( 42.01, 99.80) --
	( 42.42, 99.90) --
	( 42.84, 99.99) --
	( 43.25,100.09) --
	( 43.67,100.18) --
	( 44.08,100.30) --
	( 44.49,100.42) --
	( 44.91,100.52) --
	( 45.32,100.64) --
	( 45.74,100.76) --
	( 46.15,100.88) --
	( 46.56,101.01) --
	( 46.98,101.15) --
	( 47.39,101.27) --
	( 47.81,101.41) --
	( 48.22,101.55) --
	( 48.63,101.67) --
	( 49.05,101.78) --
	( 49.46,101.90) --
	( 49.87,102.01) --
	( 50.29,102.11) --
	( 50.70,102.19) --
	( 51.12,102.26) --
	( 51.53,102.31) --
	( 51.94,102.36) --
	( 52.36,102.38) --
	( 52.77,102.38) --
	( 53.19,102.36) --
	( 53.60,102.36) --
	( 54.01,102.34) --
	( 54.43,102.29) --
	( 54.84,102.24) --
	( 55.26,102.19) --
	( 55.67,102.13) --
	( 56.08,102.08) --
	( 56.50,101.99) --
	( 56.91,101.92) --
	( 57.33,101.83) --
	( 57.74,101.74) --
	( 58.15,101.67) --
	( 58.57,101.59) --
	( 58.98,101.50) --
	( 59.40,101.42) --
	( 59.81,101.31) --
	( 60.22,101.21) --
	( 60.64,101.10) --
	( 61.05,100.98) --
	( 61.47,100.85) --
	( 61.88,100.72) --
	( 62.29,100.57) --
	( 62.71,100.41) --
	( 63.12,100.23) --
	( 63.53,100.05) --
	( 63.95, 99.84) --
	( 64.36, 99.63) --
	( 64.78, 99.41) --
	( 65.19, 99.16) --
	( 65.60, 98.90) --
	( 66.02, 98.63) --
	( 66.43, 98.36) --
	( 66.85, 98.08) --
	( 67.26, 97.80) --
	( 67.67, 97.51) --
	( 68.09, 97.22) --
	( 68.50, 96.91) --
	( 68.92, 96.60) --
	( 69.33, 96.28) --
	( 69.74, 95.99) --
	( 70.16, 95.68) --
	( 70.57, 95.37) --
	( 70.99, 95.06) --
	( 71.40, 94.75) --
	( 71.81, 94.44) --
	( 72.23, 94.13) --
	( 72.64, 93.80) --
	( 73.06, 93.47) --
	( 73.47, 93.13) --
	( 73.88, 92.79) --
	( 74.30, 92.47) --
	( 74.71, 92.14) --
	( 75.13, 91.80) --
	( 75.54, 91.46) --
	( 75.95, 91.10) --
	( 76.37, 90.76) --
	( 76.78, 90.41) --
	( 77.20, 90.05) --
	( 77.61, 89.69) --
	( 78.02, 89.31) --
	( 78.44, 88.96) --
	( 78.85, 88.58) --
	( 79.26, 88.22) --
	( 79.68, 87.85) --
	( 80.09, 87.47) --
	( 80.51, 87.10) --
	( 80.92, 86.72) --
	( 81.33, 86.35) --
	( 81.75, 85.98) --
	( 82.16, 85.63) --
	( 82.58, 85.26) --
	( 82.99, 84.92) --
	( 83.40, 84.55) --
	( 83.82, 84.18) --
	( 84.23, 83.85) --
	( 84.65, 83.50) --
	( 85.06, 83.16) --
	( 85.47, 82.84) --
	( 85.89, 82.52) --
	( 86.30, 82.19) --
	( 86.72, 81.86) --
	( 87.13, 81.55) --
	( 87.54, 81.27) --
	( 87.96, 80.98) --
	( 88.37, 80.67) --
	( 88.79, 80.41) --
	( 89.20, 80.12) --
	( 89.61, 79.83) --
	( 90.03, 79.55) --
	( 90.44, 79.30) --
	( 90.86, 79.04) --
	( 91.27, 78.79) --
	( 91.68, 78.57) --
	( 92.10, 78.34) --
	( 92.51, 78.10) --
	( 92.93, 77.85) --
	( 93.34, 77.62) --
	( 93.75, 77.38) --
	( 94.17, 77.14) --
	( 94.58, 76.95) --
	( 94.99, 76.77) --
	( 95.41, 76.57) --
	( 95.82, 76.37) --
	( 96.24, 76.21) --
	( 96.65, 76.02) --
	( 97.06, 75.84) --
	( 97.48, 75.69) --
	( 97.89, 75.52) --
	( 98.31, 75.37) --
	( 98.72, 75.26) --
	( 99.13, 75.11) --
	( 99.55, 74.98) --
	( 99.96, 74.82) --
	(100.38, 74.69) --
	(100.79, 74.56);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 71.94) --
	( 18.83, 72.35) --
	( 19.24, 72.71) --
	( 19.66, 73.06) --
	( 20.07, 73.40) --
	( 20.48, 73.85) --
	( 20.90, 74.24) --
	( 21.31, 74.55) --
	( 21.73, 74.99) --
	( 22.14, 75.34) --
	( 22.55, 75.68) --
	( 22.97, 75.93) --
	( 23.38, 76.29) --
	( 23.80, 76.61) --
	( 24.21, 76.89) --
	( 24.62, 77.18) --
	( 25.04, 77.45) --
	( 25.45, 77.79) --
	( 25.87, 78.08) --
	( 26.28, 78.42) --
	( 26.69, 78.61) --
	( 27.11, 78.88) --
	( 27.52, 79.10) --
	( 27.94, 79.35) --
	( 28.35, 79.57) --
	( 28.76, 79.79) --
	( 29.18, 80.07) --
	( 29.59, 80.32) --
	( 30.01, 80.51) --
	( 30.42, 80.73) --
	( 30.83, 80.93) --
	( 31.25, 81.10) --
	( 31.66, 81.42) --
	( 32.08, 81.61) --
	( 32.49, 81.92) --
	( 32.90, 82.15) --
	( 33.32, 82.39) --
	( 33.73, 82.71) --
	( 34.14, 82.94) --
	( 34.56, 83.25) --
	( 34.97, 83.49) --
	( 35.39, 83.85) --
	( 35.80, 84.15) --
	( 36.21, 84.43) --
	( 36.63, 84.73) --
	( 37.04, 85.08) --
	( 37.46, 85.42) --
	( 37.87, 85.76) --
	( 38.28, 86.09) --
	( 38.70, 86.44) --
	( 39.11, 86.82) --
	( 39.53, 87.22) --
	( 39.94, 87.66) --
	( 40.35, 88.08) --
	( 40.77, 88.49) --
	( 41.18, 88.88) --
	( 41.60, 89.27) --
	( 42.01, 89.65) --
	( 42.42, 90.04) --
	( 42.84, 90.39) --
	( 43.25, 90.78) --
	( 43.67, 91.11) --
	( 44.08, 91.41) --
	( 44.49, 91.75) --
	( 44.91, 92.05) --
	( 45.32, 92.27) --
	( 45.74, 92.55) --
	( 46.15, 92.78) --
	( 46.56, 93.04) --
	( 46.98, 93.31) --
	( 47.39, 93.51) --
	( 47.81, 93.72) --
	( 48.22, 93.91) --
	( 48.63, 94.07) --
	( 49.05, 94.23) --
	( 49.46, 94.42) --
	( 49.87, 94.57) --
	( 50.29, 94.72) --
	( 50.70, 94.88) --
	( 51.12, 95.06) --
	( 51.53, 95.23) --
	( 51.94, 95.38) --
	( 52.36, 95.52) --
	( 52.77, 95.60) --
	( 53.19, 95.73) --
	( 53.60, 95.81) --
	( 54.01, 95.92) --
	( 54.43, 95.95) --
	( 54.84, 96.04) --
	( 55.26, 96.07) --
	( 55.67, 96.08) --
	( 56.08, 96.09) --
	( 56.50, 96.10) --
	( 56.91, 96.09) --
	( 57.33, 96.04) --
	( 57.74, 95.99) --
	( 58.15, 95.89) --
	( 58.57, 95.78) --
	( 58.98, 95.64) --
	( 59.40, 95.53) --
	( 59.81, 95.38) --
	( 60.22, 95.24) --
	( 60.64, 95.06) --
	( 61.05, 94.87) --
	( 61.47, 94.63) --
	( 61.88, 94.44) --
	( 62.29, 94.18) --
	( 62.71, 93.93) --
	( 63.12, 93.74) --
	( 63.53, 93.48) --
	( 63.95, 93.22) --
	( 64.36, 92.96) --
	( 64.78, 92.71) --
	( 65.19, 92.46) --
	( 65.60, 92.19) --
	( 66.02, 91.92) --
	( 66.43, 91.63) --
	( 66.85, 91.32) --
	( 67.26, 91.01) --
	( 67.67, 90.68) --
	( 68.09, 90.34) --
	( 68.50, 90.03) --
	( 68.92, 89.72) --
	( 69.33, 89.39) --
	( 69.74, 89.03) --
	( 70.16, 88.62) --
	( 70.57, 88.25) --
	( 70.99, 87.84) --
	( 71.40, 87.42) --
	( 71.81, 87.02) --
	( 72.23, 86.58) --
	( 72.64, 86.14) --
	( 73.06, 85.68) --
	( 73.47, 85.24) --
	( 73.88, 84.79) --
	( 74.30, 84.31) --
	( 74.71, 83.83) --
	( 75.13, 83.30) --
	( 75.54, 82.82) --
	( 75.95, 82.32) --
	( 76.37, 81.82) --
	( 76.78, 81.32) --
	( 77.20, 80.83) --
	( 77.61, 80.28) --
	( 78.02, 79.79) --
	( 78.44, 79.29) --
	( 78.85, 78.76) --
	( 79.26, 78.20) --
	( 79.68, 77.66) --
	( 80.09, 77.11) --
	( 80.51, 76.53) --
	( 80.92, 75.97) --
	( 81.33, 75.40) --
	( 81.75, 74.85) --
	( 82.16, 74.28) --
	( 82.58, 73.68) --
	( 82.99, 73.02) --
	( 83.40, 72.48) --
	( 83.82, 71.86) --
	( 84.23, 71.21) --
	( 84.65, 70.58) --
	( 85.06, 69.93) --
	( 85.47, 69.26) --
	( 85.89, 68.60) --
	( 86.30, 67.89) --
	( 86.72, 67.19) --
	( 87.13, 66.34) --
	( 87.54, 65.57) --
	( 87.96, 64.69) --
	( 88.37, 63.87) --
	( 88.79, 63.03) --
	( 89.20, 62.24) --
	( 89.61, 61.31) --
	( 90.03, 60.41) --
	( 90.44, 59.57) --
	( 90.86, 58.76) --
	( 91.27, 57.77) --
	( 91.68, 56.88) --
	( 92.10, 56.02) --
	( 92.51, 55.02) --
	( 92.93, 54.08) --
	( 93.34, 53.16) --
	( 93.75, 52.27) --
	( 94.17, 51.16) --
	( 94.58, 50.07) --
	( 94.99, 48.94) --
	( 95.41, 47.82) --
	( 95.82, 46.68) --
	( 96.24, 45.67) --
	( 96.65, 44.56) --
	( 97.06, 43.49) --
	( 97.48, 42.38) --
	( 97.89, 41.23) --
	( 98.31, 40.04) --
	( 98.72, 38.84) --
	( 99.13, 37.64) --
	( 99.55, 36.42) --
	( 99.96, 35.20) --
	(100.38, 33.90) --
	(100.79, 32.68);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42,105.30) --
	( 18.83,104.92) --
	( 19.24,104.63) --
	( 19.66,104.37) --
	( 20.07,104.12) --
	( 20.48,103.71) --
	( 20.90,103.47) --
	( 21.31,103.24) --
	( 21.73,103.00) --
	( 22.14,102.77) --
	( 22.55,102.65) --
	( 22.97,102.44) --
	( 23.38,102.32) --
	( 23.80,102.17) --
	( 24.21,101.96) --
	( 24.62,101.75) --
	( 25.04,101.61) --
	( 25.45,101.49) --
	( 25.87,101.36) --
	( 26.28,101.28) --
	( 26.69,101.13) --
	( 27.11,101.07) --
	( 27.52,101.05) --
	( 27.94,101.02) --
	( 28.35,101.03) --
	( 28.76,101.00) --
	( 29.18,100.99) --
	( 29.59,100.99) --
	( 30.01,100.93) --
	( 30.42,100.94) --
	( 30.83,100.93) --
	( 31.25,100.91) --
	( 31.66,100.96) --
	( 32.08,100.94) --
	( 32.49,100.94) --
	( 32.90,101.00) --
	( 33.32,100.96) --
	( 33.73,100.98) --
	( 34.14,101.04) --
	( 34.56,101.05) --
	( 34.97,101.05) --
	( 35.39,101.06) --
	( 35.80,101.09) --
	( 36.21,101.11) --
	( 36.63,101.09) --
	( 37.04,101.08) --
	( 37.46,101.15) --
	( 37.87,101.11) --
	( 38.28,101.11) --
	( 38.70,101.12) --
	( 39.11,101.19) --
	( 39.53,101.28) --
	( 39.94,101.31) --
	( 40.35,101.38) --
	( 40.77,101.48) --
	( 41.18,101.46) --
	( 41.60,101.46) --
	( 42.01,101.54) --
	( 42.42,101.62) --
	( 42.84,101.69) --
	( 43.25,101.82) --
	( 43.67,101.88) --
	( 44.08,101.94) --
	( 44.49,101.98) --
	( 44.91,102.10) --
	( 45.32,102.20) --
	( 45.74,102.26) --
	( 46.15,102.42) --
	( 46.56,102.55) --
	( 46.98,102.71) --
	( 47.39,102.82) --
	( 47.81,102.94) --
	( 48.22,103.06) --
	( 48.63,103.23) --
	( 49.05,103.39) --
	( 49.46,103.52) --
	( 49.87,103.61) --
	( 50.29,103.69) --
	( 50.70,103.80) --
	( 51.12,103.84) --
	( 51.53,103.82) --
	( 51.94,103.84) --
	( 52.36,103.84) --
	( 52.77,103.81) --
	( 53.19,103.78) --
	( 53.60,103.74) --
	( 54.01,103.66) --
	( 54.43,103.58) --
	( 54.84,103.49) --
	( 55.26,103.42) --
	( 55.67,103.35) --
	( 56.08,103.27) --
	( 56.50,103.18) --
	( 56.91,103.11) --
	( 57.33,103.03) --
	( 57.74,102.92) --
	( 58.15,102.83) --
	( 58.57,102.72) --
	( 58.98,102.62) --
	( 59.40,102.50) --
	( 59.81,102.38) --
	( 60.22,102.28) --
	( 60.64,102.21) --
	( 61.05,102.06) --
	( 61.47,101.96) --
	( 61.88,101.85) --
	( 62.29,101.70) --
	( 62.71,101.54) --
	( 63.12,101.38) --
	( 63.53,101.17) --
	( 63.95,100.97) --
	( 64.36,100.74) --
	( 64.78,100.51) --
	( 65.19,100.30) --
	( 65.60,100.08) --
	( 66.02, 99.86) --
	( 66.43, 99.59) --
	( 66.85, 99.30) --
	( 67.26, 98.99) --
	( 67.67, 98.70) --
	( 68.09, 98.40) --
	( 68.50, 98.08) --
	( 68.92, 97.77) --
	( 69.33, 97.46) --
	( 69.74, 97.14) --
	( 70.16, 96.81) --
	( 70.57, 96.51) --
	( 70.99, 96.23) --
	( 71.40, 95.97) --
	( 71.81, 95.66) --
	( 72.23, 95.35) --
	( 72.64, 95.01) --
	( 73.06, 94.71) --
	( 73.47, 94.38) --
	( 73.88, 94.09) --
	( 74.30, 93.76) --
	( 74.71, 93.44) --
	( 75.13, 93.09) --
	( 75.54, 92.80) --
	( 75.95, 92.47) --
	( 76.37, 92.16) --
	( 76.78, 91.81) --
	( 77.20, 91.43) --
	( 77.61, 91.09) --
	( 78.02, 90.74) --
	( 78.44, 90.41) --
	( 78.85, 90.05) --
	( 79.26, 89.76) --
	( 79.68, 89.40) --
	( 80.09, 89.10) --
	( 80.51, 88.81) --
	( 80.92, 88.48) --
	( 81.33, 88.08) --
	( 81.75, 87.75) --
	( 82.16, 87.47) --
	( 82.58, 87.15) --
	( 82.99, 86.91) --
	( 83.40, 86.60) --
	( 83.82, 86.35) --
	( 84.23, 86.08) --
	( 84.65, 85.76) --
	( 85.06, 85.50) --
	( 85.47, 85.27) --
	( 85.89, 84.96) --
	( 86.30, 84.73) --
	( 86.72, 84.49) --
	( 87.13, 84.25) --
	( 87.54, 83.99) --
	( 87.96, 83.76) --
	( 88.37, 83.59) --
	( 88.79, 83.31) --
	( 89.20, 83.05) --
	( 89.61, 82.84) --
	( 90.03, 82.66) --
	( 90.44, 82.52) --
	( 90.86, 82.31) --
	( 91.27, 82.09) --
	( 91.68, 82.00) --
	( 92.10, 81.97) --
	( 92.51, 81.84) --
	( 92.93, 81.70) --
	( 93.34, 81.61) --
	( 93.75, 81.60) --
	( 94.17, 81.49) --
	( 94.58, 81.37) --
	( 94.99, 81.29) --
	( 95.41, 81.18) --
	( 95.82, 81.20) --
	( 96.24, 81.15) --
	( 96.65, 81.19) --
	( 97.06, 81.23) --
	( 97.48, 81.26) --
	( 97.89, 81.28) --
	( 98.31, 81.31) --
	( 98.72, 81.35) --
	( 99.13, 81.39) --
	( 99.55, 81.44) --
	( 99.96, 81.50) --
	(100.38, 81.59) --
	(100.79, 81.69);
\end{scope}
\end{tikzpicture}


==> out-ozone-topInc-plot-x8.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:56:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.22,0.15,0.36}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 33.12) -- (100.79, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 33.12) -- ( 18.42, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 30.18, 33.12) -- ( 30.18, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 41.95, 33.12) -- ( 41.95, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 53.72, 33.12) -- ( 53.72, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 65.49, 33.12) -- ( 65.49, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 77.25, 33.12) -- ( 77.25, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 89.02, 33.12) -- ( 89.02, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.79, 33.12) -- (100.79, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 18.42, 18.72) {0%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 30.18, 18.72) {50%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 53.72, 18.72) {150%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 77.25, 18.72) {250%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (100.79, 18.72) {350%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 43.73) -- ( 15.12,104.36);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 43.73) -- ( 11.52, 43.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 58.89) -- ( 11.52, 58.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 89.20) -- ( 11.52, 89.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,104.36) -- ( 11.52,104.36);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 41.66) {-4%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 56.82) {-2%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {0%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 87.13) {2%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,102.29) {4%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.22,0.15,0.36}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{8}$%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.22,0.15,0.36}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 90.24) --
	( 18.83, 90.07) --
	( 19.24, 89.89) --
	( 19.66, 89.72) --
	( 20.07, 89.54) --
	( 20.48, 89.36) --
	( 20.90, 89.18) --
	( 21.31, 88.99) --
	( 21.73, 88.81) --
	( 22.14, 88.62) --
	( 22.55, 88.42) --
	( 22.97, 88.22) --
	( 23.38, 88.02) --
	( 23.80, 87.81) --
	( 24.21, 87.60) --
	( 24.62, 87.38) --
	( 25.04, 87.15) --
	( 25.45, 86.91) --
	( 25.87, 86.67) --
	( 26.28, 86.42) --
	( 26.69, 86.15) --
	( 27.11, 85.89) --
	( 27.52, 85.61) --
	( 27.94, 85.32) --
	( 28.35, 85.03) --
	( 28.76, 84.74) --
	( 29.18, 84.43) --
	( 29.59, 84.12) --
	( 30.01, 83.81) --
	( 30.42, 83.49) --
	( 30.83, 83.17) --
	( 31.25, 82.84) --
	( 31.66, 82.51) --
	( 32.08, 82.18) --
	( 32.49, 81.85) --
	( 32.90, 81.51) --
	( 33.32, 81.17) --
	( 33.73, 80.83) --
	( 34.14, 80.49) --
	( 34.56, 80.15) --
	( 34.97, 79.81) --
	( 35.39, 79.47) --
	( 35.80, 79.13) --
	( 36.21, 78.79) --
	( 36.63, 78.45) --
	( 37.04, 78.12) --
	( 37.46, 77.79) --
	( 37.87, 77.46) --
	( 38.28, 77.13) --
	( 38.70, 76.81) --
	( 39.11, 76.49) --
	( 39.53, 76.17) --
	( 39.94, 75.85) --
	( 40.35, 75.54) --
	( 40.77, 75.23) --
	( 41.18, 74.92) --
	( 41.60, 74.62) --
	( 42.01, 74.32) --
	( 42.42, 74.02) --
	( 42.84, 73.73) --
	( 43.25, 73.44) --
	( 43.67, 73.15) --
	( 44.08, 72.87) --
	( 44.49, 72.59) --
	( 44.91, 72.31) --
	( 45.32, 72.04) --
	( 45.74, 71.77) --
	( 46.15, 71.50) --
	( 46.56, 71.24) --
	( 46.98, 70.98) --
	( 47.39, 70.73) --
	( 47.81, 70.48) --
	( 48.22, 70.23) --
	( 48.63, 69.99) --
	( 49.05, 69.75) --
	( 49.46, 69.52) --
	( 49.87, 69.29) --
	( 50.29, 69.06) --
	( 50.70, 68.84) --
	( 51.12, 68.63) --
	( 51.53, 68.42) --
	( 51.94, 68.21) --
	( 52.36, 68.01) --
	( 52.77, 67.81) --
	( 53.19, 67.62) --
	( 53.60, 67.43) --
	( 54.01, 67.25) --
	( 54.43, 67.07) --
	( 54.84, 66.90) --
	( 55.26, 66.73) --
	( 55.67, 66.57) --
	( 56.08, 66.41) --
	( 56.50, 66.25) --
	( 56.91, 66.10) --
	( 57.33, 65.96) --
	( 57.74, 65.81) --
	( 58.15, 65.68) --
	( 58.57, 65.54) --
	( 58.98, 65.42) --
	( 59.40, 65.29) --
	( 59.81, 65.17) --
	( 60.22, 65.06) --
	( 60.64, 64.94) --
	( 61.05, 64.84) --
	( 61.47, 64.73) --
	( 61.88, 64.64) --
	( 62.29, 64.54) --
	( 62.71, 64.45) --
	( 63.12, 64.36) --
	( 63.53, 64.28) --
	( 63.95, 64.20) --
	( 64.36, 64.13) --
	( 64.78, 64.06) --
	( 65.19, 63.99) --
	( 65.60, 63.93) --
	( 66.02, 63.87) --
	( 66.43, 63.82) --
	( 66.85, 63.77) --
	( 67.26, 63.72) --
	( 67.67, 63.68) --
	( 68.09, 63.64) --
	( 68.50, 63.60) --
	( 68.92, 63.57) --
	( 69.33, 63.54) --
	( 69.74, 63.51) --
	( 70.16, 63.49) --
	( 70.57, 63.48) --
	( 70.99, 63.46) --
	( 71.40, 63.45) --
	( 71.81, 63.44) --
	( 72.23, 63.44) --
	( 72.64, 63.44) --
	( 73.06, 63.44) --
	( 73.47, 63.45) --
	( 73.88, 63.46) --
	( 74.30, 63.47) --
	( 74.71, 63.49) --
	( 75.13, 63.51) --
	( 75.54, 63.53) --
	( 75.95, 63.56) --
	( 76.37, 63.59) --
	( 76.78, 63.62) --
	( 77.20, 63.66) --
	( 77.61, 63.69) --
	( 78.02, 63.74) --
	( 78.44, 63.78) --
	( 78.85, 63.83) --
	( 79.26, 63.88) --
	( 79.68, 63.93) --
	( 80.09, 63.99) --
	( 80.51, 64.05) --
	( 80.92, 64.11) --
	( 81.33, 64.18) --
	( 81.75, 64.25) --
	( 82.16, 64.32) --
	( 82.58, 64.39) --
	( 82.99, 64.47) --
	( 83.40, 64.55) --
	( 83.82, 64.63) --
	( 84.23, 64.71) --
	( 84.65, 64.80) --
	( 85.06, 64.89) --
	( 85.47, 64.98) --
	( 85.89, 65.08) --
	( 86.30, 65.17) --
	( 86.72, 65.27) --
	( 87.13, 65.38) --
	( 87.54, 65.48) --
	( 87.96, 65.59) --
	( 88.37, 65.70) --
	( 88.79, 65.81) --
	( 89.20, 65.92) --
	( 89.61, 66.04) --
	( 90.03, 66.16) --
	( 90.44, 66.28) --
	( 90.86, 66.40) --
	( 91.27, 66.53) --
	( 91.68, 66.65) --
	( 92.10, 66.78) --
	( 92.51, 66.92) --
	( 92.93, 67.05) --
	( 93.34, 67.18) --
	( 93.75, 67.32) --
	( 94.17, 67.46) --
	( 94.58, 67.60) --
	( 94.99, 67.75) --
	( 95.41, 67.89) --
	( 95.82, 68.04) --
	( 96.24, 68.19) --
	( 96.65, 68.34) --
	( 97.06, 68.49) --
	( 97.48, 68.65) --
	( 97.89, 68.80) --
	( 98.31, 68.96) --
	( 98.72, 69.12) --
	( 99.13, 69.28) --
	( 99.55, 69.45) --
	( 99.96, 69.61) --
	(100.38, 69.78) --
	(100.79, 69.94);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 76.69) --
	( 18.83, 77.16) --
	( 19.24, 77.65) --
	( 19.66, 78.03) --
	( 20.07, 78.35) --
	( 20.48, 78.70) --
	( 20.90, 78.96) --
	( 21.31, 79.17) --
	( 21.73, 79.32) --
	( 22.14, 79.51) --
	( 22.55, 79.60) --
	( 22.97, 79.78) --
	( 23.38, 79.83) --
	( 23.80, 79.85) --
	( 24.21, 79.87) --
	( 24.62, 79.88) --
	( 25.04, 79.88) --
	( 25.45, 79.82) --
	( 25.87, 79.73) --
	( 26.28, 79.66) --
	( 26.69, 79.57) --
	( 27.11, 79.48) --
	( 27.52, 79.38) --
	( 27.94, 79.27) --
	( 28.35, 79.17) --
	( 28.76, 79.03) --
	( 29.18, 78.92) --
	( 29.59, 78.79) --
	( 30.01, 78.65) --
	( 30.42, 78.52) --
	( 30.83, 78.36) --
	( 31.25, 78.20) --
	( 31.66, 78.03) --
	( 32.08, 77.86) --
	( 32.49, 77.69) --
	( 32.90, 77.49) --
	( 33.32, 77.30) --
	( 33.73, 77.09) --
	( 34.14, 76.85) --
	( 34.56, 76.60) --
	( 34.97, 76.34) --
	( 35.39, 76.06) --
	( 35.80, 75.78) --
	( 36.21, 75.46) --
	( 36.63, 75.13) --
	( 37.04, 74.79) --
	( 37.46, 74.43) --
	( 37.87, 74.07) --
	( 38.28, 73.72) --
	( 38.70, 73.37) --
	( 39.11, 73.04) --
	( 39.53, 72.70) --
	( 39.94, 72.36) --
	( 40.35, 72.03) --
	( 40.77, 71.70) --
	( 41.18, 71.37) --
	( 41.60, 71.05) --
	( 42.01, 70.74) --
	( 42.42, 70.45) --
	( 42.84, 70.14) --
	( 43.25, 69.85) --
	( 43.67, 69.57) --
	( 44.08, 69.29) --
	( 44.49, 69.00) --
	( 44.91, 68.74) --
	( 45.32, 68.47) --
	( 45.74, 68.21) --
	( 46.15, 67.96) --
	( 46.56, 67.67) --
	( 46.98, 67.40) --
	( 47.39, 67.15) --
	( 47.81, 66.86) --
	( 48.22, 66.58) --
	( 48.63, 66.30) --
	( 49.05, 66.00) --
	( 49.46, 65.72) --
	( 49.87, 65.41) --
	( 50.29, 65.10) --
	( 50.70, 64.80) --
	( 51.12, 64.51) --
	( 51.53, 64.21) --
	( 51.94, 63.93) --
	( 52.36, 63.64) --
	( 52.77, 63.35) --
	( 53.19, 63.05) --
	( 53.60, 62.77) --
	( 54.01, 62.50) --
	( 54.43, 62.23) --
	( 54.84, 61.98) --
	( 55.26, 61.72) --
	( 55.67, 61.47) --
	( 56.08, 61.22) --
	( 56.50, 61.00) --
	( 56.91, 60.78) --
	( 57.33, 60.56) --
	( 57.74, 60.34) --
	( 58.15, 60.14) --
	( 58.57, 59.96) --
	( 58.98, 59.79) --
	( 59.40, 59.61) --
	( 59.81, 59.43) --
	( 60.22, 59.29) --
	( 60.64, 59.14) --
	( 61.05, 59.00) --
	( 61.47, 58.85) --
	( 61.88, 58.72) --
	( 62.29, 58.58) --
	( 62.71, 58.47) --
	( 63.12, 58.34) --
	( 63.53, 58.23) --
	( 63.95, 58.13) --
	( 64.36, 58.06) --
	( 64.78, 57.98) --
	( 65.19, 57.90) --
	( 65.60, 57.82) --
	( 66.02, 57.74) --
	( 66.43, 57.71) --
	( 66.85, 57.66) --
	( 67.26, 57.57) --
	( 67.67, 57.53) --
	( 68.09, 57.49) --
	( 68.50, 57.48) --
	( 68.92, 57.44) --
	( 69.33, 57.40) --
	( 69.74, 57.40) --
	( 70.16, 57.40) --
	( 70.57, 57.36) --
	( 70.99, 57.34) --
	( 71.40, 57.34) --
	( 71.81, 57.35) --
	( 72.23, 57.33) --
	( 72.64, 57.31) --
	( 73.06, 57.30) --
	( 73.47, 57.29) --
	( 73.88, 57.30) --
	( 74.30, 57.30) --
	( 74.71, 57.29) --
	( 75.13, 57.27) --
	( 75.54, 57.27) --
	( 75.95, 57.26) --
	( 76.37, 57.26) --
	( 76.78, 57.24) --
	( 77.20, 57.24) --
	( 77.61, 57.24) --
	( 78.02, 57.22) --
	( 78.44, 57.21) --
	( 78.85, 57.22) --
	( 79.26, 57.24) --
	( 79.68, 57.23) --
	( 80.09, 57.21) --
	( 80.51, 57.16) --
	( 80.92, 57.11) --
	( 81.33, 57.06) --
	( 81.75, 57.03) --
	( 82.16, 56.98) --
	( 82.58, 56.93) --
	( 82.99, 56.89) --
	( 83.40, 56.84) --
	( 83.82, 56.78) --
	( 84.23, 56.74) --
	( 84.65, 56.70) --
	( 85.06, 56.65) --
	( 85.47, 56.55) --
	( 85.89, 56.48) --
	( 86.30, 56.38) --
	( 86.72, 56.29) --
	( 87.13, 56.21) --
	( 87.54, 56.11) --
	( 87.96, 56.03) --
	( 88.37, 55.94) --
	( 88.79, 55.82) --
	( 89.20, 55.72) --
	( 89.61, 55.61) --
	( 90.03, 55.51) --
	( 90.44, 55.38) --
	( 90.86, 55.28) --
	( 91.27, 55.16) --
	( 91.68, 55.03) --
	( 92.10, 54.94) --
	( 92.51, 54.79) --
	( 92.93, 54.69) --
	( 93.34, 54.55) --
	( 93.75, 54.39) --
	( 94.17, 54.26) --
	( 94.58, 54.08) --
	( 94.99, 53.96) --
	( 95.41, 53.82) --
	( 95.82, 53.67) --
	( 96.24, 53.51) --
	( 96.65, 53.34) --
	( 97.06, 53.16) --
	( 97.48, 53.02) --
	( 97.89, 52.89) --
	( 98.31, 52.69) --
	( 98.72, 52.56) --
	( 99.13, 52.40) --
	( 99.55, 52.21) --
	( 99.96, 52.02) --
	(100.38, 51.86) --
	(100.79, 51.71);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42,103.07) --
	( 18.83,102.47) --
	( 19.24,101.90) --
	( 19.66,101.32) --
	( 20.07,100.73) --
	( 20.48,100.16) --
	( 20.90, 99.61) --
	( 21.31, 99.09) --
	( 21.73, 98.58) --
	( 22.14, 98.13) --
	( 22.55, 97.62) --
	( 22.97, 97.11) --
	( 23.38, 96.66) --
	( 23.80, 96.18) --
	( 24.21, 95.70) --
	( 24.62, 95.29) --
	( 25.04, 94.89) --
	( 25.45, 94.45) --
	( 25.87, 94.04) --
	( 26.28, 93.58) --
	( 26.69, 93.14) --
	( 27.11, 92.69) --
	( 27.52, 92.25) --
	( 27.94, 91.79) --
	( 28.35, 91.36) --
	( 28.76, 90.89) --
	( 29.18, 90.38) --
	( 29.59, 89.89) --
	( 30.01, 89.41) --
	( 30.42, 88.91) --
	( 30.83, 88.40) --
	( 31.25, 87.88) --
	( 31.66, 87.40) --
	( 32.08, 86.89) --
	( 32.49, 86.42) --
	( 32.90, 85.97) --
	( 33.32, 85.48) --
	( 33.73, 85.03) --
	( 34.14, 84.62) --
	( 34.56, 84.17) --
	( 34.97, 83.78) --
	( 35.39, 83.38) --
	( 35.80, 82.97) --
	( 36.21, 82.58) --
	( 36.63, 82.19) --
	( 37.04, 81.84) --
	( 37.46, 81.46) --
	( 37.87, 81.09) --
	( 38.28, 80.71) --
	( 38.70, 80.33) --
	( 39.11, 79.95) --
	( 39.53, 79.59) --
	( 39.94, 79.22) --
	( 40.35, 78.83) --
	( 40.77, 78.45) --
	( 41.18, 78.10) --
	( 41.60, 77.74) --
	( 42.01, 77.39) --
	( 42.42, 77.03) --
	( 42.84, 76.68) --
	( 43.25, 76.35) --
	( 43.67, 76.06) --
	( 44.08, 75.77) --
	( 44.49, 75.52) --
	( 44.91, 75.28) --
	( 45.32, 75.06) --
	( 45.74, 74.87) --
	( 46.15, 74.67) --
	( 46.56, 74.49) --
	( 46.98, 74.33) --
	( 47.39, 74.17) --
	( 47.81, 74.02) --
	( 48.22, 73.88) --
	( 48.63, 73.74) --
	( 49.05, 73.61) --
	( 49.46, 73.47) --
	( 49.87, 73.33) --
	( 50.29, 73.19) --
	( 50.70, 73.06) --
	( 51.12, 72.93) --
	( 51.53, 72.80) --
	( 51.94, 72.66) --
	( 52.36, 72.54) --
	( 52.77, 72.40) --
	( 53.19, 72.27) --
	( 53.60, 72.16) --
	( 54.01, 72.03) --
	( 54.43, 71.91) --
	( 54.84, 71.79) --
	( 55.26, 71.67) --
	( 55.67, 71.55) --
	( 56.08, 71.43) --
	( 56.50, 71.32) --
	( 56.91, 71.21) --
	( 57.33, 71.11) --
	( 57.74, 71.01) --
	( 58.15, 70.92) --
	( 58.57, 70.82) --
	( 58.98, 70.72) --
	( 59.40, 70.62) --
	( 59.81, 70.53) --
	( 60.22, 70.44) --
	( 60.64, 70.36) --
	( 61.05, 70.27) --
	( 61.47, 70.18) --
	( 61.88, 70.10) --
	( 62.29, 70.04) --
	( 62.71, 69.96) --
	( 63.12, 69.90) --
	( 63.53, 69.83) --
	( 63.95, 69.76) --
	( 64.36, 69.69) --
	( 64.78, 69.62) --
	( 65.19, 69.56) --
	( 65.60, 69.53) --
	( 66.02, 69.48) --
	( 66.43, 69.45) --
	( 66.85, 69.42) --
	( 67.26, 69.39) --
	( 67.67, 69.37) --
	( 68.09, 69.37) --
	( 68.50, 69.34) --
	( 68.92, 69.32) --
	( 69.33, 69.30) --
	( 69.74, 69.29) --
	( 70.16, 69.28) --
	( 70.57, 69.30) --
	( 70.99, 69.30) --
	( 71.40, 69.32) --
	( 71.81, 69.35) --
	( 72.23, 69.38) --
	( 72.64, 69.41) --
	( 73.06, 69.43) --
	( 73.47, 69.46) --
	( 73.88, 69.50) --
	( 74.30, 69.55) --
	( 74.71, 69.61) --
	( 75.13, 69.67) --
	( 75.54, 69.73) --
	( 75.95, 69.81) --
	( 76.37, 69.90) --
	( 76.78, 69.99) --
	( 77.20, 70.10) --
	( 77.61, 70.20) --
	( 78.02, 70.31) --
	( 78.44, 70.43) --
	( 78.85, 70.54) --
	( 79.26, 70.68) --
	( 79.68, 70.84) --
	( 80.09, 70.99) --
	( 80.51, 71.16) --
	( 80.92, 71.32) --
	( 81.33, 71.51) --
	( 81.75, 71.67) --
	( 82.16, 71.86) --
	( 82.58, 72.07) --
	( 82.99, 72.29) --
	( 83.40, 72.50) --
	( 83.82, 72.70) --
	( 84.23, 72.92) --
	( 84.65, 73.14) --
	( 85.06, 73.40) --
	( 85.47, 73.68) --
	( 85.89, 73.91) --
	( 86.30, 74.18) --
	( 86.72, 74.41) --
	( 87.13, 74.71) --
	( 87.54, 75.00) --
	( 87.96, 75.26) --
	( 88.37, 75.59) --
	( 88.79, 75.88) --
	( 89.20, 76.22) --
	( 89.61, 76.58) --
	( 90.03, 76.94) --
	( 90.44, 77.25) --
	( 90.86, 77.59) --
	( 91.27, 77.97) --
	( 91.68, 78.38) --
	( 92.10, 78.77) --
	( 92.51, 79.19) --
	( 92.93, 79.60) --
	( 93.34, 80.02) --
	( 93.75, 80.43) --
	( 94.17, 80.88) --
	( 94.58, 81.33) --
	( 94.99, 81.77) --
	( 95.41, 82.25) --
	( 95.82, 82.73) --
	( 96.24, 83.24) --
	( 96.65, 83.76) --
	( 97.06, 84.28) --
	( 97.48, 84.81) --
	( 97.89, 85.31) --
	( 98.31, 85.82) --
	( 98.72, 86.38) --
	( 99.13, 86.94) --
	( 99.55, 87.56) --
	( 99.96, 88.13) --
	(100.38, 88.69) --
	(100.79, 89.31);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 69.03) --
	( 18.83, 70.05) --
	( 19.24, 71.12) --
	( 19.66, 72.12) --
	( 20.07, 72.93) --
	( 20.48, 73.56) --
	( 20.90, 74.26) --
	( 21.31, 75.12) --
	( 21.73, 75.68) --
	( 22.14, 76.09) --
	( 22.55, 76.42) --
	( 22.97, 76.78) --
	( 23.38, 76.90) --
	( 23.80, 77.02) --
	( 24.21, 77.08) --
	( 24.62, 77.12) --
	( 25.04, 77.22) --
	( 25.45, 77.18) --
	( 25.87, 77.18) --
	( 26.28, 77.20) --
	( 26.69, 77.20) --
	( 27.11, 77.16) --
	( 27.52, 77.13) --
	( 27.94, 77.08) --
	( 28.35, 77.04) --
	( 28.76, 77.00) --
	( 29.18, 76.95) --
	( 29.59, 76.85) --
	( 30.01, 76.74) --
	( 30.42, 76.66) --
	( 30.83, 76.56) --
	( 31.25, 76.51) --
	( 31.66, 76.39) --
	( 32.08, 76.31) --
	( 32.49, 76.16) --
	( 32.90, 75.99) --
	( 33.32, 75.87) --
	( 33.73, 75.67) --
	( 34.14, 75.43) --
	( 34.56, 75.27) --
	( 34.97, 74.98) --
	( 35.39, 74.72) --
	( 35.80, 74.38) --
	( 36.21, 74.01) --
	( 36.63, 73.63) --
	( 37.04, 73.27) --
	( 37.46, 72.89) --
	( 37.87, 72.49) --
	( 38.28, 72.10) --
	( 38.70, 71.74) --
	( 39.11, 71.29) --
	( 39.53, 70.90) --
	( 39.94, 70.57) --
	( 40.35, 70.23) --
	( 40.77, 69.92) --
	( 41.18, 69.57) --
	( 41.60, 69.26) --
	( 42.01, 68.98) --
	( 42.42, 68.68) --
	( 42.84, 68.40) --
	( 43.25, 68.13) --
	( 43.67, 67.86) --
	( 44.08, 67.59) --
	( 44.49, 67.37) --
	( 44.91, 67.16) --
	( 45.32, 66.91) --
	( 45.74, 66.64) --
	( 46.15, 66.40) --
	( 46.56, 66.20) --
	( 46.98, 65.92) --
	( 47.39, 65.68) --
	( 47.81, 65.35) --
	( 48.22, 65.09) --
	( 48.63, 64.82) --
	( 49.05, 64.53) --
	( 49.46, 64.24) --
	( 49.87, 63.91) --
	( 50.29, 63.57) --
	( 50.70, 63.22) --
	( 51.12, 62.87) --
	( 51.53, 62.58) --
	( 51.94, 62.23) --
	( 52.36, 61.90) --
	( 52.77, 61.63) --
	( 53.19, 61.34) --
	( 53.60, 60.96) --
	( 54.01, 60.65) --
	( 54.43, 60.34) --
	( 54.84, 60.05) --
	( 55.26, 59.76) --
	( 55.67, 59.46) --
	( 56.08, 59.18) --
	( 56.50, 58.91) --
	( 56.91, 58.66) --
	( 57.33, 58.43) --
	( 57.74, 58.17) --
	( 58.15, 57.99) --
	( 58.57, 57.75) --
	( 58.98, 57.54) --
	( 59.40, 57.34) --
	( 59.81, 57.15) --
	( 60.22, 56.94) --
	( 60.64, 56.77) --
	( 61.05, 56.61) --
	( 61.47, 56.47) --
	( 61.88, 56.33) --
	( 62.29, 56.10) --
	( 62.71, 56.01) --
	( 63.12, 55.86) --
	( 63.53, 55.72) --
	( 63.95, 55.60) --
	( 64.36, 55.48) --
	( 64.78, 55.37) --
	( 65.19, 55.29) --
	( 65.60, 55.19) --
	( 66.02, 55.11) --
	( 66.43, 55.03) --
	( 66.85, 54.96) --
	( 67.26, 54.88) --
	( 67.67, 54.81) --
	( 68.09, 54.75) --
	( 68.50, 54.69) --
	( 68.92, 54.65) --
	( 69.33, 54.63) --
	( 69.74, 54.63) --
	( 70.16, 54.60) --
	( 70.57, 54.57) --
	( 70.99, 54.56) --
	( 71.40, 54.58) --
	( 71.81, 54.62) --
	( 72.23, 54.66) --
	( 72.64, 54.63) --
	( 73.06, 54.66) --
	( 73.47, 54.72) --
	( 73.88, 54.73) --
	( 74.30, 54.72) --
	( 74.71, 54.74) --
	( 75.13, 54.76) --
	( 75.54, 54.80) --
	( 75.95, 54.83) --
	( 76.37, 54.86) --
	( 76.78, 54.87) --
	( 77.20, 54.82) --
	( 77.61, 54.80) --
	( 78.02, 54.78) --
	( 78.44, 54.67) --
	( 78.85, 54.64) --
	( 79.26, 54.74) --
	( 79.68, 54.65) --
	( 80.09, 54.61) --
	( 80.51, 54.60) --
	( 80.92, 54.52) --
	( 81.33, 54.44) --
	( 81.75, 54.40) --
	( 82.16, 54.31) --
	( 82.58, 54.22) --
	( 82.99, 54.13) --
	( 83.40, 54.04) --
	( 83.82, 53.96) --
	( 84.23, 53.90) --
	( 84.65, 53.72) --
	( 85.06, 53.62) --
	( 85.47, 53.47) --
	( 85.89, 53.31) --
	( 86.30, 53.09) --
	( 86.72, 52.91) --
	( 87.13, 52.79) --
	( 87.54, 52.62) --
	( 87.96, 52.42) --
	( 88.37, 52.23) --
	( 88.79, 52.05) --
	( 89.20, 51.83) --
	( 89.61, 51.62) --
	( 90.03, 51.42) --
	( 90.44, 51.25) --
	( 90.86, 51.16) --
	( 91.27, 50.97) --
	( 91.68, 50.76) --
	( 92.10, 50.55) --
	( 92.51, 50.36) --
	( 92.93, 50.17) --
	( 93.34, 49.92) --
	( 93.75, 49.71) --
	( 94.17, 49.49) --
	( 94.58, 49.27) --
	( 94.99, 49.05) --
	( 95.41, 48.86) --
	( 95.82, 48.66) --
	( 96.24, 48.41) --
	( 96.65, 48.20) --
	( 97.06, 48.00) --
	( 97.48, 47.76) --
	( 97.89, 47.52) --
	( 98.31, 47.25) --
	( 98.72, 47.02) --
	( 99.13, 46.75) --
	( 99.55, 46.49) --
	( 99.96, 46.18) --
	(100.38, 45.91) --
	(100.79, 45.53);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42,108.40) --
	( 18.83,107.67) --
	( 19.24,106.93) --
	( 19.66,106.16) --
	( 20.07,105.35) --
	( 20.48,104.61) --
	( 20.90,103.96) --
	( 21.31,103.18) --
	( 21.73,102.44) --
	( 22.14,101.68) --
	( 22.55,101.06) --
	( 22.97,100.56) --
	( 23.38, 99.96) --
	( 23.80, 99.46) --
	( 24.21, 98.86) --
	( 24.62, 98.37) --
	( 25.04, 97.92) --
	( 25.45, 97.50) --
	( 25.87, 96.94) --
	( 26.28, 96.49) --
	( 26.69, 96.11) --
	( 27.11, 95.54) --
	( 27.52, 95.09) --
	( 27.94, 94.62) --
	( 28.35, 93.98) --
	( 28.76, 93.43) --
	( 29.18, 92.90) --
	( 29.59, 92.33) --
	( 30.01, 91.77) --
	( 30.42, 91.25) --
	( 30.83, 90.73) --
	( 31.25, 90.14) --
	( 31.66, 89.56) --
	( 32.08, 88.96) --
	( 32.49, 88.39) --
	( 32.90, 87.90) --
	( 33.32, 87.32) --
	( 33.73, 86.85) --
	( 34.14, 86.33) --
	( 34.56, 85.85) --
	( 34.97, 85.43) --
	( 35.39, 85.04) --
	( 35.80, 84.65) --
	( 36.21, 84.30) --
	( 36.63, 83.97) --
	( 37.04, 83.65) --
	( 37.46, 83.31) --
	( 37.87, 82.97) --
	( 38.28, 82.56) --
	( 38.70, 82.18) --
	( 39.11, 81.78) --
	( 39.53, 81.37) --
	( 39.94, 81.01) --
	( 40.35, 80.60) --
	( 40.77, 80.22) --
	( 41.18, 79.84) --
	( 41.60, 79.44) --
	( 42.01, 79.00) --
	( 42.42, 78.59) --
	( 42.84, 78.15) --
	( 43.25, 77.72) --
	( 43.67, 77.32) --
	( 44.08, 76.93) --
	( 44.49, 76.58) --
	( 44.91, 76.22) --
	( 45.32, 75.90) --
	( 45.74, 75.61) --
	( 46.15, 75.31) --
	( 46.56, 75.02) --
	( 46.98, 74.79) --
	( 47.39, 74.56) --
	( 47.81, 74.34) --
	( 48.22, 74.14) --
	( 48.63, 74.01) --
	( 49.05, 73.90) --
	( 49.46, 73.82) --
	( 49.87, 73.72) --
	( 50.29, 73.64) --
	( 50.70, 73.57) --
	( 51.12, 73.50) --
	( 51.53, 73.43) --
	( 51.94, 73.36) --
	( 52.36, 73.29) --
	( 52.77, 73.22) --
	( 53.19, 73.16) --
	( 53.60, 73.09) --
	( 54.01, 73.02) --
	( 54.43, 72.95) --
	( 54.84, 72.89) --
	( 55.26, 72.82) --
	( 55.67, 72.75) --
	( 56.08, 72.71) --
	( 56.50, 72.65) --
	( 56.91, 72.59) --
	( 57.33, 72.54) --
	( 57.74, 72.48) --
	( 58.15, 72.45) --
	( 58.57, 72.40) --
	( 58.98, 72.34) --
	( 59.40, 72.28) --
	( 59.81, 72.22) --
	( 60.22, 72.16) --
	( 60.64, 72.09) --
	( 61.05, 72.03) --
	( 61.47, 71.97) --
	( 61.88, 71.94) --
	( 62.29, 71.89) --
	( 62.71, 71.86) --
	( 63.12, 71.84) --
	( 63.53, 71.81) --
	( 63.95, 71.78) --
	( 64.36, 71.72) --
	( 64.78, 71.67) --
	( 65.19, 71.66) --
	( 65.60, 71.64) --
	( 66.02, 71.61) --
	( 66.43, 71.57) --
	( 66.85, 71.58) --
	( 67.26, 71.53) --
	( 67.67, 71.52) --
	( 68.09, 71.52) --
	( 68.50, 71.51) --
	( 68.92, 71.54) --
	( 69.33, 71.52) --
	( 69.74, 71.51) --
	( 70.16, 71.52) --
	( 70.57, 71.53) --
	( 70.99, 71.58) --
	( 71.40, 71.58) --
	( 71.81, 71.61) --
	( 72.23, 71.63) --
	( 72.64, 71.67) --
	( 73.06, 71.69) --
	( 73.47, 71.80) --
	( 73.88, 71.92) --
	( 74.30, 72.00) --
	( 74.71, 72.07) --
	( 75.13, 72.15) --
	( 75.54, 72.24) --
	( 75.95, 72.32) --
	( 76.37, 72.43) --
	( 76.78, 72.52) --
	( 77.20, 72.65) --
	( 77.61, 72.80) --
	( 78.02, 72.88) --
	( 78.44, 73.07) --
	( 78.85, 73.26) --
	( 79.26, 73.45) --
	( 79.68, 73.61) --
	( 80.09, 73.82) --
	( 80.51, 74.01) --
	( 80.92, 74.12) --
	( 81.33, 74.34) --
	( 81.75, 74.49) --
	( 82.16, 74.64) --
	( 82.58, 74.91) --
	( 82.99, 75.10) --
	( 83.40, 75.33) --
	( 83.82, 75.59) --
	( 84.23, 75.93) --
	( 84.65, 76.27) --
	( 85.06, 76.57) --
	( 85.47, 76.96) --
	( 85.89, 77.32) --
	( 86.30, 77.73) --
	( 86.72, 78.08) --
	( 87.13, 78.43) --
	( 87.54, 78.83) --
	( 87.96, 79.28) --
	( 88.37, 79.71) --
	( 88.79, 80.14) --
	( 89.20, 80.55) --
	( 89.61, 80.97) --
	( 90.03, 81.39) --
	( 90.44, 81.86) --
	( 90.86, 82.32) --
	( 91.27, 82.85) --
	( 91.68, 83.32) --
	( 92.10, 83.76) --
	( 92.51, 84.23) --
	( 92.93, 84.87) --
	( 93.34, 85.43) --
	( 93.75, 85.95) --
	( 94.17, 86.49) --
	( 94.58, 87.12) --
	( 94.99, 87.78) --
	( 95.41, 88.49) --
	( 95.82, 89.11) --
	( 96.24, 89.93) --
	( 96.65, 90.67) --
	( 97.06, 91.43) --
	( 97.48, 92.10) --
	( 97.89, 92.78) --
	( 98.31, 93.59) --
	( 98.72, 94.40) --
	( 99.13, 95.18) --
	( 99.55, 96.04) --
	( 99.96, 96.80) --
	(100.38, 97.62) --
	(100.79, 98.37);
\end{scope}
\end{tikzpicture}


==> out-ozone-topInc-plot-x9.tikz <==
% Created by tikzDevice version 0.6.1 on 2011-08-17 17:56:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.66,0.86,0.39}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 21.62, 33.12) -- ( 98.53, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 21.62, 33.12) -- ( 21.62, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 34.44, 33.12) -- ( 34.44, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.26, 33.12) -- ( 47.26, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 60.08, 33.12) -- ( 60.08, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 72.90, 33.12) -- ( 72.90, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.71, 33.12) -- ( 85.71, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 98.53, 33.12) -- ( 98.53, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 21.62, 18.72) {30%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 34.44, 18.72) {40%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 47.26, 18.72) {50%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 60.08, 18.72) {60%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 72.90, 18.72) {70%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 85.71, 18.72) {80%
};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 98.53, 18.72) {90%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 11.52, 36.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 55.10) -- ( 11.52, 55.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 92.99) -- ( 11.52, 92.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 34.09) {-10%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 53.03) {-5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {0%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 90.92) {5%
};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {10%
};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.66,0.86,0.39}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{9}$%
};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.97,0.76,0.33}
\definecolor[named]{fillColor}{rgb}{0.66,0.86,0.39}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 65.07) --
	( 18.83, 65.12) --
	( 19.24, 65.17) --
	( 19.66, 65.22) --
	( 20.07, 65.28) --
	( 20.48, 65.33) --
	( 20.90, 65.38) --
	( 21.31, 65.43) --
	( 21.73, 65.49) --
	( 22.14, 65.54) --
	( 22.55, 65.59) --
	( 22.97, 65.65) --
	( 23.38, 65.70) --
	( 23.80, 65.76) --
	( 24.21, 65.81) --
	( 24.62, 65.87) --
	( 25.04, 65.93) --
	( 25.45, 65.98) --
	( 25.87, 66.04) --
	( 26.28, 66.09) --
	( 26.69, 66.15) --
	( 27.11, 66.21) --
	( 27.52, 66.27) --
	( 27.94, 66.33) --
	( 28.35, 66.38) --
	( 28.76, 66.44) --
	( 29.18, 66.50) --
	( 29.59, 66.56) --
	( 30.01, 66.62) --
	( 30.42, 66.68) --
	( 30.83, 66.74) --
	( 31.25, 66.80) --
	( 31.66, 66.87) --
	( 32.08, 66.93) --
	( 32.49, 66.99) --
	( 32.90, 67.05) --
	( 33.32, 67.11) --
	( 33.73, 67.18) --
	( 34.14, 67.24) --
	( 34.56, 67.31) --
	( 34.97, 67.37) --
	( 35.39, 67.44) --
	( 35.80, 67.50) --
	( 36.21, 67.57) --
	( 36.63, 67.63) --
	( 37.04, 67.70) --
	( 37.46, 67.77) --
	( 37.87, 67.84) --
	( 38.28, 67.90) --
	( 38.70, 67.97) --
	( 39.11, 68.04) --
	( 39.53, 68.11) --
	( 39.94, 68.18) --
	( 40.35, 68.25) --
	( 40.77, 68.32) --
	( 41.18, 68.39) --
	( 41.60, 68.47) --
	( 42.01, 68.54) --
	( 42.42, 68.61) --
	( 42.84, 68.68) --
	( 43.25, 68.76) --
	( 43.67, 68.83) --
	( 44.08, 68.91) --
	( 44.49, 68.99) --
	( 44.91, 69.06) --
	( 45.32, 69.14) --
	( 45.74, 69.22) --
	( 46.15, 69.30) --
	( 46.56, 69.38) --
	( 46.98, 69.46) --
	( 47.39, 69.55) --
	( 47.81, 69.63) --
	( 48.22, 69.72) --
	( 48.63, 69.81) --
	( 49.05, 69.90) --
	( 49.46, 69.99) --
	( 49.87, 70.08) --
	( 50.29, 70.18) --
	( 50.70, 70.27) --
	( 51.12, 70.37) --
	( 51.53, 70.47) --
	( 51.94, 70.57) --
	( 52.36, 70.67) --
	( 52.77, 70.78) --
	( 53.19, 70.88) --
	( 53.60, 70.99) --
	( 54.01, 71.10) --
	( 54.43, 71.22) --
	( 54.84, 71.33) --
	( 55.26, 71.45) --
	( 55.67, 71.57) --
	( 56.08, 71.70) --
	( 56.50, 71.82) --
	( 56.91, 71.95) --
	( 57.33, 72.08) --
	( 57.74, 72.21) --
	( 58.15, 72.35) --
	( 58.57, 72.48) --
	( 58.98, 72.62) --
	( 59.40, 72.76) --
	( 59.81, 72.90) --
	( 60.22, 73.04) --
	( 60.64, 73.19) --
	( 61.05, 73.33) --
	( 61.47, 73.48) --
	( 61.88, 73.63) --
	( 62.29, 73.77) --
	( 62.71, 73.92) --
	( 63.12, 74.07) --
	( 63.53, 74.22) --
	( 63.95, 74.37) --
	( 64.36, 74.52) --
	( 64.78, 74.67) --
	( 65.19, 74.82) --
	( 65.60, 74.97) --
	( 66.02, 75.11) --
	( 66.43, 75.26) --
	( 66.85, 75.41) --
	( 67.26, 75.56) --
	( 67.67, 75.70) --
	( 68.09, 75.85) --
	( 68.50, 75.99) --
	( 68.92, 76.13) --
	( 69.33, 76.27) --
	( 69.74, 76.42) --
	( 70.16, 76.55) --
	( 70.57, 76.69) --
	( 70.99, 76.83) --
	( 71.40, 76.97) --
	( 71.81, 77.11) --
	( 72.23, 77.24) --
	( 72.64, 77.38) --
	( 73.06, 77.51) --
	( 73.47, 77.64) --
	( 73.88, 77.77) --
	( 74.30, 77.91) --
	( 74.71, 78.04) --
	( 75.13, 78.17) --
	( 75.54, 78.30) --
	( 75.95, 78.43) --
	( 76.37, 78.55) --
	( 76.78, 78.68) --
	( 77.20, 78.81) --
	( 77.61, 78.93) --
	( 78.02, 79.06) --
	( 78.44, 79.19) --
	( 78.85, 79.31) --
	( 79.26, 79.44) --
	( 79.68, 79.56) --
	( 80.09, 79.68) --
	( 80.51, 79.81) --
	( 80.92, 79.93) --
	( 81.33, 80.05) --
	( 81.75, 80.17) --
	( 82.16, 80.29) --
	( 82.58, 80.41) --
	( 82.99, 80.53) --
	( 83.40, 80.65) --
	( 83.82, 80.77) --
	( 84.23, 80.89) --
	( 84.65, 81.01) --
	( 85.06, 81.13) --
	( 85.47, 81.24) --
	( 85.89, 81.36) --
	( 86.30, 81.48) --
	( 86.72, 81.59) --
	( 87.13, 81.71) --
	( 87.54, 81.82) --
	( 87.96, 81.94) --
	( 88.37, 82.05) --
	( 88.79, 82.17) --
	( 89.20, 82.28) --
	( 89.61, 82.40) --
	( 90.03, 82.51) --
	( 90.44, 82.62) --
	( 90.86, 82.73) --
	( 91.27, 82.85) --
	( 91.68, 82.96) --
	( 92.10, 83.07) --
	( 92.51, 83.18) --
	( 92.93, 83.29) --
	( 93.34, 83.40) --
	( 93.75, 83.51) --
	( 94.17, 83.62) --
	( 94.58, 83.73) --
	( 94.99, 83.84) --
	( 95.41, 83.95) --
	( 95.82, 84.05) --
	( 96.24, 84.16) --
	( 96.65, 84.27) --
	( 97.06, 84.38) --
	( 97.48, 84.48) --
	( 97.89, 84.59) --
	( 98.31, 84.70) --
	( 98.72, 84.80) --
	( 99.13, 84.91) --
	( 99.55, 85.02) --
	( 99.96, 85.12) --
	(100.38, 85.23) --
	(100.79, 85.33);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 52.45) --
	( 18.83, 52.66) --
	( 19.24, 52.90) --
	( 19.66, 53.13) --
	( 20.07, 53.39) --
	( 20.48, 53.61) --
	( 20.90, 53.83) --
	( 21.31, 54.04) --
	( 21.73, 54.26) --
	( 22.14, 54.49) --
	( 22.55, 54.70) --
	( 22.97, 54.92) --
	( 23.38, 55.13) --
	( 23.80, 55.34) --
	( 24.21, 55.59) --
	( 24.62, 55.81) --
	( 25.04, 56.01) --
	( 25.45, 56.24) --
	( 25.87, 56.46) --
	( 26.28, 56.66) --
	( 26.69, 56.87) --
	( 27.11, 57.07) --
	( 27.52, 57.28) --
	( 27.94, 57.48) --
	( 28.35, 57.68) --
	( 28.76, 57.88) --
	( 29.18, 58.09) --
	( 29.59, 58.29) --
	( 30.01, 58.50) --
	( 30.42, 58.70) --
	( 30.83, 58.91) --
	( 31.25, 59.12) --
	( 31.66, 59.31) --
	( 32.08, 59.50) --
	( 32.49, 59.70) --
	( 32.90, 59.88) --
	( 33.32, 60.06) --
	( 33.73, 60.25) --
	( 34.14, 60.45) --
	( 34.56, 60.64) --
	( 34.97, 60.83) --
	( 35.39, 61.02) --
	( 35.80, 61.17) --
	( 36.21, 61.36) --
	( 36.63, 61.54) --
	( 37.04, 61.73) --
	( 37.46, 61.92) --
	( 37.87, 62.10) --
	( 38.28, 62.26) --
	( 38.70, 62.43) --
	( 39.11, 62.60) --
	( 39.53, 62.76) --
	( 39.94, 62.92) --
	( 40.35, 63.07) --
	( 40.77, 63.22) --
	( 41.18, 63.37) --
	( 41.60, 63.53) --
	( 42.01, 63.69) --
	( 42.42, 63.86) --
	( 42.84, 64.01) --
	( 43.25, 64.15) --
	( 43.67, 64.31) --
	( 44.08, 64.47) --
	( 44.49, 64.62) --
	( 44.91, 64.75) --
	( 45.32, 64.88) --
	( 45.74, 65.02) --
	( 46.15, 65.16) --
	( 46.56, 65.28) --
	( 46.98, 65.39) --
	( 47.39, 65.53) --
	( 47.81, 65.64) --
	( 48.22, 65.77) --
	( 48.63, 65.90) --
	( 49.05, 66.01) --
	( 49.46, 66.12) --
	( 49.87, 66.22) --
	( 50.29, 66.33) --
	( 50.70, 66.46) --
	( 51.12, 66.58) --
	( 51.53, 66.68) --
	( 51.94, 66.81) --
	( 52.36, 66.92) --
	( 52.77, 67.05) --
	( 53.19, 67.19) --
	( 53.60, 67.32) --
	( 54.01, 67.48) --
	( 54.43, 67.63) --
	( 54.84, 67.78) --
	( 55.26, 67.94) --
	( 55.67, 68.10) --
	( 56.08, 68.29) --
	( 56.50, 68.46) --
	( 56.91, 68.65) --
	( 57.33, 68.83) --
	( 57.74, 69.03) --
	( 58.15, 69.23) --
	( 58.57, 69.44) --
	( 58.98, 69.65) --
	( 59.40, 69.88) --
	( 59.81, 70.10) --
	( 60.22, 70.32) --
	( 60.64, 70.55) --
	( 61.05, 70.77) --
	( 61.47, 70.99) --
	( 61.88, 71.19) --
	( 62.29, 71.39) --
	( 62.71, 71.59) --
	( 63.12, 71.79) --
	( 63.53, 71.99) --
	( 63.95, 72.18) --
	( 64.36, 72.34) --
	( 64.78, 72.52) --
	( 65.19, 72.69) --
	( 65.60, 72.86) --
	( 66.02, 73.01) --
	( 66.43, 73.16) --
	( 66.85, 73.28) --
	( 67.26, 73.41) --
	( 67.67, 73.54) --
	( 68.09, 73.66) --
	( 68.50, 73.76) --
	( 68.92, 73.86) --
	( 69.33, 73.94) --
	( 69.74, 74.03) --
	( 70.16, 74.10) --
	( 70.57, 74.18) --
	( 70.99, 74.24) --
	( 71.40, 74.31) --
	( 71.81, 74.37) --
	( 72.23, 74.41) --
	( 72.64, 74.45) --
	( 73.06, 74.49) --
	( 73.47, 74.52) --
	( 73.88, 74.57) --
	( 74.30, 74.60) --
	( 74.71, 74.63) --
	( 75.13, 74.67) --
	( 75.54, 74.69) --
	( 75.95, 74.72) --
	( 76.37, 74.74) --
	( 76.78, 74.78) --
	( 77.20, 74.78) --
	( 77.61, 74.80) --
	( 78.02, 74.80) --
	( 78.44, 74.80) --
	( 78.85, 74.81) --
	( 79.26, 74.83) --
	( 79.68, 74.84) --
	( 80.09, 74.86) --
	( 80.51, 74.85) --
	( 80.92, 74.87) --
	( 81.33, 74.87) --
	( 81.75, 74.86) --
	( 82.16, 74.87) --
	( 82.58, 74.87) --
	( 82.99, 74.87) --
	( 83.40, 74.87) --
	( 83.82, 74.87) --
	( 84.23, 74.87) --
	( 84.65, 74.86) --
	( 85.06, 74.86) --
	( 85.47, 74.86) --
	( 85.89, 74.85) --
	( 86.30, 74.84) --
	( 86.72, 74.84) --
	( 87.13, 74.84) --
	( 87.54, 74.82) --
	( 87.96, 74.81) --
	( 88.37, 74.79) --
	( 88.79, 74.76) --
	( 89.20, 74.73) --
	( 89.61, 74.70) --
	( 90.03, 74.68) --
	( 90.44, 74.62) --
	( 90.86, 74.60) --
	( 91.27, 74.57) --
	( 91.68, 74.52) --
	( 92.10, 74.48) --
	( 92.51, 74.45) --
	( 92.93, 74.40) --
	( 93.34, 74.34) --
	( 93.75, 74.28) --
	( 94.17, 74.24) --
	( 94.58, 74.19) --
	( 94.99, 74.11) --
	( 95.41, 74.03) --
	( 95.82, 73.98) --
	( 96.24, 73.90) --
	( 96.65, 73.80) --
	( 97.06, 73.70) --
	( 97.48, 73.62) --
	( 97.89, 73.55) --
	( 98.31, 73.50) --
	( 98.72, 73.40) --
	( 99.13, 73.31) --
	( 99.55, 73.18) --
	( 99.96, 73.11) --
	(100.38, 72.96) --
	(100.79, 72.84);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 79.64) --
	( 18.83, 79.43) --
	( 19.24, 79.18) --
	( 19.66, 78.92) --
	( 20.07, 78.69) --
	( 20.48, 78.48) --
	( 20.90, 78.24) --
	( 21.31, 78.04) --
	( 21.73, 77.86) --
	( 22.14, 77.66) --
	( 22.55, 77.50) --
	( 22.97, 77.29) --
	( 23.38, 77.11) --
	( 23.80, 76.92) --
	( 24.21, 76.73) --
	( 24.62, 76.56) --
	( 25.04, 76.39) --
	( 25.45, 76.24) --
	( 25.87, 76.08) --
	( 26.28, 75.93) --
	( 26.69, 75.82) --
	( 27.11, 75.67) --
	( 27.52, 75.54) --
	( 27.94, 75.41) --
	( 28.35, 75.30) --
	( 28.76, 75.19) --
	( 29.18, 75.08) --
	( 29.59, 74.97) --
	( 30.01, 74.85) --
	( 30.42, 74.73) --
	( 30.83, 74.64) --
	( 31.25, 74.56) --
	( 31.66, 74.49) --
	( 32.08, 74.41) --
	( 32.49, 74.33) --
	( 32.90, 74.26) --
	( 33.32, 74.19) --
	( 33.73, 74.14) --
	( 34.14, 74.07) --
	( 34.56, 74.00) --
	( 34.97, 73.94) --
	( 35.39, 73.88) --
	( 35.80, 73.84) --
	( 36.21, 73.78) --
	( 36.63, 73.74) --
	( 37.04, 73.69) --
	( 37.46, 73.64) --
	( 37.87, 73.59) --
	( 38.28, 73.54) --
	( 38.70, 73.52) --
	( 39.11, 73.50) --
	( 39.53, 73.46) --
	( 39.94, 73.44) --
	( 40.35, 73.42) --
	( 40.77, 73.40) --
	( 41.18, 73.40) --
	( 41.60, 73.37) --
	( 42.01, 73.35) --
	( 42.42, 73.34) --
	( 42.84, 73.32) --
	( 43.25, 73.29) --
	( 43.67, 73.28) --
	( 44.08, 73.28) --
	( 44.49, 73.27) --
	( 44.91, 73.26) --
	( 45.32, 73.25) --
	( 45.74, 73.25) --
	( 46.15, 73.26) --
	( 46.56, 73.27) --
	( 46.98, 73.30) --
	( 47.39, 73.31) --
	( 47.81, 73.32) --
	( 48.22, 73.34) --
	( 48.63, 73.35) --
	( 49.05, 73.37) --
	( 49.46, 73.38) --
	( 49.87, 73.39) --
	( 50.29, 73.43) --
	( 50.70, 73.45) --
	( 51.12, 73.48) --
	( 51.53, 73.51) --
	( 51.94, 73.53) --
	( 52.36, 73.57) --
	( 52.77, 73.60) --
	( 53.19, 73.65) --
	( 53.60, 73.68) --
	( 54.01, 73.72) --
	( 54.43, 73.77) --
	( 54.84, 73.81) --
	( 55.26, 73.85) --
	( 55.67, 73.88) --
	( 56.08, 73.93) --
	( 56.50, 73.98) --
	( 56.91, 74.02) --
	( 57.33, 74.07) --
	( 57.74, 74.12) --
	( 58.15, 74.18) --
	( 58.57, 74.24) --
	( 58.98, 74.34) --
	( 59.40, 74.44) --
	( 59.81, 74.56) --
	( 60.22, 74.69) --
	( 60.64, 74.82) --
	( 61.05, 74.95) --
	( 61.47, 75.09) --
	( 61.88, 75.23) --
	( 62.29, 75.37) --
	( 62.71, 75.53) --
	( 63.12, 75.70) --
	( 63.53, 75.88) --
	( 63.95, 76.07) --
	( 64.36, 76.25) --
	( 64.78, 76.43) --
	( 65.19, 76.62) --
	( 65.60, 76.82) --
	( 66.02, 77.01) --
	( 66.43, 77.22) --
	( 66.85, 77.43) --
	( 67.26, 77.63) --
	( 67.67, 77.84) --
	( 68.09, 78.06) --
	( 68.50, 78.26) --
	( 68.92, 78.47) --
	( 69.33, 78.69) --
	( 69.74, 78.90) --
	( 70.16, 79.11) --
	( 70.57, 79.33) --
	( 70.99, 79.54) --
	( 71.40, 79.75) --
	( 71.81, 79.98) --
	( 72.23, 80.19) --
	( 72.64, 80.40) --
	( 73.06, 80.61) --
	( 73.47, 80.83) --
	( 73.88, 81.06) --
	( 74.30, 81.29) --
	( 74.71, 81.52) --
	( 75.13, 81.75) --
	( 75.54, 81.99) --
	( 75.95, 82.22) --
	( 76.37, 82.46) --
	( 76.78, 82.70) --
	( 77.20, 82.92) --
	( 77.61, 83.16) --
	( 78.02, 83.39) --
	( 78.44, 83.63) --
	( 78.85, 83.86) --
	( 79.26, 84.10) --
	( 79.68, 84.35) --
	( 80.09, 84.58) --
	( 80.51, 84.81) --
	( 80.92, 85.05) --
	( 81.33, 85.31) --
	( 81.75, 85.55) --
	( 82.16, 85.79) --
	( 82.58, 86.05) --
	( 82.99, 86.29) --
	( 83.40, 86.54) --
	( 83.82, 86.79) --
	( 84.23, 87.04) --
	( 84.65, 87.29) --
	( 85.06, 87.53) --
	( 85.47, 87.78) --
	( 85.89, 88.04) --
	( 86.30, 88.28) --
	( 86.72, 88.53) --
	( 87.13, 88.79) --
	( 87.54, 89.07) --
	( 87.96, 89.33) --
	( 88.37, 89.58) --
	( 88.79, 89.85) --
	( 89.20, 90.12) --
	( 89.61, 90.37) --
	( 90.03, 90.63) --
	( 90.44, 90.87) --
	( 90.86, 91.13) --
	( 91.27, 91.40) --
	( 91.68, 91.66) --
	( 92.10, 91.92) --
	( 92.51, 92.17) --
	( 92.93, 92.44) --
	( 93.34, 92.71) --
	( 93.75, 93.00) --
	( 94.17, 93.32) --
	( 94.58, 93.60) --
	( 94.99, 93.85) --
	( 95.41, 94.13) --
	( 95.82, 94.39) --
	( 96.24, 94.69) --
	( 96.65, 94.98) --
	( 97.06, 95.29) --
	( 97.48, 95.63) --
	( 97.89, 95.94) --
	( 98.31, 96.25) --
	( 98.72, 96.56) --
	( 99.13, 96.85) --
	( 99.55, 97.17) --
	( 99.96, 97.48) --
	(100.38, 97.81) --
	(100.79, 98.10);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 48.11) --
	( 18.83, 48.41) --
	( 19.24, 48.72) --
	( 19.66, 48.98) --
	( 20.07, 49.22) --
	( 20.48, 49.56) --
	( 20.90, 49.81) --
	( 21.31, 50.15) --
	( 21.73, 50.46) --
	( 22.14, 50.70) --
	( 22.55, 51.00) --
	( 22.97, 51.25) --
	( 23.38, 51.49) --
	( 23.80, 51.74) --
	( 24.21, 52.06) --
	( 24.62, 52.36) --
	( 25.04, 52.61) --
	( 25.45, 52.86) --
	( 25.87, 53.12) --
	( 26.28, 53.39) --
	( 26.69, 53.65) --
	( 27.11, 53.95) --
	( 27.52, 54.25) --
	( 27.94, 54.52) --
	( 28.35, 54.63) --
	( 28.76, 54.88) --
	( 29.18, 55.12) --
	( 29.59, 55.37) --
	( 30.01, 55.61) --
	( 30.42, 55.83) --
	( 30.83, 56.06) --
	( 31.25, 56.31) --
	( 31.66, 56.59) --
	( 32.08, 56.87) --
	( 32.49, 57.05) --
	( 32.90, 57.30) --
	( 33.32, 57.52) --
	( 33.73, 57.75) --
	( 34.14, 58.03) --
	( 34.56, 58.23) --
	( 34.97, 58.47) --
	( 35.39, 58.68) --
	( 35.80, 58.92) --
	( 36.21, 59.09) --
	( 36.63, 59.35) --
	( 37.04, 59.55) --
	( 37.46, 59.74) --
	( 37.87, 59.95) --
	( 38.28, 60.19) --
	( 38.70, 60.42) --
	( 39.11, 60.62) --
	( 39.53, 60.85) --
	( 39.94, 61.06) --
	( 40.35, 61.24) --
	( 40.77, 61.47) --
	( 41.18, 61.71) --
	( 41.60, 61.88) --
	( 42.01, 62.06) --
	( 42.42, 62.25) --
	( 42.84, 62.45) --
	( 43.25, 62.61) --
	( 43.67, 62.79) --
	( 44.08, 62.97) --
	( 44.49, 63.15) --
	( 44.91, 63.29) --
	( 45.32, 63.46) --
	( 45.74, 63.57) --
	( 46.15, 63.73) --
	( 46.56, 63.87) --
	( 46.98, 63.96) --
	( 47.39, 64.11) --
	( 47.81, 64.22) --
	( 48.22, 64.30) --
	( 48.63, 64.42) --
	( 49.05, 64.54) --
	( 49.46, 64.65) --
	( 49.87, 64.79) --
	( 50.29, 64.90) --
	( 50.70, 65.03) --
	( 51.12, 65.18) --
	( 51.53, 65.30) --
	( 51.94, 65.44) --
	( 52.36, 65.52) --
	( 52.77, 65.62) --
	( 53.19, 65.81) --
	( 53.60, 65.95) --
	( 54.01, 66.11) --
	( 54.43, 66.26) --
	( 54.84, 66.40) --
	( 55.26, 66.54) --
	( 55.67, 66.70) --
	( 56.08, 66.91) --
	( 56.50, 67.08) --
	( 56.91, 67.31) --
	( 57.33, 67.52) --
	( 57.74, 67.74) --
	( 58.15, 67.94) --
	( 58.57, 68.17) --
	( 58.98, 68.39) --
	( 59.40, 68.68) --
	( 59.81, 68.92) --
	( 60.22, 69.14) --
	( 60.64, 69.40) --
	( 61.05, 69.68) --
	( 61.47, 69.91) --
	( 61.88, 70.15) --
	( 62.29, 70.33) --
	( 62.71, 70.58) --
	( 63.12, 70.79) --
	( 63.53, 71.00) --
	( 63.95, 71.18) --
	( 64.36, 71.39) --
	( 64.78, 71.58) --
	( 65.19, 71.78) --
	( 65.60, 71.93) --
	( 66.02, 72.11) --
	( 66.43, 72.25) --
	( 66.85, 72.37) --
	( 67.26, 72.51) --
	( 67.67, 72.66) --
	( 68.09, 72.78) --
	( 68.50, 72.87) --
	( 68.92, 72.97) --
	( 69.33, 73.06) --
	( 69.74, 73.14) --
	( 70.16, 73.22) --
	( 70.57, 73.27) --
	( 70.99, 73.32) --
	( 71.40, 73.35) --
	( 71.81, 73.42) --
	( 72.23, 73.45) --
	( 72.64, 73.46) --
	( 73.06, 73.45) --
	( 73.47, 73.44) --
	( 73.88, 73.46) --
	( 74.30, 73.45) --
	( 74.71, 73.43) --
	( 75.13, 73.42) --
	( 75.54, 73.41) --
	( 75.95, 73.41) --
	( 76.37, 73.40) --
	( 76.78, 73.39) --
	( 77.20, 73.38) --
	( 77.61, 73.37) --
	( 78.02, 73.38) --
	( 78.44, 73.36) --
	( 78.85, 73.33) --
	( 79.26, 73.30) --
	( 79.68, 73.24) --
	( 80.09, 73.22) --
	( 80.51, 73.21) --
	( 80.92, 73.18) --
	( 81.33, 73.13) --
	( 81.75, 73.12) --
	( 82.16, 73.09) --
	( 82.58, 73.06) --
	( 82.99, 73.04) --
	( 83.40, 73.02) --
	( 83.82, 72.90) --
	( 84.23, 72.85) --
	( 84.65, 72.83) --
	( 85.06, 72.81) --
	( 85.47, 72.78) --
	( 85.89, 72.73) --
	( 86.30, 72.70) --
	( 86.72, 72.65) --
	( 87.13, 72.59) --
	( 87.54, 72.51) --
	( 87.96, 72.45) --
	( 88.37, 72.35) --
	( 88.79, 72.26) --
	( 89.20, 72.22) --
	( 89.61, 72.14) --
	( 90.03, 72.00) --
	( 90.44, 71.90) --
	( 90.86, 71.79) --
	( 91.27, 71.64) --
	( 91.68, 71.58) --
	( 92.10, 71.45) --
	( 92.51, 71.30) --
	( 92.93, 71.18) --
	( 93.34, 71.06) --
	( 93.75, 70.97) --
	( 94.17, 70.80) --
	( 94.58, 70.66) --
	( 94.99, 70.53) --
	( 95.41, 70.38) --
	( 95.82, 70.23) --
	( 96.24, 70.13) --
	( 96.65, 70.01) --
	( 97.06, 69.76) --
	( 97.48, 69.68) --
	( 97.89, 69.45) --
	( 98.31, 69.18) --
	( 98.72, 68.94) --
	( 99.13, 68.74) --
	( 99.55, 68.59) --
	( 99.96, 68.27) --
	(100.38, 68.03) --
	(100.79, 67.83);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 85.86) --
	( 18.83, 85.57) --
	( 19.24, 85.23) --
	( 19.66, 84.90) --
	( 20.07, 84.52) --
	( 20.48, 84.16) --
	( 20.90, 83.84) --
	( 21.31, 83.47) --
	( 21.73, 83.09) --
	( 22.14, 82.69) --
	( 22.55, 82.36) --
	( 22.97, 82.03) --
	( 23.38, 81.74) --
	( 23.80, 81.44) --
	( 24.21, 81.09) --
	( 24.62, 80.79) --
	( 25.04, 80.52) --
	( 25.45, 80.28) --
	( 25.87, 80.07) --
	( 26.28, 79.85) --
	( 26.69, 79.64) --
	( 27.11, 79.40) --
	( 27.52, 79.12) --
	( 27.94, 78.89) --
	( 28.35, 78.73) --
	( 28.76, 78.53) --
	( 29.18, 78.23) --
	( 29.59, 77.99) --
	( 30.01, 77.76) --
	( 30.42, 77.57) --
	( 30.83, 77.44) --
	( 31.25, 77.30) --
	( 31.66, 77.15) --
	( 32.08, 77.05) --
	( 32.49, 76.90) --
	( 32.90, 76.79) --
	( 33.32, 76.66) --
	( 33.73, 76.57) --
	( 34.14, 76.48) --
	( 34.56, 76.39) --
	( 34.97, 76.28) --
	( 35.39, 76.21) --
	( 35.80, 76.09) --
	( 36.21, 75.97) --
	( 36.63, 75.84) --
	( 37.04, 75.76) --
	( 37.46, 75.64) --
	( 37.87, 75.57) --
	( 38.28, 75.44) --
	( 38.70, 75.35) --
	( 39.11, 75.26) --
	( 39.53, 75.24) --
	( 39.94, 75.19) --
	( 40.35, 75.14) --
	( 40.77, 75.05) --
	( 41.18, 75.02) --
	( 41.60, 75.01) --
	( 42.01, 74.94) --
	( 42.42, 74.91) --
	( 42.84, 74.87) --
	( 43.25, 74.85) --
	( 43.67, 74.81) --
	( 44.08, 74.76) --
	( 44.49, 74.73) --
	( 44.91, 74.68) --
	( 45.32, 74.65) --
	( 45.74, 74.63) --
	( 46.15, 74.62) --
	( 46.56, 74.55) --
	( 46.98, 74.57) --
	( 47.39, 74.56) --
	( 47.81, 74.50) --
	( 48.22, 74.48) --
	( 48.63, 74.45) --
	( 49.05, 74.43) --
	( 49.46, 74.41) --
	( 49.87, 74.43) --
	( 50.29, 74.45) --
	( 50.70, 74.46) --
	( 51.12, 74.46) --
	( 51.53, 74.45) --
	( 51.94, 74.46) --
	( 52.36, 74.46) --
	( 52.77, 74.47) --
	( 53.19, 74.48) --
	( 53.60, 74.48) --
	( 54.01, 74.51) --
	( 54.43, 74.54) --
	( 54.84, 74.58) --
	( 55.26, 74.61) --
	( 55.67, 74.64) --
	( 56.08, 74.68) --
	( 56.50, 74.72) --
	( 56.91, 74.76) --
	( 57.33, 74.83) --
	( 57.74, 74.93) --
	( 58.15, 75.02) --
	( 58.57, 75.11) --
	( 58.98, 75.23) --
	( 59.40, 75.30) --
	( 59.81, 75.41) --
	( 60.22, 75.53) --
	( 60.64, 75.69) --
	( 61.05, 75.78) --
	( 61.47, 75.91) --
	( 61.88, 76.03) --
	( 62.29, 76.20) --
	( 62.71, 76.38) --
	( 63.12, 76.52) --
	( 63.53, 76.70) --
	( 63.95, 76.89) --
	( 64.36, 77.11) --
	( 64.78, 77.31) --
	( 65.19, 77.52) --
	( 65.60, 77.77) --
	( 66.02, 77.98) --
	( 66.43, 78.19) --
	( 66.85, 78.42) --
	( 67.26, 78.67) --
	( 67.67, 78.90) --
	( 68.09, 79.12) --
	( 68.50, 79.33) --
	( 68.92, 79.54) --
	( 69.33, 79.77) --
	( 69.74, 80.02) --
	( 70.16, 80.25) --
	( 70.57, 80.46) --
	( 70.99, 80.67) --
	( 71.40, 80.84) --
	( 71.81, 81.07) --
	( 72.23, 81.29) --
	( 72.64, 81.51) --
	( 73.06, 81.75) --
	( 73.47, 82.00) --
	( 73.88, 82.25) --
	( 74.30, 82.52) --
	( 74.71, 82.80) --
	( 75.13, 83.06) --
	( 75.54, 83.34) --
	( 75.95, 83.64) --
	( 76.37, 83.89) --
	( 76.78, 84.16) --
	( 77.20, 84.46) --
	( 77.61, 84.68) --
	( 78.02, 84.99) --
	( 78.44, 85.27) --
	( 78.85, 85.53) --
	( 79.26, 85.81) --
	( 79.68, 86.11) --
	( 80.09, 86.38) --
	( 80.51, 86.63) --
	( 80.92, 86.93) --
	( 81.33, 87.23) --
	( 81.75, 87.46) --
	( 82.16, 87.75) --
	( 82.58, 88.01) --
	( 82.99, 88.35) --
	( 83.40, 88.63) --
	( 83.82, 88.90) --
	( 84.23, 89.18) --
	( 84.65, 89.48) --
	( 85.06, 89.78) --
	( 85.47, 90.08) --
	( 85.89, 90.43) --
	( 86.30, 90.75) --
	( 86.72, 91.02) --
	( 87.13, 91.28) --
	( 87.54, 91.56) --
	( 87.96, 91.85) --
	( 88.37, 92.15) --
	( 88.79, 92.46) --
	( 89.20, 92.77) --
	( 89.61, 93.07) --
	( 90.03, 93.39) --
	( 90.44, 93.76) --
	( 90.86, 94.09) --
	( 91.27, 94.35) --
	( 91.68, 94.67) --
	( 92.10, 95.02) --
	( 92.51, 95.30) --
	( 92.93, 95.59) --
	( 93.34, 95.95) --
	( 93.75, 96.31) --
	( 94.17, 96.66) --
	( 94.58, 97.04) --
	( 94.99, 97.44) --
	( 95.41, 97.81) --
	( 95.82, 98.16) --
	( 96.24, 98.51) --
	( 96.65, 98.86) --
	( 97.06, 99.24) --
	( 97.48, 99.59) --
	( 97.89, 99.94) --
	( 98.31,100.29) --
	( 98.72,100.63) --
	( 99.13,100.97) --
	( 99.55,101.34) --
	( 99.96,101.77) --
	(100.38,102.08) --
	(100.79,102.43);
\end{scope}
\end{tikzpicture}


==> out-pima-plot-x2.tikz <==
% Created by tikzDevice version 0.6.2 on 2012-08-20 12:10:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 20.72, 33.12) -- (101.37, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 20.72, 33.12) -- ( 20.72, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.24, 33.12) -- ( 32.24, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.76, 33.12) -- ( 43.76, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.28, 33.12) -- ( 55.28, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 66.80, 33.12) -- ( 66.80, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 78.32, 33.12) -- ( 78.32, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 89.85, 33.12) -- ( 89.85, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.37, 33.12) -- (101.37, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 20.72, 18.72) {60};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 32.24, 18.72) {80};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 55.28, 18.72) {120};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 78.32, 18.72) {160};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (101.37, 18.72) {200};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 11.52, 36.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 55.10) -- ( 11.52, 55.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 92.99) -- ( 11.52, 92.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 34.09) {-4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 53.03) {-2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 90.92) {2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {4};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,120.04) {\bfseries $d_{2}= 1$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{2}$};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 52.49) --
	( 18.83, 52.73) --
	( 19.24, 52.97) --
	( 19.66, 53.21) --
	( 20.07, 53.44) --
	( 20.48, 53.68) --
	( 20.90, 53.92) --
	( 21.31, 54.16) --
	( 21.73, 54.40) --
	( 22.14, 54.63) --
	( 22.55, 54.87) --
	( 22.97, 55.11) --
	( 23.38, 55.35) --
	( 23.80, 55.59) --
	( 24.21, 55.83) --
	( 24.62, 56.06) --
	( 25.04, 56.30) --
	( 25.45, 56.54) --
	( 25.87, 56.78) --
	( 26.28, 57.02) --
	( 26.69, 57.25) --
	( 27.11, 57.49) --
	( 27.52, 57.73) --
	( 27.94, 57.97) --
	( 28.35, 58.21) --
	( 28.76, 58.45) --
	( 29.18, 58.68) --
	( 29.59, 58.92) --
	( 30.01, 59.16) --
	( 30.42, 59.40) --
	( 30.83, 59.64) --
	( 31.25, 59.87) --
	( 31.66, 60.11) --
	( 32.08, 60.35) --
	( 32.49, 60.59) --
	( 32.90, 60.83) --
	( 33.32, 61.06) --
	( 33.73, 61.30) --
	( 34.14, 61.54) --
	( 34.56, 61.78) --
	( 34.97, 62.02) --
	( 35.39, 62.26) --
	( 35.80, 62.49) --
	( 36.21, 62.73) --
	( 36.63, 62.97) --
	( 37.04, 63.21) --
	( 37.46, 63.45) --
	( 37.87, 63.68) --
	( 38.28, 63.92) --
	( 38.70, 64.16) --
	( 39.11, 64.40) --
	( 39.53, 64.64) --
	( 39.94, 64.88) --
	( 40.35, 65.11) --
	( 40.77, 65.35) --
	( 41.18, 65.59) --
	( 41.60, 65.83) --
	( 42.01, 66.07) --
	( 42.42, 66.30) --
	( 42.84, 66.54) --
	( 43.25, 66.78) --
	( 43.67, 67.02) --
	( 44.08, 67.26) --
	( 44.49, 67.49) --
	( 44.91, 67.73) --
	( 45.32, 67.97) --
	( 45.74, 68.21) --
	( 46.15, 68.45) --
	( 46.56, 68.69) --
	( 46.98, 68.92) --
	( 47.39, 69.16) --
	( 47.81, 69.40) --
	( 48.22, 69.64) --
	( 48.63, 69.88) --
	( 49.05, 70.11) --
	( 49.46, 70.35) --
	( 49.87, 70.59) --
	( 50.29, 70.83) --
	( 50.70, 71.07) --
	( 51.12, 71.31) --
	( 51.53, 71.54) --
	( 51.94, 71.78) --
	( 52.36, 72.02) --
	( 52.77, 72.26) --
	( 53.19, 72.50) --
	( 53.60, 72.73) --
	( 54.01, 72.97) --
	( 54.43, 73.21) --
	( 54.84, 73.45) --
	( 55.26, 73.69) --
	( 55.67, 73.92) --
	( 56.08, 74.16) --
	( 56.50, 74.40) --
	( 56.91, 74.64) --
	( 57.33, 74.88) --
	( 57.74, 75.12) --
	( 58.15, 75.35) --
	( 58.57, 75.59) --
	( 58.98, 75.83) --
	( 59.40, 76.07) --
	( 59.81, 76.31) --
	( 60.22, 76.54) --
	( 60.64, 76.78) --
	( 61.05, 77.02) --
	( 61.47, 77.26) --
	( 61.88, 77.50) --
	( 62.29, 77.74) --
	( 62.71, 77.97) --
	( 63.12, 78.21) --
	( 63.53, 78.45) --
	( 63.95, 78.69) --
	( 64.36, 78.93) --
	( 64.78, 79.16) --
	( 65.19, 79.40) --
	( 65.60, 79.64) --
	( 66.02, 79.88) --
	( 66.43, 80.12) --
	( 66.85, 80.35) --
	( 67.26, 80.59) --
	( 67.67, 80.83) --
	( 68.09, 81.07) --
	( 68.50, 81.31) --
	( 68.92, 81.55) --
	( 69.33, 81.78) --
	( 69.74, 82.02) --
	( 70.16, 82.26) --
	( 70.57, 82.50) --
	( 70.99, 82.74) --
	( 71.40, 82.97) --
	( 71.81, 83.21) --
	( 72.23, 83.45) --
	( 72.64, 83.69) --
	( 73.06, 83.93) --
	( 73.47, 84.17) --
	( 73.88, 84.40) --
	( 74.30, 84.64) --
	( 74.71, 84.88) --
	( 75.13, 85.12) --
	( 75.54, 85.36) --
	( 75.95, 85.59) --
	( 76.37, 85.83) --
	( 76.78, 86.07) --
	( 77.20, 86.31) --
	( 77.61, 86.55) --
	( 78.02, 86.78) --
	( 78.44, 87.02) --
	( 78.85, 87.26) --
	( 79.26, 87.50) --
	( 79.68, 87.74) --
	( 80.09, 87.98) --
	( 80.51, 88.21) --
	( 80.92, 88.45) --
	( 81.33, 88.69) --
	( 81.75, 88.93) --
	( 82.16, 89.17) --
	( 82.58, 89.40) --
	( 82.99, 89.64) --
	( 83.40, 89.88) --
	( 83.82, 90.12) --
	( 84.23, 90.36) --
	( 84.65, 90.59) --
	( 85.06, 90.83) --
	( 85.47, 91.07) --
	( 85.89, 91.31) --
	( 86.30, 91.55) --
	( 86.72, 91.79) --
	( 87.13, 92.02) --
	( 87.54, 92.26) --
	( 87.96, 92.50) --
	( 88.37, 92.74) --
	( 88.79, 92.98) --
	( 89.20, 93.21) --
	( 89.61, 93.45) --
	( 90.03, 93.69) --
	( 90.44, 93.93) --
	( 90.86, 94.17) --
	( 91.27, 94.41) --
	( 91.68, 94.64) --
	( 92.10, 94.88) --
	( 92.51, 95.12) --
	( 92.93, 95.36) --
	( 93.34, 95.60) --
	( 93.75, 95.83) --
	( 94.17, 96.07) --
	( 94.58, 96.31) --
	( 94.99, 96.55) --
	( 95.41, 96.79) --
	( 95.82, 97.02) --
	( 96.24, 97.26) --
	( 96.65, 97.50) --
	( 97.06, 97.74) --
	( 97.48, 97.98) --
	( 97.89, 98.22) --
	( 98.31, 98.45) --
	( 98.72, 98.69) --
	( 99.13, 98.93) --
	( 99.55, 99.17) --
	( 99.96, 99.41) --
	(100.38, 99.64) --
	(100.79, 99.88);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 47.35) --
	( 18.83, 47.64) --
	( 19.24, 47.94) --
	( 19.66, 48.23) --
	( 20.07, 48.53) --
	( 20.48, 48.82) --
	( 20.90, 49.12) --
	( 21.31, 49.41) --
	( 21.73, 49.71) --
	( 22.14, 50.00) --
	( 22.55, 50.30) --
	( 22.97, 50.59) --
	( 23.38, 50.89) --
	( 23.80, 51.18) --
	( 24.21, 51.48) --
	( 24.62, 51.77) --
	( 25.04, 52.07) --
	( 25.45, 52.36) --
	( 25.87, 52.66) --
	( 26.28, 52.95) --
	( 26.69, 53.25) --
	( 27.11, 53.54) --
	( 27.52, 53.84) --
	( 27.94, 54.13) --
	( 28.35, 54.43) --
	( 28.76, 54.72) --
	( 29.18, 55.02) --
	( 29.59, 55.31) --
	( 30.01, 55.61) --
	( 30.42, 55.90) --
	( 30.83, 56.20) --
	( 31.25, 56.49) --
	( 31.66, 56.79) --
	( 32.08, 57.08) --
	( 32.49, 57.38) --
	( 32.90, 57.67) --
	( 33.32, 57.97) --
	( 33.73, 58.26) --
	( 34.14, 58.56) --
	( 34.56, 58.85) --
	( 34.97, 59.15) --
	( 35.39, 59.44) --
	( 35.80, 59.74) --
	( 36.21, 60.03) --
	( 36.63, 60.33) --
	( 37.04, 60.62) --
	( 37.46, 60.92) --
	( 37.87, 61.21) --
	( 38.28, 61.51) --
	( 38.70, 61.80) --
	( 39.11, 62.10) --
	( 39.53, 62.39) --
	( 39.94, 62.69) --
	( 40.35, 62.98) --
	( 40.77, 63.28) --
	( 41.18, 63.57) --
	( 41.60, 63.87) --
	( 42.01, 64.16) --
	( 42.42, 64.46) --
	( 42.84, 64.75) --
	( 43.25, 65.05) --
	( 43.67, 65.34) --
	( 44.08, 65.64) --
	( 44.49, 65.93) --
	( 44.91, 66.23) --
	( 45.32, 66.52) --
	( 45.74, 66.82) --
	( 46.15, 67.11) --
	( 46.56, 67.41) --
	( 46.98, 67.70) --
	( 47.39, 68.00) --
	( 47.81, 68.29) --
	( 48.22, 68.59) --
	( 48.63, 68.88) --
	( 49.05, 69.18) --
	( 49.46, 69.47) --
	( 49.87, 69.77) --
	( 50.29, 70.06) --
	( 50.70, 70.36) --
	( 51.12, 70.65) --
	( 51.53, 70.95) --
	( 51.94, 71.24) --
	( 52.36, 71.54) --
	( 52.77, 71.83) --
	( 53.19, 72.13) --
	( 53.60, 72.42) --
	( 54.01, 72.72) --
	( 54.43, 73.01) --
	( 54.84, 73.31) --
	( 55.26, 73.60) --
	( 55.67, 73.90) --
	( 56.08, 74.14) --
	( 56.50, 74.32) --
	( 56.91, 74.50) --
	( 57.33, 74.69) --
	( 57.74, 74.87) --
	( 58.15, 75.06) --
	( 58.57, 75.24) --
	( 58.98, 75.43) --
	( 59.40, 75.61) --
	( 59.81, 75.80) --
	( 60.22, 75.98) --
	( 60.64, 76.17) --
	( 61.05, 76.35) --
	( 61.47, 76.53) --
	( 61.88, 76.72) --
	( 62.29, 76.90) --
	( 62.71, 77.09) --
	( 63.12, 77.27) --
	( 63.53, 77.46) --
	( 63.95, 77.64) --
	( 64.36, 77.83) --
	( 64.78, 78.01) --
	( 65.19, 78.19) --
	( 65.60, 78.38) --
	( 66.02, 78.56) --
	( 66.43, 78.75) --
	( 66.85, 78.93) --
	( 67.26, 79.12) --
	( 67.67, 79.30) --
	( 68.09, 79.49) --
	( 68.50, 79.67) --
	( 68.92, 79.86) --
	( 69.33, 80.04) --
	( 69.74, 80.22) --
	( 70.16, 80.41) --
	( 70.57, 80.59) --
	( 70.99, 80.78) --
	( 71.40, 80.96) --
	( 71.81, 81.15) --
	( 72.23, 81.33) --
	( 72.64, 81.52) --
	( 73.06, 81.70) --
	( 73.47, 81.88) --
	( 73.88, 82.07) --
	( 74.30, 82.25) --
	( 74.71, 82.44) --
	( 75.13, 82.62) --
	( 75.54, 82.81) --
	( 75.95, 82.99) --
	( 76.37, 83.18) --
	( 76.78, 83.36) --
	( 77.20, 83.55) --
	( 77.61, 83.73) --
	( 78.02, 83.91) --
	( 78.44, 84.10) --
	( 78.85, 84.28) --
	( 79.26, 84.47) --
	( 79.68, 84.65) --
	( 80.09, 84.84) --
	( 80.51, 85.02) --
	( 80.92, 85.21) --
	( 81.33, 85.39) --
	( 81.75, 85.57) --
	( 82.16, 85.76) --
	( 82.58, 85.94) --
	( 82.99, 86.13) --
	( 83.40, 86.31) --
	( 83.82, 86.50) --
	( 84.23, 86.68) --
	( 84.65, 86.87) --
	( 85.06, 87.05) --
	( 85.47, 87.24) --
	( 85.89, 87.42) --
	( 86.30, 87.60) --
	( 86.72, 87.79) --
	( 87.13, 87.97) --
	( 87.54, 88.16) --
	( 87.96, 88.34) --
	( 88.37, 88.53) --
	( 88.79, 88.71) --
	( 89.20, 88.90) --
	( 89.61, 89.08) --
	( 90.03, 89.26) --
	( 90.44, 89.45) --
	( 90.86, 89.63) --
	( 91.27, 89.82) --
	( 91.68, 90.00) --
	( 92.10, 90.19) --
	( 92.51, 90.37) --
	( 92.93, 90.56) --
	( 93.34, 90.74) --
	( 93.75, 90.93) --
	( 94.17, 91.11) --
	( 94.58, 91.29) --
	( 94.99, 91.48) --
	( 95.41, 91.66) --
	( 95.82, 91.85) --
	( 96.24, 92.03) --
	( 96.65, 92.22) --
	( 97.06, 92.40) --
	( 97.48, 92.59) --
	( 97.89, 92.77) --
	( 98.31, 92.95) --
	( 98.72, 93.14) --
	( 99.13, 93.32) --
	( 99.55, 93.51) --
	( 99.96, 93.69) --
	(100.38, 93.88) --
	(100.79, 94.06);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 57.35) --
	( 18.83, 57.53) --
	( 19.24, 57.72) --
	( 19.66, 57.90) --
	( 20.07, 58.08) --
	( 20.48, 58.27) --
	( 20.90, 58.45) --
	( 21.31, 58.64) --
	( 21.73, 58.82) --
	( 22.14, 59.01) --
	( 22.55, 59.19) --
	( 22.97, 59.38) --
	( 23.38, 59.56) --
	( 23.80, 59.75) --
	( 24.21, 59.93) --
	( 24.62, 60.11) --
	( 25.04, 60.30) --
	( 25.45, 60.48) --
	( 25.87, 60.67) --
	( 26.28, 60.85) --
	( 26.69, 61.04) --
	( 27.11, 61.22) --
	( 27.52, 61.41) --
	( 27.94, 61.59) --
	( 28.35, 61.77) --
	( 28.76, 61.96) --
	( 29.18, 62.14) --
	( 29.59, 62.33) --
	( 30.01, 62.51) --
	( 30.42, 62.70) --
	( 30.83, 62.88) --
	( 31.25, 63.07) --
	( 31.66, 63.25) --
	( 32.08, 63.44) --
	( 32.49, 63.62) --
	( 32.90, 63.80) --
	( 33.32, 63.99) --
	( 33.73, 64.17) --
	( 34.14, 64.36) --
	( 34.56, 64.54) --
	( 34.97, 64.73) --
	( 35.39, 64.91) --
	( 35.80, 65.10) --
	( 36.21, 65.28) --
	( 36.63, 65.46) --
	( 37.04, 65.65) --
	( 37.46, 65.83) --
	( 37.87, 66.02) --
	( 38.28, 66.20) --
	( 38.70, 66.39) --
	( 39.11, 66.57) --
	( 39.53, 66.76) --
	( 39.94, 66.94) --
	( 40.35, 67.12) --
	( 40.77, 67.31) --
	( 41.18, 67.49) --
	( 41.60, 67.68) --
	( 42.01, 67.86) --
	( 42.42, 68.05) --
	( 42.84, 68.23) --
	( 43.25, 68.42) --
	( 43.67, 68.60) --
	( 44.08, 68.79) --
	( 44.49, 68.97) --
	( 44.91, 69.15) --
	( 45.32, 69.34) --
	( 45.74, 69.52) --
	( 46.15, 69.71) --
	( 46.56, 69.89) --
	( 46.98, 70.08) --
	( 47.39, 70.26) --
	( 47.81, 70.45) --
	( 48.22, 70.63) --
	( 48.63, 70.81) --
	( 49.05, 71.00) --
	( 49.46, 71.18) --
	( 49.87, 71.37) --
	( 50.29, 71.55) --
	( 50.70, 71.74) --
	( 51.12, 71.92) --
	( 51.53, 72.11) --
	( 51.94, 72.29) --
	( 52.36, 72.48) --
	( 52.77, 72.66) --
	( 53.19, 72.84) --
	( 53.60, 73.03) --
	( 54.01, 73.21) --
	( 54.43, 73.40) --
	( 54.84, 73.58) --
	( 55.26, 73.77) --
	( 55.67, 73.95) --
	( 56.08, 74.19) --
	( 56.50, 74.49) --
	( 56.91, 74.78) --
	( 57.33, 75.08) --
	( 57.74, 75.37) --
	( 58.15, 75.67) --
	( 58.57, 75.96) --
	( 58.98, 76.26) --
	( 59.40, 76.55) --
	( 59.81, 76.85) --
	( 60.22, 77.14) --
	( 60.64, 77.44) --
	( 61.05, 77.73) --
	( 61.47, 78.03) --
	( 61.88, 78.32) --
	( 62.29, 78.62) --
	( 62.71, 78.91) --
	( 63.12, 79.21) --
	( 63.53, 79.50) --
	( 63.95, 79.80) --
	( 64.36, 80.09) --
	( 64.78, 80.39) --
	( 65.19, 80.68) --
	( 65.60, 80.98) --
	( 66.02, 81.27) --
	( 66.43, 81.57) --
	( 66.85, 81.86) --
	( 67.26, 82.16) --
	( 67.67, 82.45) --
	( 68.09, 82.75) --
	( 68.50, 83.04) --
	( 68.92, 83.34) --
	( 69.33, 83.63) --
	( 69.74, 83.93) --
	( 70.16, 84.22) --
	( 70.57, 84.52) --
	( 70.99, 84.81) --
	( 71.40, 85.11) --
	( 71.81, 85.40) --
	( 72.23, 85.70) --
	( 72.64, 85.99) --
	( 73.06, 86.29) --
	( 73.47, 86.58) --
	( 73.88, 86.88) --
	( 74.30, 87.17) --
	( 74.71, 87.47) --
	( 75.13, 87.76) --
	( 75.54, 88.06) --
	( 75.95, 88.35) --
	( 76.37, 88.65) --
	( 76.78, 88.94) --
	( 77.20, 89.24) --
	( 77.61, 89.53) --
	( 78.02, 89.83) --
	( 78.44, 90.12) --
	( 78.85, 90.42) --
	( 79.26, 90.71) --
	( 79.68, 91.01) --
	( 80.09, 91.30) --
	( 80.51, 91.60) --
	( 80.92, 91.89) --
	( 81.33, 92.19) --
	( 81.75, 92.48) --
	( 82.16, 92.78) --
	( 82.58, 93.07) --
	( 82.99, 93.37) --
	( 83.40, 93.66) --
	( 83.82, 93.96) --
	( 84.23, 94.25) --
	( 84.65, 94.55) --
	( 85.06, 94.84) --
	( 85.47, 95.14) --
	( 85.89, 95.43) --
	( 86.30, 95.73) --
	( 86.72, 96.02) --
	( 87.13, 96.32) --
	( 87.54, 96.61) --
	( 87.96, 96.91) --
	( 88.37, 97.20) --
	( 88.79, 97.50) --
	( 89.20, 97.79) --
	( 89.61, 98.09) --
	( 90.03, 98.38) --
	( 90.44, 98.68) --
	( 90.86, 98.97) --
	( 91.27, 99.27) --
	( 91.68, 99.56) --
	( 92.10, 99.86) --
	( 92.51,100.15) --
	( 92.93,100.45) --
	( 93.34,100.74) --
	( 93.75,101.04) --
	( 94.17,101.33) --
	( 94.58,101.63) --
	( 94.99,101.92) --
	( 95.41,102.22) --
	( 95.82,102.51) --
	( 96.24,102.81) --
	( 96.65,103.10) --
	( 97.06,103.40) --
	( 97.48,103.69) --
	( 97.89,103.99) --
	( 98.31,104.28) --
	( 98.72,104.58) --
	( 99.13,104.87) --
	( 99.55,105.17) --
	( 99.96,105.46) --
	(100.38,105.76) --
	(100.79,106.05);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 47.35) --
	( 18.83, 47.64) --
	( 19.24, 47.94) --
	( 19.66, 48.23) --
	( 20.07, 48.53) --
	( 20.48, 48.82) --
	( 20.90, 49.12) --
	( 21.31, 49.41) --
	( 21.73, 49.71) --
	( 22.14, 50.00) --
	( 22.55, 50.30) --
	( 22.97, 50.59) --
	( 23.38, 50.89) --
	( 23.80, 51.18) --
	( 24.21, 51.48) --
	( 24.62, 51.77) --
	( 25.04, 52.07) --
	( 25.45, 52.36) --
	( 25.87, 52.66) --
	( 26.28, 52.95) --
	( 26.69, 53.25) --
	( 27.11, 53.54) --
	( 27.52, 53.84) --
	( 27.94, 54.13) --
	( 28.35, 54.43) --
	( 28.76, 54.72) --
	( 29.18, 55.02) --
	( 29.59, 55.31) --
	( 30.01, 55.61) --
	( 30.42, 55.90) --
	( 30.83, 56.20) --
	( 31.25, 56.49) --
	( 31.66, 56.79) --
	( 32.08, 57.08) --
	( 32.49, 57.38) --
	( 32.90, 57.67) --
	( 33.32, 57.97) --
	( 33.73, 58.26) --
	( 34.14, 58.56) --
	( 34.56, 58.85) --
	( 34.97, 59.15) --
	( 35.39, 59.44) --
	( 35.80, 59.74) --
	( 36.21, 60.03) --
	( 36.63, 60.33) --
	( 37.04, 60.62) --
	( 37.46, 60.92) --
	( 37.87, 61.21) --
	( 38.28, 61.51) --
	( 38.70, 61.80) --
	( 39.11, 62.10) --
	( 39.53, 62.39) --
	( 39.94, 62.69) --
	( 40.35, 62.98) --
	( 40.77, 63.28) --
	( 41.18, 63.57) --
	( 41.60, 63.87) --
	( 42.01, 64.16) --
	( 42.42, 64.46) --
	( 42.84, 64.75) --
	( 43.25, 65.05) --
	( 43.67, 65.34) --
	( 44.08, 65.64) --
	( 44.49, 65.93) --
	( 44.91, 66.23) --
	( 45.32, 66.52) --
	( 45.74, 66.82) --
	( 46.15, 67.11) --
	( 46.56, 67.41) --
	( 46.98, 67.70) --
	( 47.39, 68.00) --
	( 47.81, 68.29) --
	( 48.22, 68.59) --
	( 48.63, 68.88) --
	( 49.05, 69.18) --
	( 49.46, 69.47) --
	( 49.87, 69.77) --
	( 50.29, 70.06) --
	( 50.70, 70.36) --
	( 51.12, 70.65) --
	( 51.53, 70.95) --
	( 51.94, 71.24) --
	( 52.36, 71.54) --
	( 52.77, 71.83) --
	( 53.19, 72.13) --
	( 53.60, 72.42) --
	( 54.01, 72.72) --
	( 54.43, 73.01) --
	( 54.84, 73.31) --
	( 55.26, 73.60) --
	( 55.67, 73.90) --
	( 56.08, 74.14) --
	( 56.50, 74.32) --
	( 56.91, 74.50) --
	( 57.33, 74.69) --
	( 57.74, 74.87) --
	( 58.15, 75.06) --
	( 58.57, 75.24) --
	( 58.98, 75.43) --
	( 59.40, 75.61) --
	( 59.81, 75.80) --
	( 60.22, 75.98) --
	( 60.64, 76.16) --
	( 61.05, 76.35) --
	( 61.47, 76.53) --
	( 61.88, 76.72) --
	( 62.29, 76.90) --
	( 62.71, 77.09) --
	( 63.12, 77.27) --
	( 63.53, 77.46) --
	( 63.95, 77.64) --
	( 64.36, 77.83) --
	( 64.78, 78.01) --
	( 65.19, 78.19) --
	( 65.60, 78.38) --
	( 66.02, 78.56) --
	( 66.43, 78.75) --
	( 66.85, 78.93) --
	( 67.26, 79.12) --
	( 67.67, 79.30) --
	( 68.09, 79.49) --
	( 68.50, 79.67) --
	( 68.92, 79.85) --
	( 69.33, 80.04) --
	( 69.74, 80.22) --
	( 70.16, 80.41) --
	( 70.57, 80.59) --
	( 70.99, 80.78) --
	( 71.40, 80.96) --
	( 71.81, 81.15) --
	( 72.23, 81.33) --
	( 72.64, 81.51) --
	( 73.06, 81.70) --
	( 73.47, 81.88) --
	( 73.88, 82.07) --
	( 74.30, 82.25) --
	( 74.71, 82.44) --
	( 75.13, 82.62) --
	( 75.54, 82.81) --
	( 75.95, 82.99) --
	( 76.37, 83.17) --
	( 76.78, 83.36) --
	( 77.20, 83.54) --
	( 77.61, 83.73) --
	( 78.02, 83.91) --
	( 78.44, 84.10) --
	( 78.85, 84.28) --
	( 79.26, 84.47) --
	( 79.68, 84.65) --
	( 80.09, 84.83) --
	( 80.51, 85.02) --
	( 80.92, 85.20) --
	( 81.33, 85.39) --
	( 81.75, 85.57) --
	( 82.16, 85.76) --
	( 82.58, 85.94) --
	( 82.99, 86.13) --
	( 83.40, 86.31) --
	( 83.82, 86.49) --
	( 84.23, 86.68) --
	( 84.65, 86.86) --
	( 85.06, 87.05) --
	( 85.47, 87.23) --
	( 85.89, 87.42) --
	( 86.30, 87.60) --
	( 86.72, 87.79) --
	( 87.13, 87.97) --
	( 87.54, 88.16) --
	( 87.96, 88.34) --
	( 88.37, 88.52) --
	( 88.79, 88.71) --
	( 89.20, 88.89) --
	( 89.61, 89.08) --
	( 90.03, 89.26) --
	( 90.44, 89.45) --
	( 90.86, 89.63) --
	( 91.27, 89.82) --
	( 91.68, 90.00) --
	( 92.10, 90.18) --
	( 92.51, 90.37) --
	( 92.93, 90.55) --
	( 93.34, 90.74) --
	( 93.75, 90.92) --
	( 94.17, 91.11) --
	( 94.58, 91.29) --
	( 94.99, 91.48) --
	( 95.41, 91.66) --
	( 95.82, 91.84) --
	( 96.24, 92.03) --
	( 96.65, 92.21) --
	( 97.06, 92.40) --
	( 97.48, 92.58) --
	( 97.89, 92.77) --
	( 98.31, 92.95) --
	( 98.72, 93.14) --
	( 99.13, 93.32) --
	( 99.55, 93.50) --
	( 99.96, 93.69) --
	(100.38, 93.87) --
	(100.79, 94.06);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 57.35) --
	( 18.83, 57.53) --
	( 19.24, 57.72) --
	( 19.66, 57.90) --
	( 20.07, 58.09) --
	( 20.48, 58.27) --
	( 20.90, 58.46) --
	( 21.31, 58.64) --
	( 21.73, 58.83) --
	( 22.14, 59.01) --
	( 22.55, 59.19) --
	( 22.97, 59.38) --
	( 23.38, 59.56) --
	( 23.80, 59.75) --
	( 24.21, 59.93) --
	( 24.62, 60.12) --
	( 25.04, 60.30) --
	( 25.45, 60.49) --
	( 25.87, 60.67) --
	( 26.28, 60.85) --
	( 26.69, 61.04) --
	( 27.11, 61.22) --
	( 27.52, 61.41) --
	( 27.94, 61.59) --
	( 28.35, 61.78) --
	( 28.76, 61.96) --
	( 29.18, 62.15) --
	( 29.59, 62.33) --
	( 30.01, 62.51) --
	( 30.42, 62.70) --
	( 30.83, 62.88) --
	( 31.25, 63.07) --
	( 31.66, 63.25) --
	( 32.08, 63.44) --
	( 32.49, 63.62) --
	( 32.90, 63.81) --
	( 33.32, 63.99) --
	( 33.73, 64.17) --
	( 34.14, 64.36) --
	( 34.56, 64.54) --
	( 34.97, 64.73) --
	( 35.39, 64.91) --
	( 35.80, 65.10) --
	( 36.21, 65.28) --
	( 36.63, 65.47) --
	( 37.04, 65.65) --
	( 37.46, 65.84) --
	( 37.87, 66.02) --
	( 38.28, 66.20) --
	( 38.70, 66.39) --
	( 39.11, 66.57) --
	( 39.53, 66.76) --
	( 39.94, 66.94) --
	( 40.35, 67.13) --
	( 40.77, 67.31) --
	( 41.18, 67.50) --
	( 41.60, 67.68) --
	( 42.01, 67.86) --
	( 42.42, 68.05) --
	( 42.84, 68.23) --
	( 43.25, 68.42) --
	( 43.67, 68.60) --
	( 44.08, 68.79) --
	( 44.49, 68.97) --
	( 44.91, 69.16) --
	( 45.32, 69.34) --
	( 45.74, 69.52) --
	( 46.15, 69.71) --
	( 46.56, 69.89) --
	( 46.98, 70.08) --
	( 47.39, 70.26) --
	( 47.81, 70.45) --
	( 48.22, 70.63) --
	( 48.63, 70.82) --
	( 49.05, 71.00) --
	( 49.46, 71.18) --
	( 49.87, 71.37) --
	( 50.29, 71.55) --
	( 50.70, 71.74) --
	( 51.12, 71.92) --
	( 51.53, 72.11) --
	( 51.94, 72.29) --
	( 52.36, 72.48) --
	( 52.77, 72.66) --
	( 53.19, 72.84) --
	( 53.60, 73.03) --
	( 54.01, 73.21) --
	( 54.43, 73.40) --
	( 54.84, 73.58) --
	( 55.26, 73.77) --
	( 55.67, 73.95) --
	( 56.08, 74.19) --
	( 56.50, 74.49) --
	( 56.91, 74.78) --
	( 57.33, 75.08) --
	( 57.74, 75.37) --
	( 58.15, 75.67) --
	( 58.57, 75.96) --
	( 58.98, 76.26) --
	( 59.40, 76.55) --
	( 59.81, 76.85) --
	( 60.22, 77.14) --
	( 60.64, 77.44) --
	( 61.05, 77.73) --
	( 61.47, 78.03) --
	( 61.88, 78.32) --
	( 62.29, 78.62) --
	( 62.71, 78.91) --
	( 63.12, 79.21) --
	( 63.53, 79.50) --
	( 63.95, 79.80) --
	( 64.36, 80.09) --
	( 64.78, 80.39) --
	( 65.19, 80.68) --
	( 65.60, 80.98) --
	( 66.02, 81.27) --
	( 66.43, 81.57) --
	( 66.85, 81.86) --
	( 67.26, 82.16) --
	( 67.67, 82.45) --
	( 68.09, 82.75) --
	( 68.50, 83.04) --
	( 68.92, 83.34) --
	( 69.33, 83.63) --
	( 69.74, 83.93) --
	( 70.16, 84.22) --
	( 70.57, 84.52) --
	( 70.99, 84.81) --
	( 71.40, 85.11) --
	( 71.81, 85.40) --
	( 72.23, 85.70) --
	( 72.64, 85.99) --
	( 73.06, 86.29) --
	( 73.47, 86.58) --
	( 73.88, 86.88) --
	( 74.30, 87.17) --
	( 74.71, 87.47) --
	( 75.13, 87.76) --
	( 75.54, 88.06) --
	( 75.95, 88.35) --
	( 76.37, 88.65) --
	( 76.78, 88.94) --
	( 77.20, 89.24) --
	( 77.61, 89.53) --
	( 78.02, 89.83) --
	( 78.44, 90.12) --
	( 78.85, 90.42) --
	( 79.26, 90.71) --
	( 79.68, 91.01) --
	( 80.09, 91.30) --
	( 80.51, 91.60) --
	( 80.92, 91.89) --
	( 81.33, 92.19) --
	( 81.75, 92.48) --
	( 82.16, 92.78) --
	( 82.58, 93.07) --
	( 82.99, 93.37) --
	( 83.40, 93.66) --
	( 83.82, 93.96) --
	( 84.23, 94.25) --
	( 84.65, 94.55) --
	( 85.06, 94.84) --
	( 85.47, 95.14) --
	( 85.89, 95.43) --
	( 86.30, 95.73) --
	( 86.72, 96.02) --
	( 87.13, 96.32) --
	( 87.54, 96.61) --
	( 87.96, 96.91) --
	( 88.37, 97.20) --
	( 88.79, 97.50) --
	( 89.20, 97.79) --
	( 89.61, 98.09) --
	( 90.03, 98.38) --
	( 90.44, 98.68) --
	( 90.86, 98.97) --
	( 91.27, 99.27) --
	( 91.68, 99.56) --
	( 92.10, 99.86) --
	( 92.51,100.15) --
	( 92.93,100.45) --
	( 93.34,100.74) --
	( 93.75,101.04) --
	( 94.17,101.33) --
	( 94.58,101.63) --
	( 94.99,101.92) --
	( 95.41,102.22) --
	( 95.82,102.51) --
	( 96.24,102.81) --
	( 96.65,103.10) --
	( 97.06,103.40) --
	( 97.48,103.69) --
	( 97.89,103.99) --
	( 98.31,104.28) --
	( 98.72,104.58) --
	( 99.13,104.87) --
	( 99.55,105.17) --
	( 99.96,105.46) --
	(100.38,105.76) --
	(100.79,106.05);
\end{scope}
\end{tikzpicture}


==> out-pima-plot-x5.tikz <==
% Created by tikzDevice version 0.6.2 on 2012-08-20 12:10:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 21.45, 33.12) -- ( 88.83, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 21.45, 33.12) -- ( 21.45, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 38.29, 33.12) -- ( 38.29, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.14, 33.12) -- ( 55.14, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.98, 33.12) -- ( 71.98, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 88.83, 33.12) -- ( 88.83, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 21.45, 18.72) {20};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.29, 18.72) {30};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 55.14, 18.72) {40};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 71.98, 18.72) {50};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 88.83, 18.72) {60};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 11.52, 36.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 48.78) -- ( 11.52, 48.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 61.41) -- ( 11.52, 61.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 86.67) -- ( 11.52, 86.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 99.30) -- ( 11.52, 99.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 34.09) {-4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 46.72) {-2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 59.35) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 84.61) {4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 97.24) {6};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {8};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,120.04) {\bfseries $d_{5}= 3$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{5}$};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 47.53) --
	( 18.83, 47.85) --
	( 19.24, 48.16) --
	( 19.66, 48.47) --
	( 20.07, 48.79) --
	( 20.48, 49.10) --
	( 20.90, 49.41) --
	( 21.31, 49.72) --
	( 21.73, 50.02) --
	( 22.14, 50.33) --
	( 22.55, 50.64) --
	( 22.97, 50.94) --
	( 23.38, 51.25) --
	( 23.80, 51.55) --
	( 24.21, 51.86) --
	( 24.62, 52.16) --
	( 25.04, 52.46) --
	( 25.45, 52.76) --
	( 25.87, 53.06) --
	( 26.28, 53.36) --
	( 26.69, 53.65) --
	( 27.11, 53.95) --
	( 27.52, 54.24) --
	( 27.94, 54.54) --
	( 28.35, 54.83) --
	( 28.76, 55.12) --
	( 29.18, 55.41) --
	( 29.59, 55.70) --
	( 30.01, 55.99) --
	( 30.42, 56.27) --
	( 30.83, 56.56) --
	( 31.25, 56.84) --
	( 31.66, 57.13) --
	( 32.08, 57.41) --
	( 32.49, 57.69) --
	( 32.90, 57.96) --
	( 33.32, 58.24) --
	( 33.73, 58.51) --
	( 34.14, 58.77) --
	( 34.56, 59.04) --
	( 34.97, 59.30) --
	( 35.39, 59.55) --
	( 35.80, 59.80) --
	( 36.21, 60.04) --
	( 36.63, 60.28) --
	( 37.04, 60.51) --
	( 37.46, 60.73) --
	( 37.87, 60.95) --
	( 38.28, 61.16) --
	( 38.70, 61.36) --
	( 39.11, 61.56) --
	( 39.53, 61.74) --
	( 39.94, 61.92) --
	( 40.35, 62.08) --
	( 40.77, 62.24) --
	( 41.18, 62.39) --
	( 41.60, 62.54) --
	( 42.01, 62.67) --
	( 42.42, 62.80) --
	( 42.84, 62.92) --
	( 43.25, 63.03) --
	( 43.67, 63.14) --
	( 44.08, 63.24) --
	( 44.49, 63.33) --
	( 44.91, 63.42) --
	( 45.32, 63.50) --
	( 45.74, 63.58) --
	( 46.15, 63.65) --
	( 46.56, 63.72) --
	( 46.98, 63.78) --
	( 47.39, 63.84) --
	( 47.81, 63.90) --
	( 48.22, 63.95) --
	( 48.63, 64.00) --
	( 49.05, 64.04) --
	( 49.46, 64.08) --
	( 49.87, 64.12) --
	( 50.29, 64.16) --
	( 50.70, 64.20) --
	( 51.12, 64.23) --
	( 51.53, 64.27) --
	( 51.94, 64.30) --
	( 52.36, 64.33) --
	( 52.77, 64.36) --
	( 53.19, 64.39) --
	( 53.60, 64.42) --
	( 54.01, 64.45) --
	( 54.43, 64.49) --
	( 54.84, 64.52) --
	( 55.26, 64.56) --
	( 55.67, 64.59) --
	( 56.08, 64.63) --
	( 56.50, 64.67) --
	( 56.91, 64.72) --
	( 57.33, 64.76) --
	( 57.74, 64.81) --
	( 58.15, 64.86) --
	( 58.57, 64.91) --
	( 58.98, 64.97) --
	( 59.40, 65.03) --
	( 59.81, 65.09) --
	( 60.22, 65.15) --
	( 60.64, 65.22) --
	( 61.05, 65.29) --
	( 61.47, 65.36) --
	( 61.88, 65.43) --
	( 62.29, 65.51) --
	( 62.71, 65.58) --
	( 63.12, 65.66) --
	( 63.53, 65.75) --
	( 63.95, 65.83) --
	( 64.36, 65.92) --
	( 64.78, 66.01) --
	( 65.19, 66.10) --
	( 65.60, 66.19) --
	( 66.02, 66.29) --
	( 66.43, 66.39) --
	( 66.85, 66.49) --
	( 67.26, 66.59) --
	( 67.67, 66.69) --
	( 68.09, 66.80) --
	( 68.50, 66.91) --
	( 68.92, 67.02) --
	( 69.33, 67.13) --
	( 69.74, 67.25) --
	( 70.16, 67.37) --
	( 70.57, 67.49) --
	( 70.99, 67.61) --
	( 71.40, 67.73) --
	( 71.81, 67.86) --
	( 72.23, 67.98) --
	( 72.64, 68.11) --
	( 73.06, 68.24) --
	( 73.47, 68.38) --
	( 73.88, 68.51) --
	( 74.30, 68.65) --
	( 74.71, 68.79) --
	( 75.13, 68.93) --
	( 75.54, 69.07) --
	( 75.95, 69.21) --
	( 76.37, 69.36) --
	( 76.78, 69.51) --
	( 77.20, 69.66) --
	( 77.61, 69.81) --
	( 78.02, 69.96) --
	( 78.44, 70.12) --
	( 78.85, 70.27) --
	( 79.26, 70.43) --
	( 79.68, 70.59) --
	( 80.09, 70.75) --
	( 80.51, 70.91) --
	( 80.92, 71.08) --
	( 81.33, 71.24) --
	( 81.75, 71.41) --
	( 82.16, 71.58) --
	( 82.58, 71.75) --
	( 82.99, 71.92) --
	( 83.40, 72.10) --
	( 83.82, 72.27) --
	( 84.23, 72.45) --
	( 84.65, 72.63) --
	( 85.06, 72.81) --
	( 85.47, 72.99) --
	( 85.89, 73.17) --
	( 86.30, 73.36) --
	( 86.72, 73.54) --
	( 87.13, 73.73) --
	( 87.54, 73.91) --
	( 87.96, 74.10) --
	( 88.37, 74.29) --
	( 88.79, 74.49) --
	( 89.20, 74.68) --
	( 89.61, 74.87) --
	( 90.03, 75.07) --
	( 90.44, 75.26) --
	( 90.86, 75.46) --
	( 91.27, 75.66) --
	( 91.68, 75.86) --
	( 92.10, 76.06) --
	( 92.51, 76.27) --
	( 92.93, 76.47) --
	( 93.34, 76.67) --
	( 93.75, 76.88) --
	( 94.17, 77.09) --
	( 94.58, 77.29) --
	( 94.99, 77.50) --
	( 95.41, 77.71) --
	( 95.82, 77.92) --
	( 96.24, 78.13) --
	( 96.65, 78.35) --
	( 97.06, 78.56) --
	( 97.48, 78.78) --
	( 97.89, 78.99) --
	( 98.31, 79.21) --
	( 98.72, 79.42) --
	( 99.13, 79.64) --
	( 99.55, 79.86) --
	( 99.96, 80.08) --
	(100.38, 80.30) --
	(100.79, 80.52);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 38.90) --
	( 18.83, 39.52) --
	( 19.24, 40.14) --
	( 19.66, 40.72) --
	( 20.07, 41.26) --
	( 20.48, 41.79) --
	( 20.90, 42.37) --
	( 21.31, 42.94) --
	( 21.73, 43.53) --
	( 22.14, 44.09) --
	( 22.55, 44.63) --
	( 22.97, 45.14) --
	( 23.38, 45.67) --
	( 23.80, 46.21) --
	( 24.21, 46.71) --
	( 24.62, 47.22) --
	( 25.04, 47.71) --
	( 25.45, 48.20) --
	( 25.87, 48.64) --
	( 26.28, 49.13) --
	( 26.69, 49.61) --
	( 27.11, 50.07) --
	( 27.52, 50.54) --
	( 27.94, 51.02) --
	( 28.35, 51.48) --
	( 28.76, 51.91) --
	( 29.18, 52.35) --
	( 29.59, 52.77) --
	( 30.01, 53.24) --
	( 30.42, 53.67) --
	( 30.83, 54.08) --
	( 31.25, 54.50) --
	( 31.66, 54.92) --
	( 32.08, 55.32) --
	( 32.49, 55.74) --
	( 32.90, 56.12) --
	( 33.32, 56.50) --
	( 33.73, 56.87) --
	( 34.14, 57.19) --
	( 34.56, 57.50) --
	( 34.97, 57.82) --
	( 35.39, 58.12) --
	( 35.80, 58.38) --
	( 36.21, 58.65) --
	( 36.63, 58.89) --
	( 37.04, 59.13) --
	( 37.46, 59.35) --
	( 37.87, 59.57) --
	( 38.28, 59.76) --
	( 38.70, 59.97) --
	( 39.11, 60.14) --
	( 39.53, 60.32) --
	( 39.94, 60.50) --
	( 40.35, 60.67) --
	( 40.77, 60.82) --
	( 41.18, 60.99) --
	( 41.60, 61.13) --
	( 42.01, 61.26) --
	( 42.42, 61.38) --
	( 42.84, 61.49) --
	( 43.25, 61.61) --
	( 43.67, 61.70) --
	( 44.08, 61.78) --
	( 44.49, 61.87) --
	( 44.91, 61.94) --
	( 45.32, 62.00) --
	( 45.74, 62.05) --
	( 46.15, 62.10) --
	( 46.56, 62.14) --
	( 46.98, 62.16) --
	( 47.39, 62.20) --
	( 47.81, 62.23) --
	( 48.22, 62.26) --
	( 48.63, 62.28) --
	( 49.05, 62.32) --
	( 49.46, 62.35) --
	( 49.87, 62.37) --
	( 50.29, 62.41) --
	( 50.70, 62.44) --
	( 51.12, 62.47) --
	( 51.53, 62.50) --
	( 51.94, 62.51) --
	( 52.36, 62.52) --
	( 52.77, 62.53) --
	( 53.19, 62.53) --
	( 53.60, 62.53) --
	( 54.01, 62.53) --
	( 54.43, 62.52) --
	( 54.84, 62.51) --
	( 55.26, 62.50) --
	( 55.67, 62.48) --
	( 56.08, 62.47) --
	( 56.50, 62.45) --
	( 56.91, 62.45) --
	( 57.33, 62.45) --
	( 57.74, 62.44) --
	( 58.15, 62.42) --
	( 58.57, 62.41) --
	( 58.98, 62.41) --
	( 59.40, 62.41) --
	( 59.81, 62.42) --
	( 60.22, 62.42) --
	( 60.64, 62.43) --
	( 61.05, 62.44) --
	( 61.47, 62.46) --
	( 61.88, 62.47) --
	( 62.29, 62.48) --
	( 62.71, 62.50) --
	( 63.12, 62.49) --
	( 63.53, 62.51) --
	( 63.95, 62.50) --
	( 64.36, 62.52) --
	( 64.78, 62.55) --
	( 65.19, 62.59) --
	( 65.60, 62.63) --
	( 66.02, 62.67) --
	( 66.43, 62.70) --
	( 66.85, 62.72) --
	( 67.26, 62.76) --
	( 67.67, 62.80) --
	( 68.09, 62.86) --
	( 68.50, 62.90) --
	( 68.92, 62.93) --
	( 69.33, 62.95) --
	( 69.74, 62.99) --
	( 70.16, 63.02) --
	( 70.57, 63.09) --
	( 70.99, 63.13) --
	( 71.40, 63.15) --
	( 71.81, 63.18) --
	( 72.23, 63.21) --
	( 72.64, 63.25) --
	( 73.06, 63.26) --
	( 73.47, 63.32) --
	( 73.88, 63.36) --
	( 74.30, 63.41) --
	( 74.71, 63.41) --
	( 75.13, 63.42) --
	( 75.54, 63.41) --
	( 75.95, 63.46) --
	( 76.37, 63.49) --
	( 76.78, 63.50) --
	( 77.20, 63.50) --
	( 77.61, 63.48) --
	( 78.02, 63.54) --
	( 78.44, 63.54) --
	( 78.85, 63.56) --
	( 79.26, 63.54) --
	( 79.68, 63.55) --
	( 80.09, 63.55) --
	( 80.51, 63.54) --
	( 80.92, 63.53) --
	( 81.33, 63.54) --
	( 81.75, 63.54) --
	( 82.16, 63.54) --
	( 82.58, 63.53) --
	( 82.99, 63.52) --
	( 83.40, 63.52) --
	( 83.82, 63.51) --
	( 84.23, 63.48) --
	( 84.65, 63.47) --
	( 85.06, 63.46) --
	( 85.47, 63.41) --
	( 85.89, 63.37) --
	( 86.30, 63.32) --
	( 86.72, 63.27) --
	( 87.13, 63.24) --
	( 87.54, 63.19) --
	( 87.96, 63.14) --
	( 88.37, 63.10) --
	( 88.79, 63.05) --
	( 89.20, 63.02) --
	( 89.61, 63.00) --
	( 90.03, 62.92) --
	( 90.44, 62.87) --
	( 90.86, 62.81) --
	( 91.27, 62.76) --
	( 91.68, 62.72) --
	( 92.10, 62.68) --
	( 92.51, 62.63) --
	( 92.93, 62.57) --
	( 93.34, 62.54) --
	( 93.75, 62.48) --
	( 94.17, 62.43) --
	( 94.58, 62.33) --
	( 94.99, 62.28) --
	( 95.41, 62.26) --
	( 95.82, 62.21) --
	( 96.24, 62.12) --
	( 96.65, 62.05) --
	( 97.06, 62.01) --
	( 97.48, 61.98) --
	( 97.89, 61.86) --
	( 98.31, 61.72) --
	( 98.72, 61.62) --
	( 99.13, 61.56) --
	( 99.55, 61.49) --
	( 99.96, 61.40) --
	(100.38, 61.34) --
	(100.79, 61.26);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 55.76) --
	( 18.83, 55.82) --
	( 19.24, 55.85) --
	( 19.66, 55.90) --
	( 20.07, 55.95) --
	( 20.48, 55.96) --
	( 20.90, 56.06) --
	( 21.31, 56.11) --
	( 21.73, 56.15) --
	( 22.14, 56.22) --
	( 22.55, 56.32) --
	( 22.97, 56.40) --
	( 23.38, 56.45) --
	( 23.80, 56.57) --
	( 24.21, 56.64) --
	( 24.62, 56.73) --
	( 25.04, 56.83) --
	( 25.45, 56.93) --
	( 25.87, 57.05) --
	( 26.28, 57.18) --
	( 26.69, 57.34) --
	( 27.11, 57.49) --
	( 27.52, 57.63) --
	( 27.94, 57.76) --
	( 28.35, 57.91) --
	( 28.76, 58.06) --
	( 29.18, 58.23) --
	( 29.59, 58.38) --
	( 30.01, 58.53) --
	( 30.42, 58.67) --
	( 30.83, 58.84) --
	( 31.25, 59.00) --
	( 31.66, 59.18) --
	( 32.08, 59.35) --
	( 32.49, 59.51) --
	( 32.90, 59.69) --
	( 33.32, 59.88) --
	( 33.73, 60.08) --
	( 34.14, 60.28) --
	( 34.56, 60.50) --
	( 34.97, 60.72) --
	( 35.39, 60.97) --
	( 35.80, 61.20) --
	( 36.21, 61.46) --
	( 36.63, 61.68) --
	( 37.04, 61.91) --
	( 37.46, 62.15) --
	( 37.87, 62.37) --
	( 38.28, 62.59) --
	( 38.70, 62.81) --
	( 39.11, 63.00) --
	( 39.53, 63.19) --
	( 39.94, 63.36) --
	( 40.35, 63.53) --
	( 40.77, 63.68) --
	( 41.18, 63.84) --
	( 41.60, 63.98) --
	( 42.01, 64.14) --
	( 42.42, 64.27) --
	( 42.84, 64.39) --
	( 43.25, 64.50) --
	( 43.67, 64.61) --
	( 44.08, 64.75) --
	( 44.49, 64.86) --
	( 44.91, 64.99) --
	( 45.32, 65.11) --
	( 45.74, 65.20) --
	( 46.15, 65.31) --
	( 46.56, 65.41) --
	( 46.98, 65.51) --
	( 47.39, 65.62) --
	( 47.81, 65.71) --
	( 48.22, 65.79) --
	( 48.63, 65.87) --
	( 49.05, 65.93) --
	( 49.46, 65.97) --
	( 49.87, 66.01) --
	( 50.29, 66.08) --
	( 50.70, 66.12) --
	( 51.12, 66.16) --
	( 51.53, 66.22) --
	( 51.94, 66.26) --
	( 52.36, 66.30) --
	( 52.77, 66.33) --
	( 53.19, 66.39) --
	( 53.60, 66.44) --
	( 54.01, 66.52) --
	( 54.43, 66.58) --
	( 54.84, 66.63) --
	( 55.26, 66.68) --
	( 55.67, 66.76) --
	( 56.08, 66.84) --
	( 56.50, 66.92) --
	( 56.91, 67.02) --
	( 57.33, 67.14) --
	( 57.74, 67.23) --
	( 58.15, 67.35) --
	( 58.57, 67.47) --
	( 58.98, 67.57) --
	( 59.40, 67.68) --
	( 59.81, 67.81) --
	( 60.22, 67.93) --
	( 60.64, 68.04) --
	( 61.05, 68.19) --
	( 61.47, 68.34) --
	( 61.88, 68.49) --
	( 62.29, 68.62) --
	( 62.71, 68.76) --
	( 63.12, 68.91) --
	( 63.53, 69.04) --
	( 63.95, 69.19) --
	( 64.36, 69.33) --
	( 64.78, 69.49) --
	( 65.19, 69.62) --
	( 65.60, 69.79) --
	( 66.02, 69.99) --
	( 66.43, 70.15) --
	( 66.85, 70.31) --
	( 67.26, 70.51) --
	( 67.67, 70.72) --
	( 68.09, 70.94) --
	( 68.50, 71.10) --
	( 68.92, 71.30) --
	( 69.33, 71.50) --
	( 69.74, 71.69) --
	( 70.16, 71.91) --
	( 70.57, 72.12) --
	( 70.99, 72.34) --
	( 71.40, 72.53) --
	( 71.81, 72.77) --
	( 72.23, 72.96) --
	( 72.64, 73.23) --
	( 73.06, 73.49) --
	( 73.47, 73.77) --
	( 73.88, 74.10) --
	( 74.30, 74.37) --
	( 74.71, 74.63) --
	( 75.13, 74.95) --
	( 75.54, 75.23) --
	( 75.95, 75.49) --
	( 76.37, 75.79) --
	( 76.78, 76.14) --
	( 77.20, 76.41) --
	( 77.61, 76.69) --
	( 78.02, 76.98) --
	( 78.44, 77.26) --
	( 78.85, 77.55) --
	( 79.26, 77.83) --
	( 79.68, 78.15) --
	( 80.09, 78.51) --
	( 80.51, 78.84) --
	( 80.92, 79.16) --
	( 81.33, 79.53) --
	( 81.75, 79.85) --
	( 82.16, 80.22) --
	( 82.58, 80.60) --
	( 82.99, 81.03) --
	( 83.40, 81.43) --
	( 83.82, 81.79) --
	( 84.23, 82.18) --
	( 84.65, 82.57) --
	( 85.06, 82.99) --
	( 85.47, 83.36) --
	( 85.89, 83.83) --
	( 86.30, 84.27) --
	( 86.72, 84.69) --
	( 87.13, 85.09) --
	( 87.54, 85.50) --
	( 87.96, 85.91) --
	( 88.37, 86.36) --
	( 88.79, 86.86) --
	( 89.20, 87.36) --
	( 89.61, 87.87) --
	( 90.03, 88.37) --
	( 90.44, 88.84) --
	( 90.86, 89.31) --
	( 91.27, 89.82) --
	( 91.68, 90.34) --
	( 92.10, 90.89) --
	( 92.51, 91.40) --
	( 92.93, 91.71) --
	( 93.34, 92.35) --
	( 93.75, 92.88) --
	( 94.17, 93.36) --
	( 94.58, 93.84) --
	( 94.99, 94.33) --
	( 95.41, 94.86) --
	( 95.82, 95.43) --
	( 96.24, 95.96) --
	( 96.65, 96.54) --
	( 97.06, 97.10) --
	( 97.48, 97.71) --
	( 97.89, 98.18) --
	( 98.31, 98.72) --
	( 98.72, 99.28) --
	( 99.13, 99.79) --
	( 99.55,100.34) --
	( 99.96,100.81) --
	(100.38,101.32) --
	(100.79,101.90);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 35.23) --
	( 18.83, 36.02) --
	( 19.24, 36.80) --
	( 19.66, 37.56) --
	( 20.07, 38.32) --
	( 20.48, 39.07) --
	( 20.90, 39.76) --
	( 21.31, 40.37) --
	( 21.73, 40.97) --
	( 22.14, 41.66) --
	( 22.55, 42.23) --
	( 22.97, 42.88) --
	( 23.38, 43.38) --
	( 23.80, 43.91) --
	( 24.21, 44.47) --
	( 24.62, 45.13) --
	( 25.04, 45.69) --
	( 25.45, 46.17) --
	( 25.87, 46.66) --
	( 26.28, 47.15) --
	( 26.69, 47.60) --
	( 27.11, 48.13) --
	( 27.52, 48.62) --
	( 27.94, 49.11) --
	( 28.35, 49.66) --
	( 28.76, 50.17) --
	( 29.18, 50.69) --
	( 29.59, 51.20) --
	( 30.01, 51.72) --
	( 30.42, 52.23) --
	( 30.83, 52.77) --
	( 31.25, 53.21) --
	( 31.66, 53.61) --
	( 32.08, 54.11) --
	( 32.49, 54.63) --
	( 32.90, 55.13) --
	( 33.32, 55.66) --
	( 33.73, 56.12) --
	( 34.14, 56.50) --
	( 34.56, 56.82) --
	( 34.97, 57.11) --
	( 35.39, 57.48) --
	( 35.80, 57.80) --
	( 36.21, 58.09) --
	( 36.63, 58.34) --
	( 37.04, 58.57) --
	( 37.46, 58.79) --
	( 37.87, 58.98) --
	( 38.28, 59.14) --
	( 38.70, 59.34) --
	( 39.11, 59.49) --
	( 39.53, 59.65) --
	( 39.94, 59.85) --
	( 40.35, 60.05) --
	( 40.77, 60.20) --
	( 41.18, 60.37) --
	( 41.60, 60.51) --
	( 42.01, 60.66) --
	( 42.42, 60.83) --
	( 42.84, 60.95) --
	( 43.25, 61.06) --
	( 43.67, 61.18) --
	( 44.08, 61.27) --
	( 44.49, 61.29) --
	( 44.91, 61.32) --
	( 45.32, 61.40) --
	( 45.74, 61.46) --
	( 46.15, 61.50) --
	( 46.56, 61.52) --
	( 46.98, 61.49) --
	( 47.39, 61.53) --
	( 47.81, 61.56) --
	( 48.22, 61.61) --
	( 48.63, 61.64) --
	( 49.05, 61.65) --
	( 49.46, 61.68) --
	( 49.87, 61.70) --
	( 50.29, 61.74) --
	( 50.70, 61.77) --
	( 51.12, 61.77) --
	( 51.53, 61.79) --
	( 51.94, 61.82) --
	( 52.36, 61.82) --
	( 52.77, 61.82) --
	( 53.19, 61.84) --
	( 53.60, 61.84) --
	( 54.01, 61.82) --
	( 54.43, 61.78) --
	( 54.84, 61.75) --
	( 55.26, 61.74) --
	( 55.67, 61.74) --
	( 56.08, 61.72) --
	( 56.50, 61.70) --
	( 56.91, 61.63) --
	( 57.33, 61.61) --
	( 57.74, 61.60) --
	( 58.15, 61.56) --
	( 58.57, 61.53) --
	( 58.98, 61.50) --
	( 59.40, 61.48) --
	( 59.81, 61.45) --
	( 60.22, 61.42) --
	( 60.64, 61.39) --
	( 61.05, 61.41) --
	( 61.47, 61.38) --
	( 61.88, 61.38) --
	( 62.29, 61.40) --
	( 62.71, 61.35) --
	( 63.12, 61.31) --
	( 63.53, 61.29) --
	( 63.95, 61.30) --
	( 64.36, 61.29) --
	( 64.78, 61.26) --
	( 65.19, 61.25) --
	( 65.60, 61.28) --
	( 66.02, 61.26) --
	( 66.43, 61.24) --
	( 66.85, 61.28) --
	( 67.26, 61.28) --
	( 67.67, 61.26) --
	( 68.09, 61.28) --
	( 68.50, 61.27) --
	( 68.92, 61.23) --
	( 69.33, 61.23) --
	( 69.74, 61.26) --
	( 70.16, 61.28) --
	( 70.57, 61.29) --
	( 70.99, 61.31) --
	( 71.40, 61.31) --
	( 71.81, 61.33) --
	( 72.23, 61.33) --
	( 72.64, 61.33) --
	( 73.06, 61.33) --
	( 73.47, 61.32) --
	( 73.88, 61.28) --
	( 74.30, 61.22) --
	( 74.71, 61.27) --
	( 75.13, 61.33) --
	( 75.54, 61.31) --
	( 75.95, 61.25) --
	( 76.37, 61.19) --
	( 76.78, 61.13) --
	( 77.20, 61.07) --
	( 77.61, 61.01) --
	( 78.02, 60.95) --
	( 78.44, 60.85) --
	( 78.85, 60.83) --
	( 79.26, 60.79) --
	( 79.68, 60.70) --
	( 80.09, 60.61) --
	( 80.51, 60.57) --
	( 80.92, 60.54) --
	( 81.33, 60.52) --
	( 81.75, 60.49) --
	( 82.16, 60.43) --
	( 82.58, 60.39) --
	( 82.99, 60.33) --
	( 83.40, 60.23) --
	( 83.82, 60.17) --
	( 84.23, 60.09) --
	( 84.65, 59.92) --
	( 85.06, 59.76) --
	( 85.47, 59.64) --
	( 85.89, 59.52) --
	( 86.30, 59.37) --
	( 86.72, 59.29) --
	( 87.13, 59.17) --
	( 87.54, 59.10) --
	( 87.96, 59.03) --
	( 88.37, 58.87) --
	( 88.79, 58.70) --
	( 89.20, 58.53) --
	( 89.61, 58.37) --
	( 90.03, 58.26) --
	( 90.44, 58.16) --
	( 90.86, 58.05) --
	( 91.27, 57.95) --
	( 91.68, 57.85) --
	( 92.10, 57.67) --
	( 92.51, 57.44) --
	( 92.93, 57.29) --
	( 93.34, 57.14) --
	( 93.75, 56.99) --
	( 94.17, 56.83) --
	( 94.58, 56.65) --
	( 94.99, 56.50) --
	( 95.41, 56.34) --
	( 95.82, 56.19) --
	( 96.24, 56.03) --
	( 96.65, 55.86) --
	( 97.06, 55.51) --
	( 97.48, 55.32) --
	( 97.89, 55.12) --
	( 98.31, 54.93) --
	( 98.72, 54.73) --
	( 99.13, 54.53) --
	( 99.55, 54.31) --
	( 99.96, 54.04) --
	(100.38, 53.78) --
	(100.79, 53.55);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 58.94) --
	( 18.83, 58.83) --
	( 19.24, 58.73) --
	( 19.66, 58.72) --
	( 20.07, 58.65) --
	( 20.48, 58.55) --
	( 20.90, 58.58) --
	( 21.31, 58.60) --
	( 21.73, 58.44) --
	( 22.14, 58.34) --
	( 22.55, 58.39) --
	( 22.97, 58.34) --
	( 23.38, 58.32) --
	( 23.80, 58.39) --
	( 24.21, 58.45) --
	( 24.62, 58.47) --
	( 25.04, 58.47) --
	( 25.45, 58.64) --
	( 25.87, 58.76) --
	( 26.28, 58.74) --
	( 26.69, 58.83) --
	( 27.11, 58.94) --
	( 27.52, 58.99) --
	( 27.94, 59.05) --
	( 28.35, 59.17) --
	( 28.76, 59.27) --
	( 29.18, 59.36) --
	( 29.59, 59.40) --
	( 30.01, 59.53) --
	( 30.42, 59.62) --
	( 30.83, 59.72) --
	( 31.25, 59.85) --
	( 31.66, 59.99) --
	( 32.08, 60.12) --
	( 32.49, 60.29) --
	( 32.90, 60.44) --
	( 33.32, 60.63) --
	( 33.73, 60.79) --
	( 34.14, 61.02) --
	( 34.56, 61.17) --
	( 34.97, 61.34) --
	( 35.39, 61.51) --
	( 35.80, 61.71) --
	( 36.21, 61.96) --
	( 36.63, 62.21) --
	( 37.04, 62.42) --
	( 37.46, 62.70) --
	( 37.87, 62.93) --
	( 38.28, 63.18) --
	( 38.70, 63.38) --
	( 39.11, 63.58) --
	( 39.53, 63.75) --
	( 39.94, 63.92) --
	( 40.35, 64.07) --
	( 40.77, 64.24) --
	( 41.18, 64.43) --
	( 41.60, 64.55) --
	( 42.01, 64.69) --
	( 42.42, 64.81) --
	( 42.84, 64.92) --
	( 43.25, 65.01) --
	( 43.67, 65.18) --
	( 44.08, 65.31) --
	( 44.49, 65.48) --
	( 44.91, 65.62) --
	( 45.32, 65.68) --
	( 45.74, 65.83) --
	( 46.15, 65.93) --
	( 46.56, 66.04) --
	( 46.98, 66.14) --
	( 47.39, 66.24) --
	( 47.81, 66.35) --
	( 48.22, 66.43) --
	( 48.63, 66.51) --
	( 49.05, 66.55) --
	( 49.46, 66.60) --
	( 49.87, 66.67) --
	( 50.29, 66.74) --
	( 50.70, 66.73) --
	( 51.12, 66.80) --
	( 51.53, 66.87) --
	( 51.94, 66.92) --
	( 52.36, 66.95) --
	( 52.77, 66.98) --
	( 53.19, 67.02) --
	( 53.60, 67.04) --
	( 54.01, 67.13) --
	( 54.43, 67.25) --
	( 54.84, 67.31) --
	( 55.26, 67.43) --
	( 55.67, 67.56) --
	( 56.08, 67.67) --
	( 56.50, 67.75) --
	( 56.91, 67.85) --
	( 57.33, 67.97) --
	( 57.74, 68.09) --
	( 58.15, 68.24) --
	( 58.57, 68.40) --
	( 58.98, 68.54) --
	( 59.40, 68.70) --
	( 59.81, 68.82) --
	( 60.22, 68.91) --
	( 60.64, 69.04) --
	( 61.05, 69.21) --
	( 61.47, 69.33) --
	( 61.88, 69.54) --
	( 62.29, 69.78) --
	( 62.71, 69.98) --
	( 63.12, 70.20) --
	( 63.53, 70.31) --
	( 63.95, 70.46) --
	( 64.36, 70.66) --
	( 64.78, 70.80) --
	( 65.19, 70.97) --
	( 65.60, 71.19) --
	( 66.02, 71.37) --
	( 66.43, 71.59) --
	( 66.85, 71.86) --
	( 67.26, 72.06) --
	( 67.67, 72.26) --
	( 68.09, 72.46) --
	( 68.50, 72.71) --
	( 68.92, 73.00) --
	( 69.33, 73.29) --
	( 69.74, 73.51) --
	( 70.16, 73.76) --
	( 70.57, 74.18) --
	( 70.99, 74.61) --
	( 71.40, 75.04) --
	( 71.81, 75.48) --
	( 72.23, 75.93) --
	( 72.64, 76.39) --
	( 73.06, 76.86) --
	( 73.47, 77.33) --
	( 73.88, 77.66) --
	( 74.30, 77.96) --
	( 74.71, 78.26) --
	( 75.13, 78.56) --
	( 75.54, 78.87) --
	( 75.95, 79.17) --
	( 76.37, 79.48) --
	( 76.78, 79.78) --
	( 77.20, 80.09) --
	( 77.61, 80.40) --
	( 78.02, 80.86) --
	( 78.44, 81.35) --
	( 78.85, 81.85) --
	( 79.26, 82.36) --
	( 79.68, 82.87) --
	( 80.09, 83.38) --
	( 80.51, 83.91) --
	( 80.92, 84.43) --
	( 81.33, 84.96) --
	( 81.75, 85.45) --
	( 82.16, 85.94) --
	( 82.58, 86.44) --
	( 82.99, 86.94) --
	( 83.40, 87.58) --
	( 83.82, 88.24) --
	( 84.23, 88.86) --
	( 84.65, 89.44) --
	( 85.06, 90.02) --
	( 85.47, 90.61) --
	( 85.89, 91.21) --
	( 86.30, 91.80) --
	( 86.72, 92.41) --
	( 87.13, 93.02) --
	( 87.54, 93.63) --
	( 87.96, 94.25) --
	( 88.37, 94.87) --
	( 88.79, 95.50) --
	( 89.20, 96.13) --
	( 89.61, 96.77) --
	( 90.03, 97.42) --
	( 90.44, 98.06) --
	( 90.86, 98.71) --
	( 91.27, 99.37) --
	( 91.68,100.03) --
	( 92.10,100.70) --
	( 92.51,101.37) --
	( 92.93,102.04) --
	( 93.34,102.72) --
	( 93.75,103.40) --
	( 94.17,104.09) --
	( 94.58,104.78) --
	( 94.99,105.47) --
	( 95.41,106.17) --
	( 95.82,106.87) --
	( 96.24,107.68) --
	( 96.65,108.53) --
	( 97.06,109.39) --
	( 97.48,110.26) --
	( 97.89,111.14) --
	( 98.31,112.02) --
	( 98.72,112.91) --
	( 99.13,113.81) --
	( 99.55,114.71) --
	( 99.96,115.62) --
	(100.38,116.54) --
	(100.79,117.46);
\end{scope}
\end{tikzpicture}


==> out-pima-plot-x6.tikz <==
% Created by tikzDevice version 0.6.2 on 2012-08-20 12:10:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.42, 33.12) -- (103.61, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.42, 33.12) -- ( 15.42, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 33.06, 33.12) -- ( 33.06, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 50.69, 33.12) -- ( 50.69, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.33, 33.12) -- ( 68.33, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.97, 33.12) -- ( 85.97, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.61, 33.12) -- (103.61, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 15.42, 18.72) {0.0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 33.06, 18.72) {0.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 50.69, 18.72) {1.0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 68.33, 18.72) {1.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 85.97, 18.72) {2.0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (103.61, 18.72) {2.5};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 11.52, 36.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 48.78) -- ( 11.52, 48.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 61.41) -- ( 11.52, 61.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 86.67) -- ( 11.52, 86.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 99.30) -- ( 11.52, 99.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 34.09) {-2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 46.72) {-1};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 59.35) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {1};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 84.61) {2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 97.24) {3};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {4};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,120.04) {\bfseries $d_{6}= 2$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{6}$};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 53.12) --
	( 18.83, 53.38) --
	( 19.24, 53.65) --
	( 19.66, 53.92) --
	( 20.07, 54.19) --
	( 20.48, 54.45) --
	( 20.90, 54.72) --
	( 21.31, 54.98) --
	( 21.73, 55.25) --
	( 22.14, 55.52) --
	( 22.55, 55.78) --
	( 22.97, 56.05) --
	( 23.38, 56.31) --
	( 23.80, 56.58) --
	( 24.21, 56.85) --
	( 24.62, 57.11) --
	( 25.04, 57.38) --
	( 25.45, 57.64) --
	( 25.87, 57.90) --
	( 26.28, 58.17) --
	( 26.69, 58.43) --
	( 27.11, 58.69) --
	( 27.52, 58.95) --
	( 27.94, 59.21) --
	( 28.35, 59.46) --
	( 28.76, 59.72) --
	( 29.18, 59.97) --
	( 29.59, 60.22) --
	( 30.01, 60.47) --
	( 30.42, 60.72) --
	( 30.83, 60.97) --
	( 31.25, 61.21) --
	( 31.66, 61.45) --
	( 32.08, 61.70) --
	( 32.49, 61.93) --
	( 32.90, 62.17) --
	( 33.32, 62.40) --
	( 33.73, 62.64) --
	( 34.14, 62.87) --
	( 34.56, 63.09) --
	( 34.97, 63.32) --
	( 35.39, 63.54) --
	( 35.80, 63.76) --
	( 36.21, 63.98) --
	( 36.63, 64.20) --
	( 37.04, 64.41) --
	( 37.46, 64.63) --
	( 37.87, 64.84) --
	( 38.28, 65.04) --
	( 38.70, 65.25) --
	( 39.11, 65.45) --
	( 39.53, 65.65) --
	( 39.94, 65.85) --
	( 40.35, 66.04) --
	( 40.77, 66.23) --
	( 41.18, 66.42) --
	( 41.60, 66.61) --
	( 42.01, 66.80) --
	( 42.42, 66.98) --
	( 42.84, 67.16) --
	( 43.25, 67.33) --
	( 43.67, 67.51) --
	( 44.08, 67.68) --
	( 44.49, 67.85) --
	( 44.91, 68.02) --
	( 45.32, 68.18) --
	( 45.74, 68.34) --
	( 46.15, 68.50) --
	( 46.56, 68.66) --
	( 46.98, 68.81) --
	( 47.39, 68.96) --
	( 47.81, 69.11) --
	( 48.22, 69.26) --
	( 48.63, 69.40) --
	( 49.05, 69.55) --
	( 49.46, 69.68) --
	( 49.87, 69.82) --
	( 50.29, 69.96) --
	( 50.70, 70.09) --
	( 51.12, 70.22) --
	( 51.53, 70.35) --
	( 51.94, 70.47) --
	( 52.36, 70.60) --
	( 52.77, 70.72) --
	( 53.19, 70.84) --
	( 53.60, 70.95) --
	( 54.01, 71.07) --
	( 54.43, 71.18) --
	( 54.84, 71.29) --
	( 55.26, 71.39) --
	( 55.67, 71.50) --
	( 56.08, 71.60) --
	( 56.50, 71.70) --
	( 56.91, 71.80) --
	( 57.33, 71.90) --
	( 57.74, 71.99) --
	( 58.15, 72.09) --
	( 58.57, 72.18) --
	( 58.98, 72.27) --
	( 59.40, 72.35) --
	( 59.81, 72.44) --
	( 60.22, 72.52) --
	( 60.64, 72.60) --
	( 61.05, 72.68) --
	( 61.47, 72.75) --
	( 61.88, 72.83) --
	( 62.29, 72.90) --
	( 62.71, 72.97) --
	( 63.12, 73.04) --
	( 63.53, 73.10) --
	( 63.95, 73.17) --
	( 64.36, 73.23) --
	( 64.78, 73.29) --
	( 65.19, 73.35) --
	( 65.60, 73.41) --
	( 66.02, 73.46) --
	( 66.43, 73.51) --
	( 66.85, 73.57) --
	( 67.26, 73.62) --
	( 67.67, 73.66) --
	( 68.09, 73.71) --
	( 68.50, 73.75) --
	( 68.92, 73.80) --
	( 69.33, 73.84) --
	( 69.74, 73.88) --
	( 70.16, 73.91) --
	( 70.57, 73.95) --
	( 70.99, 73.98) --
	( 71.40, 74.01) --
	( 71.81, 74.05) --
	( 72.23, 74.07) --
	( 72.64, 74.10) --
	( 73.06, 74.13) --
	( 73.47, 74.15) --
	( 73.88, 74.17) --
	( 74.30, 74.19) --
	( 74.71, 74.21) --
	( 75.13, 74.23) --
	( 75.54, 74.25) --
	( 75.95, 74.26) --
	( 76.37, 74.28) --
	( 76.78, 74.29) --
	( 77.20, 74.30) --
	( 77.61, 74.31) --
	( 78.02, 74.31) --
	( 78.44, 74.32) --
	( 78.85, 74.33) --
	( 79.26, 74.33) --
	( 79.68, 74.33) --
	( 80.09, 74.33) --
	( 80.51, 74.33) --
	( 80.92, 74.33) --
	( 81.33, 74.32) --
	( 81.75, 74.32) --
	( 82.16, 74.31) --
	( 82.58, 74.30) --
	( 82.99, 74.30) --
	( 83.40, 74.29) --
	( 83.82, 74.27) --
	( 84.23, 74.26) --
	( 84.65, 74.25) --
	( 85.06, 74.23) --
	( 85.47, 74.22) --
	( 85.89, 74.20) --
	( 86.30, 74.18) --
	( 86.72, 74.16) --
	( 87.13, 74.14) --
	( 87.54, 74.12) --
	( 87.96, 74.09) --
	( 88.37, 74.07) --
	( 88.79, 74.04) --
	( 89.20, 74.02) --
	( 89.61, 73.99) --
	( 90.03, 73.96) --
	( 90.44, 73.93) --
	( 90.86, 73.90) --
	( 91.27, 73.87) --
	( 91.68, 73.84) --
	( 92.10, 73.80) --
	( 92.51, 73.77) --
	( 92.93, 73.73) --
	( 93.34, 73.69) --
	( 93.75, 73.66) --
	( 94.17, 73.62) --
	( 94.58, 73.58) --
	( 94.99, 73.54) --
	( 95.41, 73.50) --
	( 95.82, 73.46) --
	( 96.24, 73.41) --
	( 96.65, 73.37) --
	( 97.06, 73.32) --
	( 97.48, 73.28) --
	( 97.89, 73.23) --
	( 98.31, 73.19) --
	( 98.72, 73.14) --
	( 99.13, 73.09) --
	( 99.55, 73.04) --
	( 99.96, 72.99) --
	(100.38, 72.94) --
	(100.79, 72.89);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 47.84) --
	( 18.83, 48.33) --
	( 19.24, 48.84) --
	( 19.66, 49.28) --
	( 20.07, 49.67) --
	( 20.48, 50.19) --
	( 20.90, 50.69) --
	( 21.31, 51.13) --
	( 21.73, 51.60) --
	( 22.14, 52.06) --
	( 22.55, 52.52) --
	( 22.97, 52.98) --
	( 23.38, 53.40) --
	( 23.80, 53.83) --
	( 24.21, 54.28) --
	( 24.62, 54.70) --
	( 25.04, 55.11) --
	( 25.45, 55.49) --
	( 25.87, 55.89) --
	( 26.28, 56.22) --
	( 26.69, 56.56) --
	( 27.11, 56.91) --
	( 27.52, 57.29) --
	( 27.94, 57.60) --
	( 28.35, 57.90) --
	( 28.76, 58.18) --
	( 29.18, 58.45) --
	( 29.59, 58.69) --
	( 30.01, 58.94) --
	( 30.42, 59.16) --
	( 30.83, 59.38) --
	( 31.25, 59.63) --
	( 31.66, 59.85) --
	( 32.08, 60.03) --
	( 32.49, 60.21) --
	( 32.90, 60.37) --
	( 33.32, 60.55) --
	( 33.73, 60.71) --
	( 34.14, 60.86) --
	( 34.56, 61.02) --
	( 34.97, 61.18) --
	( 35.39, 61.37) --
	( 35.80, 61.52) --
	( 36.21, 61.68) --
	( 36.63, 61.83) --
	( 37.04, 61.98) --
	( 37.46, 62.14) --
	( 37.87, 62.29) --
	( 38.28, 62.45) --
	( 38.70, 62.61) --
	( 39.11, 62.74) --
	( 39.53, 62.87) --
	( 39.94, 63.00) --
	( 40.35, 63.14) --
	( 40.77, 63.28) --
	( 41.18, 63.38) --
	( 41.60, 63.49) --
	( 42.01, 63.60) --
	( 42.42, 63.71) --
	( 42.84, 63.80) --
	( 43.25, 63.89) --
	( 43.67, 63.97) --
	( 44.08, 64.04) --
	( 44.49, 64.15) --
	( 44.91, 64.22) --
	( 45.32, 64.32) --
	( 45.74, 64.39) --
	( 46.15, 64.47) --
	( 46.56, 64.55) --
	( 46.98, 64.63) --
	( 47.39, 64.69) --
	( 47.81, 64.74) --
	( 48.22, 64.78) --
	( 48.63, 64.84) --
	( 49.05, 64.91) --
	( 49.46, 64.99) --
	( 49.87, 65.05) --
	( 50.29, 65.08) --
	( 50.70, 65.16) --
	( 51.12, 65.22) --
	( 51.53, 65.28) --
	( 51.94, 65.32) --
	( 52.36, 65.37) --
	( 52.77, 65.41) --
	( 53.19, 65.45) --
	( 53.60, 65.47) --
	( 54.01, 65.50) --
	( 54.43, 65.53) --
	( 54.84, 65.56) --
	( 55.26, 65.61) --
	( 55.67, 65.64) --
	( 56.08, 65.63) --
	( 56.50, 65.72) --
	( 56.91, 65.74) --
	( 57.33, 65.72) --
	( 57.74, 65.72) --
	( 58.15, 65.72) --
	( 58.57, 65.72) --
	( 58.98, 65.75) --
	( 59.40, 65.73) --
	( 59.81, 65.69) --
	( 60.22, 65.66) --
	( 60.64, 65.65) --
	( 61.05, 65.64) --
	( 61.47, 65.65) --
	( 61.88, 65.61) --
	( 62.29, 65.59) --
	( 62.71, 65.55) --
	( 63.12, 65.51) --
	( 63.53, 65.46) --
	( 63.95, 65.39) --
	( 64.36, 65.33) --
	( 64.78, 65.25) --
	( 65.19, 65.21) --
	( 65.60, 65.14) --
	( 66.02, 65.07) --
	( 66.43, 65.00) --
	( 66.85, 64.92) --
	( 67.26, 64.85) --
	( 67.67, 64.72) --
	( 68.09, 64.61) --
	( 68.50, 64.52) --
	( 68.92, 64.39) --
	( 69.33, 64.29) --
	( 69.74, 64.15) --
	( 70.16, 64.01) --
	( 70.57, 63.87) --
	( 70.99, 63.71) --
	( 71.40, 63.60) --
	( 71.81, 63.45) --
	( 72.23, 63.33) --
	( 72.64, 63.15) --
	( 73.06, 63.01) --
	( 73.47, 62.87) --
	( 73.88, 62.75) --
	( 74.30, 62.59) --
	( 74.71, 62.41) --
	( 75.13, 62.24) --
	( 75.54, 62.07) --
	( 75.95, 61.95) --
	( 76.37, 61.79) --
	( 76.78, 61.62) --
	( 77.20, 61.40) --
	( 77.61, 61.18) --
	( 78.02, 60.99) --
	( 78.44, 60.78) --
	( 78.85, 60.61) --
	( 79.26, 60.41) --
	( 79.68, 60.16) --
	( 80.09, 59.91) --
	( 80.51, 59.66) --
	( 80.92, 59.42) --
	( 81.33, 59.20) --
	( 81.75, 58.97) --
	( 82.16, 58.67) --
	( 82.58, 58.40) --
	( 82.99, 58.19) --
	( 83.40, 57.95) --
	( 83.82, 57.68) --
	( 84.23, 57.41) --
	( 84.65, 57.10) --
	( 85.06, 56.84) --
	( 85.47, 56.58) --
	( 85.89, 56.32) --
	( 86.30, 56.08) --
	( 86.72, 55.77) --
	( 87.13, 55.53) --
	( 87.54, 55.27) --
	( 87.96, 54.94) --
	( 88.37, 54.68) --
	( 88.79, 54.38) --
	( 89.20, 54.07) --
	( 89.61, 53.79) --
	( 90.03, 53.51) --
	( 90.44, 53.25) --
	( 90.86, 52.84) --
	( 91.27, 52.54) --
	( 91.68, 52.25) --
	( 92.10, 51.92) --
	( 92.51, 51.65) --
	( 92.93, 51.31) --
	( 93.34, 50.99) --
	( 93.75, 50.69) --
	( 94.17, 50.32) --
	( 94.58, 49.96) --
	( 94.99, 49.64) --
	( 95.41, 49.38) --
	( 95.82, 48.98) --
	( 96.24, 48.66) --
	( 96.65, 48.27) --
	( 97.06, 47.86) --
	( 97.48, 47.50) --
	( 97.89, 47.12) --
	( 98.31, 46.65) --
	( 98.72, 46.28) --
	( 99.13, 45.89) --
	( 99.55, 45.54) --
	( 99.96, 45.17) --
	(100.38, 44.81) --
	(100.79, 44.51);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 58.48) --
	( 18.83, 58.54) --
	( 19.24, 58.58) --
	( 19.66, 58.62) --
	( 20.07, 58.64) --
	( 20.48, 58.69) --
	( 20.90, 58.76) --
	( 21.31, 58.80) --
	( 21.73, 58.86) --
	( 22.14, 58.94) --
	( 22.55, 59.01) --
	( 22.97, 59.10) --
	( 23.38, 59.18) --
	( 23.80, 59.27) --
	( 24.21, 59.36) --
	( 24.62, 59.48) --
	( 25.04, 59.59) --
	( 25.45, 59.71) --
	( 25.87, 59.85) --
	( 26.28, 59.99) --
	( 26.69, 60.16) --
	( 27.11, 60.35) --
	( 27.52, 60.55) --
	( 27.94, 60.77) --
	( 28.35, 61.00) --
	( 28.76, 61.24) --
	( 29.18, 61.48) --
	( 29.59, 61.73) --
	( 30.01, 61.99) --
	( 30.42, 62.25) --
	( 30.83, 62.54) --
	( 31.25, 62.79) --
	( 31.66, 63.09) --
	( 32.08, 63.38) --
	( 32.49, 63.67) --
	( 32.90, 63.98) --
	( 33.32, 64.29) --
	( 33.73, 64.59) --
	( 34.14, 64.88) --
	( 34.56, 65.16) --
	( 34.97, 65.45) --
	( 35.39, 65.74) --
	( 35.80, 66.00) --
	( 36.21, 66.26) --
	( 36.63, 66.53) --
	( 37.04, 66.81) --
	( 37.46, 67.06) --
	( 37.87, 67.33) --
	( 38.28, 67.59) --
	( 38.70, 67.84) --
	( 39.11, 68.10) --
	( 39.53, 68.37) --
	( 39.94, 68.64) --
	( 40.35, 68.90) --
	( 40.77, 69.18) --
	( 41.18, 69.42) --
	( 41.60, 69.66) --
	( 42.01, 69.92) --
	( 42.42, 70.19) --
	( 42.84, 70.45) --
	( 43.25, 70.69) --
	( 43.67, 70.95) --
	( 44.08, 71.19) --
	( 44.49, 71.47) --
	( 44.91, 71.73) --
	( 45.32, 71.99) --
	( 45.74, 72.24) --
	( 46.15, 72.46) --
	( 46.56, 72.67) --
	( 46.98, 72.96) --
	( 47.39, 73.25) --
	( 47.81, 73.50) --
	( 48.22, 73.72) --
	( 48.63, 73.93) --
	( 49.05, 74.21) --
	( 49.46, 74.42) --
	( 49.87, 74.62) --
	( 50.29, 74.83) --
	( 50.70, 75.06) --
	( 51.12, 75.26) --
	( 51.53, 75.46) --
	( 51.94, 75.65) --
	( 52.36, 75.83) --
	( 52.77, 76.03) --
	( 53.19, 76.28) --
	( 53.60, 76.51) --
	( 54.01, 76.72) --
	( 54.43, 76.88) --
	( 54.84, 77.05) --
	( 55.26, 77.26) --
	( 55.67, 77.50) --
	( 56.08, 77.75) --
	( 56.50, 78.00) --
	( 56.91, 78.24) --
	( 57.33, 78.48) --
	( 57.74, 78.69) --
	( 58.15, 78.91) --
	( 58.57, 79.10) --
	( 58.98, 79.30) --
	( 59.40, 79.51) --
	( 59.81, 79.74) --
	( 60.22, 79.90) --
	( 60.64, 80.04) --
	( 61.05, 80.23) --
	( 61.47, 80.46) --
	( 61.88, 80.65) --
	( 62.29, 80.80) --
	( 62.71, 80.97) --
	( 63.12, 81.10) --
	( 63.53, 81.23) --
	( 63.95, 81.35) --
	( 64.36, 81.50) --
	( 64.78, 81.62) --
	( 65.19, 81.82) --
	( 65.60, 81.98) --
	( 66.02, 82.24) --
	( 66.43, 82.40) --
	( 66.85, 82.64) --
	( 67.26, 82.81) --
	( 67.67, 83.01) --
	( 68.09, 83.22) --
	( 68.50, 83.36) --
	( 68.92, 83.66) --
	( 69.33, 83.86) --
	( 69.74, 84.04) --
	( 70.16, 84.23) --
	( 70.57, 84.45) --
	( 70.99, 84.72) --
	( 71.40, 84.99) --
	( 71.81, 85.30) --
	( 72.23, 85.49) --
	( 72.64, 85.67) --
	( 73.06, 85.92) --
	( 73.47, 86.13) --
	( 73.88, 86.37) --
	( 74.30, 86.54) --
	( 74.71, 86.70) --
	( 75.13, 86.90) --
	( 75.54, 87.08) --
	( 75.95, 87.34) --
	( 76.37, 87.66) --
	( 76.78, 87.84) --
	( 77.20, 88.10) --
	( 77.61, 88.38) --
	( 78.02, 88.66) --
	( 78.44, 88.94) --
	( 78.85, 89.24) --
	( 79.26, 89.50) --
	( 79.68, 89.77) --
	( 80.09, 90.01) --
	( 80.51, 90.22) --
	( 80.92, 90.45) --
	( 81.33, 90.69) --
	( 81.75, 90.90) --
	( 82.16, 91.18) --
	( 82.58, 91.41) --
	( 82.99, 91.68) --
	( 83.40, 92.02) --
	( 83.82, 92.32) --
	( 84.23, 92.51) --
	( 84.65, 92.77) --
	( 85.06, 93.06) --
	( 85.47, 93.37) --
	( 85.89, 93.61) --
	( 86.30, 93.79) --
	( 86.72, 93.96) --
	( 87.13, 94.13) --
	( 87.54, 94.31) --
	( 87.96, 94.61) --
	( 88.37, 94.92) --
	( 88.79, 95.16) --
	( 89.20, 95.42) --
	( 89.61, 95.70) --
	( 90.03, 95.97) --
	( 90.44, 96.18) --
	( 90.86, 96.55) --
	( 91.27, 96.89) --
	( 91.68, 97.16) --
	( 92.10, 97.44) --
	( 92.51, 97.73) --
	( 92.93, 98.03) --
	( 93.34, 98.32) --
	( 93.75, 98.66) --
	( 94.17, 98.99) --
	( 94.58, 99.31) --
	( 94.99, 99.51) --
	( 95.41, 99.74) --
	( 95.82,100.08) --
	( 96.24,100.41) --
	( 96.65,100.71) --
	( 97.06,100.95) --
	( 97.48,101.23) --
	( 97.89,101.53) --
	( 98.31,101.86) --
	( 98.72,102.15) --
	( 99.13,102.49) --
	( 99.55,102.79) --
	( 99.96,103.15) --
	(100.38,103.48) --
	(100.79,103.84);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 45.79) --
	( 18.83, 46.34) --
	( 19.24, 46.92) --
	( 19.66, 47.49) --
	( 20.07, 48.06) --
	( 20.48, 48.60) --
	( 20.90, 49.15) --
	( 21.31, 49.72) --
	( 21.73, 50.23) --
	( 22.14, 50.82) --
	( 22.55, 51.38) --
	( 22.97, 51.88) --
	( 23.38, 52.43) --
	( 23.80, 52.96) --
	( 24.21, 53.46) --
	( 24.62, 53.95) --
	( 25.04, 54.41) --
	( 25.45, 54.86) --
	( 25.87, 55.34) --
	( 26.28, 55.71) --
	( 26.69, 56.10) --
	( 27.11, 56.51) --
	( 27.52, 56.81) --
	( 27.94, 57.09) --
	( 28.35, 57.39) --
	( 28.76, 57.68) --
	( 29.18, 57.95) --
	( 29.59, 58.21) --
	( 30.01, 58.49) --
	( 30.42, 58.72) --
	( 30.83, 58.92) --
	( 31.25, 59.07) --
	( 31.66, 59.21) --
	( 32.08, 59.39) --
	( 32.49, 59.57) --
	( 32.90, 59.73) --
	( 33.32, 59.87) --
	( 33.73, 60.04) --
	( 34.14, 60.16) --
	( 34.56, 60.31) --
	( 34.97, 60.40) --
	( 35.39, 60.58) --
	( 35.80, 60.72) --
	( 36.21, 60.85) --
	( 36.63, 61.01) --
	( 37.04, 61.16) --
	( 37.46, 61.32) --
	( 37.87, 61.44) --
	( 38.28, 61.55) --
	( 38.70, 61.56) --
	( 39.11, 61.65) --
	( 39.53, 61.74) --
	( 39.94, 61.89) --
	( 40.35, 61.96) --
	( 40.77, 62.02) --
	( 41.18, 62.10) --
	( 41.60, 62.18) --
	( 42.01, 62.26) --
	( 42.42, 62.34) --
	( 42.84, 62.39) --
	( 43.25, 62.47) --
	( 43.67, 62.57) --
	( 44.08, 62.63) --
	( 44.49, 62.73) --
	( 44.91, 62.76) --
	( 45.32, 62.75) --
	( 45.74, 62.80) --
	( 46.15, 62.80) --
	( 46.56, 62.85) --
	( 46.98, 62.91) --
	( 47.39, 63.00) --
	( 47.81, 63.08) --
	( 48.22, 63.10) --
	( 48.63, 63.13) --
	( 49.05, 63.14) --
	( 49.46, 63.16) --
	( 49.87, 63.17) --
	( 50.29, 63.28) --
	( 50.70, 63.42) --
	( 51.12, 63.52) --
	( 51.53, 63.46) --
	( 51.94, 63.49) --
	( 52.36, 63.57) --
	( 52.77, 63.56) --
	( 53.19, 63.50) --
	( 53.60, 63.43) --
	( 54.01, 63.43) --
	( 54.43, 63.45) --
	( 54.84, 63.48) --
	( 55.26, 63.45) --
	( 55.67, 63.45) --
	( 56.08, 63.50) --
	( 56.50, 63.48) --
	( 56.91, 63.47) --
	( 57.33, 63.43) --
	( 57.74, 63.42) --
	( 58.15, 63.43) --
	( 58.57, 63.40) --
	( 58.98, 63.35) --
	( 59.40, 63.29) --
	( 59.81, 63.24) --
	( 60.22, 63.16) --
	( 60.64, 63.08) --
	( 61.05, 63.00) --
	( 61.47, 62.98) --
	( 61.88, 62.93) --
	( 62.29, 62.87) --
	( 62.71, 62.75) --
	( 63.12, 62.63) --
	( 63.53, 62.60) --
	( 63.95, 62.49) --
	( 64.36, 62.46) --
	( 64.78, 62.32) --
	( 65.19, 62.22) --
	( 65.60, 62.17) --
	( 66.02, 62.08) --
	( 66.43, 62.02) --
	( 66.85, 61.86) --
	( 67.26, 61.71) --
	( 67.67, 61.50) --
	( 68.09, 61.36) --
	( 68.50, 61.18) --
	( 68.92, 61.07) --
	( 69.33, 60.94) --
	( 69.74, 60.68) --
	( 70.16, 60.45) --
	( 70.57, 60.39) --
	( 70.99, 60.29) --
	( 71.40, 60.10) --
	( 71.81, 59.89) --
	( 72.23, 59.79) --
	( 72.64, 59.63) --
	( 73.06, 59.38) --
	( 73.47, 59.13) --
	( 73.88, 58.87) --
	( 74.30, 58.61) --
	( 74.71, 58.35) --
	( 75.13, 58.13) --
	( 75.54, 57.82) --
	( 75.95, 57.55) --
	( 76.37, 57.38) --
	( 76.78, 57.19) --
	( 77.20, 56.91) --
	( 77.61, 56.62) --
	( 78.02, 56.44) --
	( 78.44, 56.26) --
	( 78.85, 56.08) --
	( 79.26, 55.80) --
	( 79.68, 55.43) --
	( 80.09, 55.06) --
	( 80.51, 54.83) --
	( 80.92, 54.49) --
	( 81.33, 54.11) --
	( 81.75, 53.68) --
	( 82.16, 53.37) --
	( 82.58, 52.99) --
	( 82.99, 52.65) --
	( 83.40, 52.30) --
	( 83.82, 52.02) --
	( 84.23, 51.59) --
	( 84.65, 51.23) --
	( 85.06, 50.90) --
	( 85.47, 50.56) --
	( 85.89, 50.23) --
	( 86.30, 49.89) --
	( 86.72, 49.55) --
	( 87.13, 49.20) --
	( 87.54, 48.86) --
	( 87.96, 48.51) --
	( 88.37, 48.16) --
	( 88.79, 47.80) --
	( 89.20, 47.42) --
	( 89.61, 47.05) --
	( 90.03, 46.61) --
	( 90.44, 46.19) --
	( 90.86, 45.73) --
	( 91.27, 45.26) --
	( 91.68, 44.98) --
	( 92.10, 44.60) --
	( 92.51, 44.16) --
	( 92.93, 43.72) --
	( 93.34, 43.25) --
	( 93.75, 42.77) --
	( 94.17, 42.36) --
	( 94.58, 41.90) --
	( 94.99, 41.43) --
	( 95.41, 40.95) --
	( 95.82, 40.47) --
	( 96.24, 39.99) --
	( 96.65, 39.50) --
	( 97.06, 39.11) --
	( 97.48, 38.71) --
	( 97.89, 38.31) --
	( 98.31, 37.92) --
	( 98.72, 37.52) --
	( 99.13, 37.13) --
	( 99.55, 36.70) --
	( 99.96, 36.16) --
	(100.38, 35.67) --
	(100.79, 35.33);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 60.16) --
	( 18.83, 60.16) --
	( 19.24, 60.13) --
	( 19.66, 60.14) --
	( 20.07, 60.12) --
	( 20.48, 60.10) --
	( 20.90, 60.10) --
	( 21.31, 60.12) --
	( 21.73, 60.15) --
	( 22.14, 60.13) --
	( 22.55, 60.19) --
	( 22.97, 60.09) --
	( 23.38, 60.09) --
	( 23.80, 60.12) --
	( 24.21, 60.21) --
	( 24.62, 60.26) --
	( 25.04, 60.37) --
	( 25.45, 60.50) --
	( 25.87, 60.58) --
	( 26.28, 60.70) --
	( 26.69, 60.81) --
	( 27.11, 60.98) --
	( 27.52, 61.19) --
	( 27.94, 61.38) --
	( 28.35, 61.56) --
	( 28.76, 61.79) --
	( 29.18, 62.02) --
	( 29.59, 62.29) --
	( 30.01, 62.52) --
	( 30.42, 62.81) --
	( 30.83, 63.07) --
	( 31.25, 63.39) --
	( 31.66, 63.70) --
	( 32.08, 63.97) --
	( 32.49, 64.27) --
	( 32.90, 64.59) --
	( 33.32, 64.86) --
	( 33.73, 65.12) --
	( 34.14, 65.43) --
	( 34.56, 65.77) --
	( 34.97, 66.06) --
	( 35.39, 66.34) --
	( 35.80, 66.64) --
	( 36.21, 66.94) --
	( 36.63, 67.24) --
	( 37.04, 67.53) --
	( 37.46, 67.80) --
	( 37.87, 68.08) --
	( 38.28, 68.42) --
	( 38.70, 68.73) --
	( 39.11, 69.02) --
	( 39.53, 69.31) --
	( 39.94, 69.62) --
	( 40.35, 69.86) --
	( 40.77, 70.19) --
	( 41.18, 70.49) --
	( 41.60, 70.76) --
	( 42.01, 71.04) --
	( 42.42, 71.26) --
	( 42.84, 71.55) --
	( 43.25, 71.92) --
	( 43.67, 72.23) --
	( 44.08, 72.52) --
	( 44.49, 72.79) --
	( 44.91, 73.09) --
	( 45.32, 73.38) --
	( 45.74, 73.66) --
	( 46.15, 73.93) --
	( 46.56, 74.23) --
	( 46.98, 74.49) --
	( 47.39, 74.71) --
	( 47.81, 74.92) --
	( 48.22, 75.16) --
	( 48.63, 75.41) --
	( 49.05, 75.69) --
	( 49.46, 75.97) --
	( 49.87, 76.22) --
	( 50.29, 76.47) --
	( 50.70, 76.69) --
	( 51.12, 76.91) --
	( 51.53, 77.12) --
	( 51.94, 77.33) --
	( 52.36, 77.55) --
	( 52.77, 77.77) --
	( 53.19, 77.95) --
	( 53.60, 78.16) --
	( 54.01, 78.35) --
	( 54.43, 78.52) --
	( 54.84, 78.78) --
	( 55.26, 79.01) --
	( 55.67, 79.22) --
	( 56.08, 79.52) --
	( 56.50, 79.77) --
	( 56.91, 80.01) --
	( 57.33, 80.26) --
	( 57.74, 80.49) --
	( 58.15, 80.73) --
	( 58.57, 80.96) --
	( 58.98, 81.11) --
	( 59.40, 81.28) --
	( 59.81, 81.52) --
	( 60.22, 81.75) --
	( 60.64, 82.00) --
	( 61.05, 82.25) --
	( 61.47, 82.49) --
	( 61.88, 82.64) --
	( 62.29, 82.90) --
	( 62.71, 83.12) --
	( 63.12, 83.37) --
	( 63.53, 83.61) --
	( 63.95, 83.85) --
	( 64.36, 84.10) --
	( 64.78, 84.32) --
	( 65.19, 84.58) --
	( 65.60, 84.90) --
	( 66.02, 85.22) --
	( 66.43, 85.46) --
	( 66.85, 85.65) --
	( 67.26, 85.81) --
	( 67.67, 85.94) --
	( 68.09, 86.16) --
	( 68.50, 86.38) --
	( 68.92, 86.60) --
	( 69.33, 86.82) --
	( 69.74, 87.04) --
	( 70.16, 87.36) --
	( 70.57, 87.67) --
	( 70.99, 88.10) --
	( 71.40, 88.43) --
	( 71.81, 88.78) --
	( 72.23, 89.14) --
	( 72.64, 89.50) --
	( 73.06, 89.86) --
	( 73.47, 90.17) --
	( 73.88, 90.45) --
	( 74.30, 90.72) --
	( 74.71, 90.92) --
	( 75.13, 91.28) --
	( 75.54, 91.58) --
	( 75.95, 91.92) --
	( 76.37, 92.28) --
	( 76.78, 92.64) --
	( 77.20, 93.01) --
	( 77.61, 93.38) --
	( 78.02, 93.75) --
	( 78.44, 94.03) --
	( 78.85, 94.31) --
	( 79.26, 94.59) --
	( 79.68, 94.86) --
	( 80.09, 95.24) --
	( 80.51, 95.62) --
	( 80.92, 96.00) --
	( 81.33, 96.38) --
	( 81.75, 96.67) --
	( 82.16, 96.94) --
	( 82.58, 97.27) --
	( 82.99, 97.67) --
	( 83.40, 98.07) --
	( 83.82, 98.47) --
	( 84.23, 98.91) --
	( 84.65, 99.28) --
	( 85.06, 99.69) --
	( 85.47,100.10) --
	( 85.89,100.37) --
	( 86.30,100.66) --
	( 86.72,100.98) --
	( 87.13,101.31) --
	( 87.54,101.88) --
	( 87.96,102.42) --
	( 88.37,102.80) --
	( 88.79,103.10) --
	( 89.20,103.37) --
	( 89.61,103.70) --
	( 90.03,104.15) --
	( 90.44,104.58) --
	( 90.86,104.89) --
	( 91.27,105.20) --
	( 91.68,105.51) --
	( 92.10,105.82) --
	( 92.51,106.13) --
	( 92.93,106.44) --
	( 93.34,106.81) --
	( 93.75,107.09) --
	( 94.17,107.41) --
	( 94.58,107.83) --
	( 94.99,108.27) --
	( 95.41,108.70) --
	( 95.82,109.14) --
	( 96.24,109.48) --
	( 96.65,109.77) --
	( 97.06,110.07) --
	( 97.48,110.56) --
	( 97.89,111.05) --
	( 98.31,111.50) --
	( 98.72,111.91) --
	( 99.13,112.26) --
	( 99.55,112.61) --
	( 99.96,112.95) --
	(100.38,113.37) --
	(100.79,113.85);
\end{scope}
\end{tikzpicture}


==> out-pima-plot-x7.tikz <==
% Created by tikzDevice version 0.6.2 on 2012-08-20 12:10:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.47,0.64,0.37}
\definecolor[named]{fillColor}{rgb}{0.56,0.93,0.17}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 17.04, 33.12) -- ( 99.42, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 17.04, 33.12) -- ( 17.04, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 30.77, 33.12) -- ( 30.77, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 44.50, 33.12) -- ( 44.50, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 58.23, 33.12) -- ( 58.23, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.96, 33.12) -- ( 71.96, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.69, 33.12) -- ( 85.69, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 99.42, 33.12) -- ( 99.42, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 17.04, 18.72) {20};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 30.77, 18.72) {30};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 44.50, 18.72) {40};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 58.23, 18.72) {50};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 71.96, 18.72) {60};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 85.69, 18.72) {70};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 99.42, 18.72) {80};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 11.52, 36.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 48.78) -- ( 11.52, 48.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 61.41) -- ( 11.52, 61.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 86.67) -- ( 11.52, 86.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 99.30) -- ( 11.52, 99.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 34.09) {-8};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 46.72) {-6};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 59.35) {-4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {-2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 84.61) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 97.24) {2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {4};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.47,0.64,0.37}
\definecolor[named]{fillColor}{rgb}{0.56,0.93,0.17}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,120.04) {\bfseries $d_{7}= 4$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{7}$};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.47,0.64,0.37}
\definecolor[named]{fillColor}{rgb}{0.56,0.93,0.17}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 79.52) --
	( 18.83, 79.93) --
	( 19.24, 80.33) --
	( 19.66, 80.73) --
	( 20.07, 81.12) --
	( 20.48, 81.50) --
	( 20.90, 81.88) --
	( 21.31, 82.24) --
	( 21.73, 82.60) --
	( 22.14, 82.96) --
	( 22.55, 83.30) --
	( 22.97, 83.64) --
	( 23.38, 83.97) --
	( 23.80, 84.30) --
	( 24.21, 84.61) --
	( 24.62, 84.92) --
	( 25.04, 85.22) --
	( 25.45, 85.51) --
	( 25.87, 85.80) --
	( 26.28, 86.07) --
	( 26.69, 86.34) --
	( 27.11, 86.60) --
	( 27.52, 86.85) --
	( 27.94, 87.09) --
	( 28.35, 87.32) --
	( 28.76, 87.54) --
	( 29.18, 87.75) --
	( 29.59, 87.96) --
	( 30.01, 88.15) --
	( 30.42, 88.34) --
	( 30.83, 88.52) --
	( 31.25, 88.68) --
	( 31.66, 88.84) --
	( 32.08, 88.99) --
	( 32.49, 89.13) --
	( 32.90, 89.26) --
	( 33.32, 89.39) --
	( 33.73, 89.51) --
	( 34.14, 89.63) --
	( 34.56, 89.74) --
	( 34.97, 89.84) --
	( 35.39, 89.94) --
	( 35.80, 90.04) --
	( 36.21, 90.14) --
	( 36.63, 90.23) --
	( 37.04, 90.32) --
	( 37.46, 90.41) --
	( 37.87, 90.49) --
	( 38.28, 90.58) --
	( 38.70, 90.67) --
	( 39.11, 90.76) --
	( 39.53, 90.85) --
	( 39.94, 90.94) --
	( 40.35, 91.03) --
	( 40.77, 91.13) --
	( 41.18, 91.23) --
	( 41.60, 91.33) --
	( 42.01, 91.44) --
	( 42.42, 91.56) --
	( 42.84, 91.68) --
	( 43.25, 91.80) --
	( 43.67, 91.93) --
	( 44.08, 92.07) --
	( 44.49, 92.21) --
	( 44.91, 92.36) --
	( 45.32, 92.51) --
	( 45.74, 92.66) --
	( 46.15, 92.82) --
	( 46.56, 92.97) --
	( 46.98, 93.13) --
	( 47.39, 93.29) --
	( 47.81, 93.44) --
	( 48.22, 93.59) --
	( 48.63, 93.74) --
	( 49.05, 93.89) --
	( 49.46, 94.04) --
	( 49.87, 94.17) --
	( 50.29, 94.31) --
	( 50.70, 94.43) --
	( 51.12, 94.56) --
	( 51.53, 94.67) --
	( 51.94, 94.77) --
	( 52.36, 94.87) --
	( 52.77, 94.95) --
	( 53.19, 95.03) --
	( 53.60, 95.09) --
	( 54.01, 95.14) --
	( 54.43, 95.18) --
	( 54.84, 95.21) --
	( 55.26, 95.22) --
	( 55.67, 95.22) --
	( 56.08, 95.20) --
	( 56.50, 95.16) --
	( 56.91, 95.12) --
	( 57.33, 95.06) --
	( 57.74, 94.98) --
	( 58.15, 94.89) --
	( 58.57, 94.80) --
	( 58.98, 94.68) --
	( 59.40, 94.56) --
	( 59.81, 94.43) --
	( 60.22, 94.29) --
	( 60.64, 94.14) --
	( 61.05, 93.97) --
	( 61.47, 93.80) --
	( 61.88, 93.62) --
	( 62.29, 93.44) --
	( 62.71, 93.25) --
	( 63.12, 93.05) --
	( 63.53, 92.84) --
	( 63.95, 92.63) --
	( 64.36, 92.41) --
	( 64.78, 92.19) --
	( 65.19, 91.96) --
	( 65.60, 91.73) --
	( 66.02, 91.50) --
	( 66.43, 91.26) --
	( 66.85, 91.03) --
	( 67.26, 90.79) --
	( 67.67, 90.55) --
	( 68.09, 90.30) --
	( 68.50, 90.06) --
	( 68.92, 89.82) --
	( 69.33, 89.58) --
	( 69.74, 89.33) --
	( 70.16, 89.09) --
	( 70.57, 88.84) --
	( 70.99, 88.60) --
	( 71.40, 88.35) --
	( 71.81, 88.11) --
	( 72.23, 87.86) --
	( 72.64, 87.61) --
	( 73.06, 87.36) --
	( 73.47, 87.12) --
	( 73.88, 86.87) --
	( 74.30, 86.62) --
	( 74.71, 86.37) --
	( 75.13, 86.12) --
	( 75.54, 85.87) --
	( 75.95, 85.62) --
	( 76.37, 85.36) --
	( 76.78, 85.11) --
	( 77.20, 84.86) --
	( 77.61, 84.61) --
	( 78.02, 84.35) --
	( 78.44, 84.10) --
	( 78.85, 83.84) --
	( 79.26, 83.59) --
	( 79.68, 83.33) --
	( 80.09, 83.08) --
	( 80.51, 82.82) --
	( 80.92, 82.56) --
	( 81.33, 82.31) --
	( 81.75, 82.05) --
	( 82.16, 81.79) --
	( 82.58, 81.53) --
	( 82.99, 81.27) --
	( 83.40, 81.01) --
	( 83.82, 80.76) --
	( 84.23, 80.50) --
	( 84.65, 80.23) --
	( 85.06, 79.97) --
	( 85.47, 79.71) --
	( 85.89, 79.45) --
	( 86.30, 79.19) --
	( 86.72, 78.93) --
	( 87.13, 78.66) --
	( 87.54, 78.40) --
	( 87.96, 78.14) --
	( 88.37, 77.87) --
	( 88.79, 77.61) --
	( 89.20, 77.34) --
	( 89.61, 77.08) --
	( 90.03, 76.81) --
	( 90.44, 76.55) --
	( 90.86, 76.28) --
	( 91.27, 76.01) --
	( 91.68, 75.75) --
	( 92.10, 75.48) --
	( 92.51, 75.21) --
	( 92.93, 74.94) --
	( 93.34, 74.67) --
	( 93.75, 74.40) --
	( 94.17, 74.14) --
	( 94.58, 73.87) --
	( 94.99, 73.60) --
	( 95.41, 73.33) --
	( 95.82, 73.06) --
	( 96.24, 72.79) --
	( 96.65, 72.51) --
	( 97.06, 72.24) --
	( 97.48, 71.97) --
	( 97.89, 71.70) --
	( 98.31, 71.43) --
	( 98.72, 71.15) --
	( 99.13, 70.88) --
	( 99.55, 70.61) --
	( 99.96, 70.33) --
	(100.38, 70.06) --
	(100.79, 69.79);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 76.33) --
	( 18.83, 77.01) --
	( 19.24, 77.67) --
	( 19.66, 78.27) --
	( 20.07, 78.90) --
	( 20.48, 79.48) --
	( 20.90, 80.04) --
	( 21.31, 80.58) --
	( 21.73, 81.06) --
	( 22.14, 81.56) --
	( 22.55, 82.03) --
	( 22.97, 82.45) --
	( 23.38, 82.81) --
	( 23.80, 83.13) --
	( 24.21, 83.44) --
	( 24.62, 83.71) --
	( 25.04, 83.94) --
	( 25.45, 84.16) --
	( 25.87, 84.40) --
	( 26.28, 84.58) --
	( 26.69, 84.77) --
	( 27.11, 84.95) --
	( 27.52, 85.15) --
	( 27.94, 85.32) --
	( 28.35, 85.50) --
	( 28.76, 85.68) --
	( 29.18, 85.85) --
	( 29.59, 86.01) --
	( 30.01, 86.16) --
	( 30.42, 86.31) --
	( 30.83, 86.46) --
	( 31.25, 86.61) --
	( 31.66, 86.75) --
	( 32.08, 86.89) --
	( 32.49, 87.02) --
	( 32.90, 87.15) --
	( 33.32, 87.27) --
	( 33.73, 87.40) --
	( 34.14, 87.51) --
	( 34.56, 87.60) --
	( 34.97, 87.68) --
	( 35.39, 87.76) --
	( 35.80, 87.84) --
	( 36.21, 87.88) --
	( 36.63, 87.96) --
	( 37.04, 88.00) --
	( 37.46, 88.08) --
	( 37.87, 88.13) --
	( 38.28, 88.19) --
	( 38.70, 88.22) --
	( 39.11, 88.25) --
	( 39.53, 88.28) --
	( 39.94, 88.33) --
	( 40.35, 88.39) --
	( 40.77, 88.47) --
	( 41.18, 88.55) --
	( 41.60, 88.63) --
	( 42.01, 88.73) --
	( 42.42, 88.81) --
	( 42.84, 88.94) --
	( 43.25, 89.09) --
	( 43.67, 89.22) --
	( 44.08, 89.36) --
	( 44.49, 89.54) --
	( 44.91, 89.72) --
	( 45.32, 89.90) --
	( 45.74, 90.08) --
	( 46.15, 90.26) --
	( 46.56, 90.41) --
	( 46.98, 90.57) --
	( 47.39, 90.73) --
	( 47.81, 90.87) --
	( 48.22, 91.00) --
	( 48.63, 91.12) --
	( 49.05, 91.24) --
	( 49.46, 91.36) --
	( 49.87, 91.48) --
	( 50.29, 91.54) --
	( 50.70, 91.61) --
	( 51.12, 91.67) --
	( 51.53, 91.72) --
	( 51.94, 91.75) --
	( 52.36, 91.77) --
	( 52.77, 91.79) --
	( 53.19, 91.82) --
	( 53.60, 91.81) --
	( 54.01, 91.80) --
	( 54.43, 91.78) --
	( 54.84, 91.74) --
	( 55.26, 91.71) --
	( 55.67, 91.65) --
	( 56.08, 91.59) --
	( 56.50, 91.53) --
	( 56.91, 91.47) --
	( 57.33, 91.39) --
	( 57.74, 91.29) --
	( 58.15, 91.18) --
	( 58.57, 91.07) --
	( 58.98, 90.94) --
	( 59.40, 90.82) --
	( 59.81, 90.67) --
	( 60.22, 90.48) --
	( 60.64, 90.32) --
	( 61.05, 90.10) --
	( 61.47, 89.92) --
	( 61.88, 89.73) --
	( 62.29, 89.50) --
	( 62.71, 89.26) --
	( 63.12, 89.02) --
	( 63.53, 88.80) --
	( 63.95, 88.52) --
	( 64.36, 88.26) --
	( 64.78, 87.95) --
	( 65.19, 87.65) --
	( 65.60, 87.32) --
	( 66.02, 87.02) --
	( 66.43, 86.68) --
	( 66.85, 86.34) --
	( 67.26, 86.02) --
	( 67.67, 85.67) --
	( 68.09, 85.30) --
	( 68.50, 84.97) --
	( 68.92, 84.58) --
	( 69.33, 84.23) --
	( 69.74, 83.94) --
	( 70.16, 83.58) --
	( 70.57, 83.24) --
	( 70.99, 82.90) --
	( 71.40, 82.57) --
	( 71.81, 82.24) --
	( 72.23, 81.89) --
	( 72.64, 81.47) --
	( 73.06, 81.07) --
	( 73.47, 80.69) --
	( 73.88, 80.34) --
	( 74.30, 79.92) --
	( 74.71, 79.51) --
	( 75.13, 78.93) --
	( 75.54, 78.47) --
	( 75.95, 78.04) --
	( 76.37, 77.61) --
	( 76.78, 77.25) --
	( 77.20, 76.81) --
	( 77.61, 76.32) --
	( 78.02, 75.85) --
	( 78.44, 75.34) --
	( 78.85, 74.82) --
	( 79.26, 74.27) --
	( 79.68, 73.65) --
	( 80.09, 73.05) --
	( 80.51, 72.53) --
	( 80.92, 71.88) --
	( 81.33, 71.17) --
	( 81.75, 70.57) --
	( 82.16, 69.98) --
	( 82.58, 69.30) --
	( 82.99, 68.49) --
	( 83.40, 67.66) --
	( 83.82, 67.09) --
	( 84.23, 66.36) --
	( 84.65, 65.55) --
	( 85.06, 64.93) --
	( 85.47, 64.33) --
	( 85.89, 63.48) --
	( 86.30, 62.85) --
	( 86.72, 62.00) --
	( 87.13, 61.14) --
	( 87.54, 60.41) --
	( 87.96, 59.56) --
	( 88.37, 58.90) --
	( 88.79, 58.19) --
	( 89.20, 57.37) --
	( 89.61, 56.49) --
	( 90.03, 55.71) --
	( 90.44, 54.85) --
	( 90.86, 53.79) --
	( 91.27, 53.00) --
	( 91.68, 51.98) --
	( 92.10, 51.22) --
	( 92.51, 50.29) --
	( 92.93, 49.32) --
	( 93.34, 48.40) --
	( 93.75, 47.45) --
	( 94.17, 46.31) --
	( 94.58, 45.42) --
	( 94.99, 44.52) --
	( 95.41, 43.62) --
	( 95.82, 42.71) --
	( 96.24, 41.79) --
	( 96.65, 40.87) --
	( 97.06, 39.90) --
	( 97.48, 38.72) --
	( 97.89, 37.60) --
	( 98.31, 36.57) --
	( 98.72, 35.64) --
	( 99.13, 34.71) --
	( 99.55, 33.77) --
	( 99.96, 32.83) --
	(100.38, 31.89) --
	(100.79, 30.93);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 82.51) --
	( 18.83, 82.68) --
	( 19.24, 82.84) --
	( 19.66, 83.02) --
	( 20.07, 83.23) --
	( 20.48, 83.41) --
	( 20.90, 83.61) --
	( 21.31, 83.82) --
	( 21.73, 84.05) --
	( 22.14, 84.29) --
	( 22.55, 84.54) --
	( 22.97, 84.82) --
	( 23.38, 85.13) --
	( 23.80, 85.47) --
	( 24.21, 85.82) --
	( 24.62, 86.17) --
	( 25.04, 86.51) --
	( 25.45, 86.86) --
	( 25.87, 87.23) --
	( 26.28, 87.56) --
	( 26.69, 87.92) --
	( 27.11, 88.25) --
	( 27.52, 88.58) --
	( 27.94, 88.93) --
	( 28.35, 89.23) --
	( 28.76, 89.51) --
	( 29.18, 89.77) --
	( 29.59, 90.01) --
	( 30.01, 90.23) --
	( 30.42, 90.45) --
	( 30.83, 90.63) --
	( 31.25, 90.80) --
	( 31.66, 90.99) --
	( 32.08, 91.14) --
	( 32.49, 91.30) --
	( 32.90, 91.46) --
	( 33.32, 91.61) --
	( 33.73, 91.71) --
	( 34.14, 91.85) --
	( 34.56, 91.96) --
	( 34.97, 92.09) --
	( 35.39, 92.19) --
	( 35.80, 92.32) --
	( 36.21, 92.41) --
	( 36.63, 92.54) --
	( 37.04, 92.62) --
	( 37.46, 92.74) --
	( 37.87, 92.89) --
	( 38.28, 93.00) --
	( 38.70, 93.14) --
	( 39.11, 93.25) --
	( 39.53, 93.38) --
	( 39.94, 93.54) --
	( 40.35, 93.64) --
	( 40.77, 93.77) --
	( 41.18, 93.91) --
	( 41.60, 94.04) --
	( 42.01, 94.17) --
	( 42.42, 94.26) --
	( 42.84, 94.40) --
	( 43.25, 94.51) --
	( 43.67, 94.62) --
	( 44.08, 94.74) --
	( 44.49, 94.85) --
	( 44.91, 94.99) --
	( 45.32, 95.13) --
	( 45.74, 95.27) --
	( 46.15, 95.41) --
	( 46.56, 95.55) --
	( 46.98, 95.70) --
	( 47.39, 95.85) --
	( 47.81, 96.02) --
	( 48.22, 96.19) --
	( 48.63, 96.37) --
	( 49.05, 96.55) --
	( 49.46, 96.76) --
	( 49.87, 96.94) --
	( 50.29, 97.12) --
	( 50.70, 97.29) --
	( 51.12, 97.45) --
	( 51.53, 97.62) --
	( 51.94, 97.79) --
	( 52.36, 97.98) --
	( 52.77, 98.14) --
	( 53.19, 98.27) --
	( 53.60, 98.40) --
	( 54.01, 98.53) --
	( 54.43, 98.64) --
	( 54.84, 98.73) --
	( 55.26, 98.81) --
	( 55.67, 98.86) --
	( 56.08, 98.86) --
	( 56.50, 98.88) --
	( 56.91, 98.89) --
	( 57.33, 98.86) --
	( 57.74, 98.78) --
	( 58.15, 98.74) --
	( 58.57, 98.64) --
	( 58.98, 98.53) --
	( 59.40, 98.44) --
	( 59.81, 98.28) --
	( 60.22, 98.19) --
	( 60.64, 98.06) --
	( 61.05, 97.88) --
	( 61.47, 97.67) --
	( 61.88, 97.56) --
	( 62.29, 97.37) --
	( 62.71, 97.23) --
	( 63.12, 97.09) --
	( 63.53, 96.89) --
	( 63.95, 96.76) --
	( 64.36, 96.59) --
	( 64.78, 96.43) --
	( 65.19, 96.29) --
	( 65.60, 96.09) --
	( 66.02, 95.95) --
	( 66.43, 95.77) --
	( 66.85, 95.56) --
	( 67.26, 95.39) --
	( 67.67, 95.21) --
	( 68.09, 95.11) --
	( 68.50, 94.96) --
	( 68.92, 94.88) --
	( 69.33, 94.73) --
	( 69.74, 94.55) --
	( 70.16, 94.41) --
	( 70.57, 94.27) --
	( 70.99, 94.11) --
	( 71.40, 94.02) --
	( 71.81, 93.86) --
	( 72.23, 93.72) --
	( 72.64, 93.58) --
	( 73.06, 93.46) --
	( 73.47, 93.34) --
	( 73.88, 93.25) --
	( 74.30, 93.12) --
	( 74.71, 93.06) --
	( 75.13, 92.99) --
	( 75.54, 92.90) --
	( 75.95, 92.77) --
	( 76.37, 92.67) --
	( 76.78, 92.62) --
	( 77.20, 92.53) --
	( 77.61, 92.38) --
	( 78.02, 92.28) --
	( 78.44, 92.22) --
	( 78.85, 92.14) --
	( 79.26, 92.09) --
	( 79.68, 92.05) --
	( 80.09, 92.03) --
	( 80.51, 91.99) --
	( 80.92, 91.95) --
	( 81.33, 91.99) --
	( 81.75, 92.00) --
	( 82.16, 91.95) --
	( 82.58, 91.95) --
	( 82.99, 91.99) --
	( 83.40, 92.02) --
	( 83.82, 92.06) --
	( 84.23, 92.12) --
	( 84.65, 92.16) --
	( 85.06, 92.24) --
	( 85.47, 92.30) --
	( 85.89, 92.37) --
	( 86.30, 92.38) --
	( 86.72, 92.48) --
	( 87.13, 92.57) --
	( 87.54, 92.70) --
	( 87.96, 92.87) --
	( 88.37, 92.97) --
	( 88.79, 93.08) --
	( 89.20, 93.14) --
	( 89.61, 93.27) --
	( 90.03, 93.48) --
	( 90.44, 93.70) --
	( 90.86, 93.90) --
	( 91.27, 94.04) --
	( 91.68, 94.20) --
	( 92.10, 94.38) --
	( 92.51, 94.57) --
	( 92.93, 94.79) --
	( 93.34, 94.98) --
	( 93.75, 95.24) --
	( 94.17, 95.47) --
	( 94.58, 95.76) --
	( 94.99, 96.03) --
	( 95.41, 96.27) --
	( 95.82, 96.52) --
	( 96.24, 96.78) --
	( 96.65, 97.03) --
	( 97.06, 97.29) --
	( 97.48, 97.55) --
	( 97.89, 97.83) --
	( 98.31, 98.08) --
	( 98.72, 98.35) --
	( 99.13, 98.64) --
	( 99.55, 98.93) --
	( 99.96, 99.22) --
	(100.38, 99.52) --
	(100.79, 99.86);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 74.90) --
	( 18.83, 75.70) --
	( 19.24, 76.46) --
	( 19.66, 77.18) --
	( 20.07, 77.89) --
	( 20.48, 78.58) --
	( 20.90, 79.22) --
	( 21.31, 79.85) --
	( 21.73, 80.41) --
	( 22.14, 81.04) --
	( 22.55, 81.47) --
	( 22.97, 81.86) --
	( 23.38, 82.20) --
	( 23.80, 82.54) --
	( 24.21, 82.86) --
	( 24.62, 83.14) --
	( 25.04, 83.35) --
	( 25.45, 83.57) --
	( 25.87, 83.77) --
	( 26.28, 83.92) --
	( 26.69, 84.05) --
	( 27.11, 84.26) --
	( 27.52, 84.39) --
	( 27.94, 84.52) --
	( 28.35, 84.67) --
	( 28.76, 84.81) --
	( 29.18, 84.94) --
	( 29.59, 85.07) --
	( 30.01, 85.22) --
	( 30.42, 85.37) --
	( 30.83, 85.48) --
	( 31.25, 85.63) --
	( 31.66, 85.77) --
	( 32.08, 85.91) --
	( 32.49, 86.05) --
	( 32.90, 86.19) --
	( 33.32, 86.31) --
	( 33.73, 86.42) --
	( 34.14, 86.48) --
	( 34.56, 86.59) --
	( 34.97, 86.64) --
	( 35.39, 86.75) --
	( 35.80, 86.80) --
	( 36.21, 86.83) --
	( 36.63, 86.83) --
	( 37.04, 86.91) --
	( 37.46, 86.99) --
	( 37.87, 87.04) --
	( 38.28, 87.04) --
	( 38.70, 87.05) --
	( 39.11, 87.09) --
	( 39.53, 87.17) --
	( 39.94, 87.20) --
	( 40.35, 87.25) --
	( 40.77, 87.31) --
	( 41.18, 87.39) --
	( 41.60, 87.49) --
	( 42.01, 87.60) --
	( 42.42, 87.72) --
	( 42.84, 87.81) --
	( 43.25, 87.90) --
	( 43.67, 88.02) --
	( 44.08, 88.23) --
	( 44.49, 88.41) --
	( 44.91, 88.59) --
	( 45.32, 88.78) --
	( 45.74, 88.95) --
	( 46.15, 89.15) --
	( 46.56, 89.36) --
	( 46.98, 89.47) --
	( 47.39, 89.64) --
	( 47.81, 89.71) --
	( 48.22, 89.82) --
	( 48.63, 89.99) --
	( 49.05, 90.04) --
	( 49.46, 90.07) --
	( 49.87, 90.10) --
	( 50.29, 90.17) --
	( 50.70, 90.19) --
	( 51.12, 90.20) --
	( 51.53, 90.22) --
	( 51.94, 90.23) --
	( 52.36, 90.20) --
	( 52.77, 90.23) --
	( 53.19, 90.22) --
	( 53.60, 90.11) --
	( 54.01, 90.09) --
	( 54.43, 90.09) --
	( 54.84, 90.10) --
	( 55.26, 90.08) --
	( 55.67, 89.99) --
	( 56.08, 89.90) --
	( 56.50, 89.83) --
	( 56.91, 89.76) --
	( 57.33, 89.63) --
	( 57.74, 89.54) --
	( 58.15, 89.48) --
	( 58.57, 89.36) --
	( 58.98, 89.17) --
	( 59.40, 89.01) --
	( 59.81, 88.79) --
	( 60.22, 88.56) --
	( 60.64, 88.43) --
	( 61.05, 88.36) --
	( 61.47, 88.23) --
	( 61.88, 88.00) --
	( 62.29, 87.78) --
	( 62.71, 87.50) --
	( 63.12, 87.30) --
	( 63.53, 86.99) --
	( 63.95, 86.77) --
	( 64.36, 86.43) --
	( 64.78, 86.12) --
	( 65.19, 85.78) --
	( 65.60, 85.50) --
	( 66.02, 85.22) --
	( 66.43, 84.87) --
	( 66.85, 84.48) --
	( 67.26, 84.19) --
	( 67.67, 83.76) --
	( 68.09, 83.34) --
	( 68.50, 82.98) --
	( 68.92, 82.67) --
	( 69.33, 82.24) --
	( 69.74, 81.80) --
	( 70.16, 81.41) --
	( 70.57, 81.12) --
	( 70.99, 80.79) --
	( 71.40, 80.32) --
	( 71.81, 79.80) --
	( 72.23, 79.27) --
	( 72.64, 78.74) --
	( 73.06, 78.19) --
	( 73.47, 77.64) --
	( 73.88, 77.20) --
	( 74.30, 76.83) --
	( 74.71, 76.33) --
	( 75.13, 75.68) --
	( 75.54, 75.02) --
	( 75.95, 74.35) --
	( 76.37, 73.67) --
	( 76.78, 72.99) --
	( 77.20, 72.30) --
	( 77.61, 71.63) --
	( 78.02, 70.99) --
	( 78.44, 70.34) --
	( 78.85, 69.68) --
	( 79.26, 69.01) --
	( 79.68, 68.34) --
	( 80.09, 67.66) --
	( 80.51, 66.98) --
	( 80.92, 66.29) --
	( 81.33, 65.59) --
	( 81.75, 64.89) --
	( 82.16, 64.18) --
	( 82.58, 63.42) --
	( 82.99, 62.44) --
	( 83.40, 61.45) --
	( 83.82, 60.45) --
	( 84.23, 59.44) --
	( 84.65, 58.41) --
	( 85.06, 57.38) --
	( 85.47, 56.33) --
	( 85.89, 55.28) --
	( 86.30, 54.21) --
	( 86.72, 53.13) --
	( 87.13, 52.04) --
	( 87.54, 50.95) --
	( 87.96, 49.84) --
	( 88.37, 48.72) --
	( 88.79, 47.59) --
	( 89.20, 46.45) --
	( 89.61, 45.30) --
	( 90.03, 44.14) --
	( 90.44, 42.98) --
	( 90.86, 41.80) --
	( 91.27, 40.61) --
	( 91.68, 39.42) --
	( 92.10, 38.21) --
	( 92.51, 37.00) --
	( 92.93, 35.77) --
	( 93.34, 34.54) --
	( 93.75, 33.30) --
	( 94.17, 32.06) --
	( 94.58, 30.80) --
	( 94.99, 29.53) --
	( 95.41, 28.26) --
	( 95.82, 26.98) --
	( 96.24, 25.69) --
	( 96.65, 24.39) --
	( 97.06, 23.09) --
	( 97.48, 21.78) --
	( 97.89, 20.46) --
	( 98.31, 19.13) --
	( 98.72, 17.80) --
	( 99.13, 16.45) --
	( 99.55, 15.11) --
	( 99.96, 13.75) --
	(100.38, 12.39) --
	(100.79, 11.02);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 83.95) --
	( 18.83, 84.02) --
	( 19.24, 84.00) --
	( 19.66, 84.00) --
	( 20.07, 84.03) --
	( 20.48, 84.15) --
	( 20.90, 84.34) --
	( 21.31, 84.44) --
	( 21.73, 84.62) --
	( 22.14, 84.87) --
	( 22.55, 85.12) --
	( 22.97, 85.36) --
	( 23.38, 85.68) --
	( 23.80, 86.03) --
	( 24.21, 86.34) --
	( 24.62, 86.69) --
	( 25.04, 87.09) --
	( 25.45, 87.52) --
	( 25.87, 87.91) --
	( 26.28, 88.28) --
	( 26.69, 88.65) --
	( 27.11, 88.98) --
	( 27.52, 89.32) --
	( 27.94, 89.64) --
	( 28.35, 89.97) --
	( 28.76, 90.31) --
	( 29.18, 90.64) --
	( 29.59, 90.89) --
	( 30.01, 91.10) --
	( 30.42, 91.41) --
	( 30.83, 91.70) --
	( 31.25, 91.92) --
	( 31.66, 92.07) --
	( 32.08, 92.20) --
	( 32.49, 92.35) --
	( 32.90, 92.53) --
	( 33.32, 92.71) --
	( 33.73, 92.84) --
	( 34.14, 92.96) --
	( 34.56, 93.05) --
	( 34.97, 93.17) --
	( 35.39, 93.33) --
	( 35.80, 93.46) --
	( 36.21, 93.53) --
	( 36.63, 93.65) --
	( 37.04, 93.76) --
	( 37.46, 93.89) --
	( 37.87, 94.07) --
	( 38.28, 94.25) --
	( 38.70, 94.37) --
	( 39.11, 94.44) --
	( 39.53, 94.47) --
	( 39.94, 94.56) --
	( 40.35, 94.68) --
	( 40.77, 94.80) --
	( 41.18, 94.94) --
	( 41.60, 95.13) --
	( 42.01, 95.34) --
	( 42.42, 95.52) --
	( 42.84, 95.66) --
	( 43.25, 95.78) --
	( 43.67, 95.90) --
	( 44.08, 96.00) --
	( 44.49, 96.12) --
	( 44.91, 96.24) --
	( 45.32, 96.36) --
	( 45.74, 96.46) --
	( 46.15, 96.58) --
	( 46.56, 96.78) --
	( 46.98, 96.96) --
	( 47.39, 97.10) --
	( 47.81, 97.18) --
	( 48.22, 97.30) --
	( 48.63, 97.52) --
	( 49.05, 97.76) --
	( 49.46, 98.01) --
	( 49.87, 98.25) --
	( 50.29, 98.47) --
	( 50.70, 98.68) --
	( 51.12, 98.88) --
	( 51.53, 99.11) --
	( 51.94, 99.44) --
	( 52.36, 99.70) --
	( 52.77, 99.89) --
	( 53.19, 99.95) --
	( 53.60,100.09) --
	( 54.01,100.11) --
	( 54.43,100.14) --
	( 54.84,100.30) --
	( 55.26,100.43) --
	( 55.67,100.53) --
	( 56.08,100.59) --
	( 56.50,100.60) --
	( 56.91,100.62) --
	( 57.33,100.60) --
	( 57.74,100.53) --
	( 58.15,100.47) --
	( 58.57,100.45) --
	( 58.98,100.41) --
	( 59.40,100.34) --
	( 59.81,100.25) --
	( 60.22,100.14) --
	( 60.64,100.01) --
	( 61.05, 99.86) --
	( 61.47, 99.68) --
	( 61.88, 99.50) --
	( 62.29, 99.35) --
	( 62.71, 99.23) --
	( 63.12, 99.06) --
	( 63.53, 98.88) --
	( 63.95, 98.70) --
	( 64.36, 98.63) --
	( 64.78, 98.52) --
	( 65.19, 98.38) --
	( 65.60, 98.18) --
	( 66.02, 98.12) --
	( 66.43, 97.96) --
	( 66.85, 97.88) --
	( 67.26, 97.72) --
	( 67.67, 97.61) --
	( 68.09, 97.48) --
	( 68.50, 97.34) --
	( 68.92, 97.25) --
	( 69.33, 97.11) --
	( 69.74, 96.94) --
	( 70.16, 96.76) --
	( 70.57, 96.64) --
	( 70.99, 96.52) --
	( 71.40, 96.40) --
	( 71.81, 96.22) --
	( 72.23, 96.15) --
	( 72.64, 96.04) --
	( 73.06, 96.01) --
	( 73.47, 95.89) --
	( 73.88, 95.91) --
	( 74.30, 95.93) --
	( 74.71, 95.87) --
	( 75.13, 95.87) --
	( 75.54, 95.75) --
	( 75.95, 95.70) --
	( 76.37, 95.74) --
	( 76.78, 95.67) --
	( 77.20, 95.62) --
	( 77.61, 95.65) --
	( 78.02, 95.68) --
	( 78.44, 95.58) --
	( 78.85, 95.65) --
	( 79.26, 95.72) --
	( 79.68, 95.73) --
	( 80.09, 95.75) --
	( 80.51, 95.64) --
	( 80.92, 95.78) --
	( 81.33, 95.92) --
	( 81.75, 95.97) --
	( 82.16, 96.10) --
	( 82.58, 96.29) --
	( 82.99, 96.31) --
	( 83.40, 96.42) --
	( 83.82, 96.53) --
	( 84.23, 96.73) --
	( 84.65, 96.87) --
	( 85.06, 97.04) --
	( 85.47, 97.22) --
	( 85.89, 97.40) --
	( 86.30, 97.58) --
	( 86.72, 97.77) --
	( 87.13, 97.95) --
	( 87.54, 98.20) --
	( 87.96, 98.41) --
	( 88.37, 98.58) --
	( 88.79, 98.82) --
	( 89.20, 99.04) --
	( 89.61, 99.20) --
	( 90.03, 99.35) --
	( 90.44, 99.66) --
	( 90.86,100.05) --
	( 91.27,100.30) --
	( 91.68,100.56) --
	( 92.10,100.86) --
	( 92.51,101.30) --
	( 92.93,101.75) --
	( 93.34,102.20) --
	( 93.75,102.76) --
	( 94.17,103.17) --
	( 94.58,103.61) --
	( 94.99,104.06) --
	( 95.41,104.54) --
	( 95.82,105.03) --
	( 96.24,105.61) --
	( 96.65,106.20) --
	( 97.06,106.73) --
	( 97.48,107.03) --
	( 97.89,107.51) --
	( 98.31,107.87) --
	( 98.72,108.43) --
	( 99.13,108.73) --
	( 99.55,109.24) --
	( 99.96,109.89) --
	(100.38,110.54) --
	(100.79,111.20);
\end{scope}
\end{tikzpicture}


==> out-pima-topInc-plot-x2.tikz <==
% Created by tikzDevice version 0.6.2 on 2012-08-20 12:11:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 20.72, 33.12) -- (101.37, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 20.72, 33.12) -- ( 20.72, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 32.24, 33.12) -- ( 32.24, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.76, 33.12) -- ( 43.76, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.28, 33.12) -- ( 55.28, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 66.80, 33.12) -- ( 66.80, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 78.32, 33.12) -- ( 78.32, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 89.85, 33.12) -- ( 89.85, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (101.37, 33.12) -- (101.37, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 20.72, 18.72) {60};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 32.24, 18.72) {80};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 55.28, 18.72) {120};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 78.32, 18.72) {160};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (101.37, 18.72) {200};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 11.52, 36.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 55.10) -- ( 11.52, 55.10);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 92.99) -- ( 11.52, 92.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 34.09) {-4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 53.03) {-2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 90.92) {2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {4};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{2}$};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 51.14) --
	( 18.83, 51.41) --
	( 19.24, 51.68) --
	( 19.66, 51.96) --
	( 20.07, 52.23) --
	( 20.48, 52.50) --
	( 20.90, 52.78) --
	( 21.31, 53.05) --
	( 21.73, 53.32) --
	( 22.14, 53.59) --
	( 22.55, 53.86) --
	( 22.97, 54.13) --
	( 23.38, 54.41) --
	( 23.80, 54.68) --
	( 24.21, 54.95) --
	( 24.62, 55.21) --
	( 25.04, 55.48) --
	( 25.45, 55.75) --
	( 25.87, 56.02) --
	( 26.28, 56.29) --
	( 26.69, 56.56) --
	( 27.11, 56.82) --
	( 27.52, 57.09) --
	( 27.94, 57.36) --
	( 28.35, 57.62) --
	( 28.76, 57.89) --
	( 29.18, 58.16) --
	( 29.59, 58.42) --
	( 30.01, 58.69) --
	( 30.42, 58.95) --
	( 30.83, 59.21) --
	( 31.25, 59.48) --
	( 31.66, 59.74) --
	( 32.08, 60.00) --
	( 32.49, 60.26) --
	( 32.90, 60.53) --
	( 33.32, 60.79) --
	( 33.73, 61.05) --
	( 34.14, 61.31) --
	( 34.56, 61.57) --
	( 34.97, 61.83) --
	( 35.39, 62.09) --
	( 35.80, 62.34) --
	( 36.21, 62.60) --
	( 36.63, 62.86) --
	( 37.04, 63.12) --
	( 37.46, 63.37) --
	( 37.87, 63.63) --
	( 38.28, 63.88) --
	( 38.70, 64.14) --
	( 39.11, 64.39) --
	( 39.53, 64.65) --
	( 39.94, 64.90) --
	( 40.35, 65.15) --
	( 40.77, 65.41) --
	( 41.18, 65.66) --
	( 41.60, 65.91) --
	( 42.01, 66.16) --
	( 42.42, 66.41) --
	( 42.84, 66.66) --
	( 43.25, 66.91) --
	( 43.67, 67.16) --
	( 44.08, 67.40) --
	( 44.49, 67.65) --
	( 44.91, 67.90) --
	( 45.32, 68.14) --
	( 45.74, 68.39) --
	( 46.15, 68.63) --
	( 46.56, 68.88) --
	( 46.98, 69.12) --
	( 47.39, 69.36) --
	( 47.81, 69.60) --
	( 48.22, 69.84) --
	( 48.63, 70.08) --
	( 49.05, 70.32) --
	( 49.46, 70.56) --
	( 49.87, 70.80) --
	( 50.29, 71.04) --
	( 50.70, 71.27) --
	( 51.12, 71.51) --
	( 51.53, 71.74) --
	( 51.94, 71.98) --
	( 52.36, 72.21) --
	( 52.77, 72.44) --
	( 53.19, 72.67) --
	( 53.60, 72.91) --
	( 54.01, 73.14) --
	( 54.43, 73.36) --
	( 54.84, 73.59) --
	( 55.26, 73.82) --
	( 55.67, 74.05) --
	( 56.08, 74.27) --
	( 56.50, 74.50) --
	( 56.91, 74.73) --
	( 57.33, 74.95) --
	( 57.74, 75.18) --
	( 58.15, 75.40) --
	( 58.57, 75.62) --
	( 58.98, 75.85) --
	( 59.40, 76.07) --
	( 59.81, 76.30) --
	( 60.22, 76.52) --
	( 60.64, 76.74) --
	( 61.05, 76.97) --
	( 61.47, 77.19) --
	( 61.88, 77.42) --
	( 62.29, 77.64) --
	( 62.71, 77.87) --
	( 63.12, 78.09) --
	( 63.53, 78.32) --
	( 63.95, 78.54) --
	( 64.36, 78.77) --
	( 64.78, 79.00) --
	( 65.19, 79.23) --
	( 65.60, 79.46) --
	( 66.02, 79.69) --
	( 66.43, 79.92) --
	( 66.85, 80.15) --
	( 67.26, 80.38) --
	( 67.67, 80.61) --
	( 68.09, 80.85) --
	( 68.50, 81.08) --
	( 68.92, 81.32) --
	( 69.33, 81.56) --
	( 69.74, 81.80) --
	( 70.16, 82.03) --
	( 70.57, 82.27) --
	( 70.99, 82.52) --
	( 71.40, 82.76) --
	( 71.81, 83.00) --
	( 72.23, 83.24) --
	( 72.64, 83.49) --
	( 73.06, 83.73) --
	( 73.47, 83.98) --
	( 73.88, 84.22) --
	( 74.30, 84.47) --
	( 74.71, 84.72) --
	( 75.13, 84.96) --
	( 75.54, 85.21) --
	( 75.95, 85.46) --
	( 76.37, 85.71) --
	( 76.78, 85.96) --
	( 77.20, 86.21) --
	( 77.61, 86.45) --
	( 78.02, 86.70) --
	( 78.44, 86.95) --
	( 78.85, 87.20) --
	( 79.26, 87.45) --
	( 79.68, 87.70) --
	( 80.09, 87.95) --
	( 80.51, 88.20) --
	( 80.92, 88.45) --
	( 81.33, 88.70) --
	( 81.75, 88.95) --
	( 82.16, 89.20) --
	( 82.58, 89.44) --
	( 82.99, 89.69) --
	( 83.40, 89.94) --
	( 83.82, 90.19) --
	( 84.23, 90.43) --
	( 84.65, 90.68) --
	( 85.06, 90.93) --
	( 85.47, 91.17) --
	( 85.89, 91.42) --
	( 86.30, 91.67) --
	( 86.72, 91.91) --
	( 87.13, 92.16) --
	( 87.54, 92.40) --
	( 87.96, 92.64) --
	( 88.37, 92.89) --
	( 88.79, 93.13) --
	( 89.20, 93.38) --
	( 89.61, 93.62) --
	( 90.03, 93.86) --
	( 90.44, 94.10) --
	( 90.86, 94.35) --
	( 91.27, 94.59) --
	( 91.68, 94.83) --
	( 92.10, 95.07) --
	( 92.51, 95.31) --
	( 92.93, 95.55) --
	( 93.34, 95.79) --
	( 93.75, 96.03) --
	( 94.17, 96.27) --
	( 94.58, 96.51) --
	( 94.99, 96.75) --
	( 95.41, 96.99) --
	( 95.82, 97.23) --
	( 96.24, 97.47) --
	( 96.65, 97.71) --
	( 97.06, 97.95) --
	( 97.48, 98.19) --
	( 97.89, 98.43) --
	( 98.31, 98.66) --
	( 98.72, 98.90) --
	( 99.13, 99.14) --
	( 99.55, 99.38) --
	( 99.96, 99.61) --
	(100.38, 99.85) --
	(100.79,100.09);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 36.35) --
	( 18.83, 37.00) --
	( 19.24, 37.73) --
	( 19.66, 38.39) --
	( 20.07, 39.00) --
	( 20.48, 39.68) --
	( 20.90, 40.37) --
	( 21.31, 41.02) --
	( 21.73, 41.65) --
	( 22.14, 42.26) --
	( 22.55, 42.98) --
	( 22.97, 43.53) --
	( 23.38, 44.00) --
	( 23.80, 44.55) --
	( 24.21, 45.10) --
	( 24.62, 45.68) --
	( 25.04, 46.21) --
	( 25.45, 46.74) --
	( 25.87, 47.28) --
	( 26.28, 47.80) --
	( 26.69, 48.40) --
	( 27.11, 48.98) --
	( 27.52, 49.50) --
	( 27.94, 50.03) --
	( 28.35, 50.60) --
	( 28.76, 51.12) --
	( 29.18, 51.56) --
	( 29.59, 51.99) --
	( 30.01, 52.57) --
	( 30.42, 53.05) --
	( 30.83, 53.56) --
	( 31.25, 54.09) --
	( 31.66, 54.57) --
	( 32.08, 55.04) --
	( 32.49, 55.50) --
	( 32.90, 55.93) --
	( 33.32, 56.39) --
	( 33.73, 56.83) --
	( 34.14, 57.27) --
	( 34.56, 57.71) --
	( 34.97, 58.16) --
	( 35.39, 58.60) --
	( 35.80, 58.97) --
	( 36.21, 59.35) --
	( 36.63, 59.72) --
	( 37.04, 60.08) --
	( 37.46, 60.44) --
	( 37.87, 60.79) --
	( 38.28, 61.15) --
	( 38.70, 61.50) --
	( 39.11, 61.84) --
	( 39.53, 62.18) --
	( 39.94, 62.50) --
	( 40.35, 62.81) --
	( 40.77, 63.12) --
	( 41.18, 63.45) --
	( 41.60, 63.80) --
	( 42.01, 64.12) --
	( 42.42, 64.42) --
	( 42.84, 64.72) --
	( 43.25, 65.05) --
	( 43.67, 65.35) --
	( 44.08, 65.62) --
	( 44.49, 65.91) --
	( 44.91, 66.20) --
	( 45.32, 66.48) --
	( 45.74, 66.77) --
	( 46.15, 67.04) --
	( 46.56, 67.31) --
	( 46.98, 67.59) --
	( 47.39, 67.87) --
	( 47.81, 68.13) --
	( 48.22, 68.38) --
	( 48.63, 68.65) --
	( 49.05, 68.91) --
	( 49.46, 69.14) --
	( 49.87, 69.35) --
	( 50.29, 69.56) --
	( 50.70, 69.77) --
	( 51.12, 69.99) --
	( 51.53, 70.20) --
	( 51.94, 70.41) --
	( 52.36, 70.62) --
	( 52.77, 70.84) --
	( 53.19, 71.04) --
	( 53.60, 71.25) --
	( 54.01, 71.46) --
	( 54.43, 71.67) --
	( 54.84, 71.88) --
	( 55.26, 72.09) --
	( 55.67, 72.29) --
	( 56.08, 72.50) --
	( 56.50, 72.72) --
	( 56.91, 72.91) --
	( 57.33, 73.11) --
	( 57.74, 73.31) --
	( 58.15, 73.51) --
	( 58.57, 73.70) --
	( 58.98, 73.91) --
	( 59.40, 74.11) --
	( 59.81, 74.30) --
	( 60.22, 74.47) --
	( 60.64, 74.66) --
	( 61.05, 74.83) --
	( 61.47, 75.00) --
	( 61.88, 75.17) --
	( 62.29, 75.34) --
	( 62.71, 75.52) --
	( 63.12, 75.68) --
	( 63.53, 75.85) --
	( 63.95, 76.00) --
	( 64.36, 76.16) --
	( 64.78, 76.34) --
	( 65.19, 76.50) --
	( 65.60, 76.69) --
	( 66.02, 76.91) --
	( 66.43, 77.11) --
	( 66.85, 77.31) --
	( 67.26, 77.54) --
	( 67.67, 77.75) --
	( 68.09, 77.96) --
	( 68.50, 78.17) --
	( 68.92, 78.41) --
	( 69.33, 78.63) --
	( 69.74, 78.85) --
	( 70.16, 79.09) --
	( 70.57, 79.34) --
	( 70.99, 79.58) --
	( 71.40, 79.82) --
	( 71.81, 80.08) --
	( 72.23, 80.33) --
	( 72.64, 80.52) --
	( 73.06, 80.76) --
	( 73.47, 80.97) --
	( 73.88, 81.17) --
	( 74.30, 81.40) --
	( 74.71, 81.63) --
	( 75.13, 81.89) --
	( 75.54, 82.13) --
	( 75.95, 82.34) --
	( 76.37, 82.56) --
	( 76.78, 82.78) --
	( 77.20, 82.99) --
	( 77.61, 83.19) --
	( 78.02, 83.40) --
	( 78.44, 83.62) --
	( 78.85, 83.82) --
	( 79.26, 84.03) --
	( 79.68, 84.24) --
	( 80.09, 84.43) --
	( 80.51, 84.62) --
	( 80.92, 84.82) --
	( 81.33, 85.00) --
	( 81.75, 85.20) --
	( 82.16, 85.39) --
	( 82.58, 85.59) --
	( 82.99, 85.79) --
	( 83.40, 85.99) --
	( 83.82, 86.17) --
	( 84.23, 86.36) --
	( 84.65, 86.53) --
	( 85.06, 86.72) --
	( 85.47, 86.90) --
	( 85.89, 87.10) --
	( 86.30, 87.28) --
	( 86.72, 87.46) --
	( 87.13, 87.65) --
	( 87.54, 87.82) --
	( 87.96, 88.01) --
	( 88.37, 88.19) --
	( 88.79, 88.37) --
	( 89.20, 88.54) --
	( 89.61, 88.70) --
	( 90.03, 88.85) --
	( 90.44, 88.99) --
	( 90.86, 89.16) --
	( 91.27, 89.32) --
	( 91.68, 89.47) --
	( 92.10, 89.62) --
	( 92.51, 89.78) --
	( 92.93, 89.93) --
	( 93.34, 90.05) --
	( 93.75, 90.18) --
	( 94.17, 90.34) --
	( 94.58, 90.47) --
	( 94.99, 90.60) --
	( 95.41, 90.73) --
	( 95.82, 90.84) --
	( 96.24, 90.95) --
	( 96.65, 91.09) --
	( 97.06, 91.22) --
	( 97.48, 91.34) --
	( 97.89, 91.42) --
	( 98.31, 91.52) --
	( 98.72, 91.61) --
	( 99.13, 91.70) --
	( 99.55, 91.78) --
	( 99.96, 91.88) --
	(100.38, 91.92) --
	(100.79, 92.05);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 60.52) --
	( 18.83, 60.60) --
	( 19.24, 60.64) --
	( 19.66, 60.73) --
	( 20.07, 60.81) --
	( 20.48, 60.89) --
	( 20.90, 60.97) --
	( 21.31, 61.05) --
	( 21.73, 61.16) --
	( 22.14, 61.24) --
	( 22.55, 61.34) --
	( 22.97, 61.39) --
	( 23.38, 61.50) --
	( 23.80, 61.63) --
	( 24.21, 61.72) --
	( 24.62, 61.80) --
	( 25.04, 61.91) --
	( 25.45, 62.03) --
	( 25.87, 62.13) --
	( 26.28, 62.22) --
	( 26.69, 62.33) --
	( 27.11, 62.47) --
	( 27.52, 62.58) --
	( 27.94, 62.70) --
	( 28.35, 62.84) --
	( 28.76, 62.94) --
	( 29.18, 63.06) --
	( 29.59, 63.23) --
	( 30.01, 63.36) --
	( 30.42, 63.52) --
	( 30.83, 63.67) --
	( 31.25, 63.82) --
	( 31.66, 63.94) --
	( 32.08, 64.09) --
	( 32.49, 64.23) --
	( 32.90, 64.41) --
	( 33.32, 64.57) --
	( 33.73, 64.73) --
	( 34.14, 64.90) --
	( 34.56, 65.07) --
	( 34.97, 65.22) --
	( 35.39, 65.38) --
	( 35.80, 65.55) --
	( 36.21, 65.73) --
	( 36.63, 65.91) --
	( 37.04, 66.10) --
	( 37.46, 66.27) --
	( 37.87, 66.44) --
	( 38.28, 66.61) --
	( 38.70, 66.78) --
	( 39.11, 66.95) --
	( 39.53, 67.11) --
	( 39.94, 67.31) --
	( 40.35, 67.49) --
	( 40.77, 67.67) --
	( 41.18, 67.87) --
	( 41.60, 68.06) --
	( 42.01, 68.28) --
	( 42.42, 68.48) --
	( 42.84, 68.66) --
	( 43.25, 68.88) --
	( 43.67, 69.10) --
	( 44.08, 69.31) --
	( 44.49, 69.53) --
	( 44.91, 69.75) --
	( 45.32, 69.97) --
	( 45.74, 70.21) --
	( 46.15, 70.47) --
	( 46.56, 70.71) --
	( 46.98, 70.97) --
	( 47.39, 71.25) --
	( 47.81, 71.54) --
	( 48.22, 71.80) --
	( 48.63, 72.06) --
	( 49.05, 72.32) --
	( 49.46, 72.60) --
	( 49.87, 72.88) --
	( 50.29, 73.17) --
	( 50.70, 73.45) --
	( 51.12, 73.71) --
	( 51.53, 73.96) --
	( 51.94, 74.19) --
	( 52.36, 74.43) --
	( 52.77, 74.66) --
	( 53.19, 74.92) --
	( 53.60, 75.13) --
	( 54.01, 75.36) --
	( 54.43, 75.56) --
	( 54.84, 75.74) --
	( 55.26, 75.97) --
	( 55.67, 76.18) --
	( 56.08, 76.40) --
	( 56.50, 76.61) --
	( 56.91, 76.83) --
	( 57.33, 77.03) --
	( 57.74, 77.25) --
	( 58.15, 77.46) --
	( 58.57, 77.68) --
	( 58.98, 77.86) --
	( 59.40, 78.08) --
	( 59.81, 78.30) --
	( 60.22, 78.55) --
	( 60.64, 78.78) --
	( 61.05, 79.00) --
	( 61.47, 79.23) --
	( 61.88, 79.48) --
	( 62.29, 79.68) --
	( 62.71, 79.92) --
	( 63.12, 80.15) --
	( 63.53, 80.37) --
	( 63.95, 80.63) --
	( 64.36, 80.86) --
	( 64.78, 81.11) --
	( 65.19, 81.36) --
	( 65.60, 81.60) --
	( 66.02, 81.86) --
	( 66.43, 82.12) --
	( 66.85, 82.36) --
	( 67.26, 82.62) --
	( 67.67, 82.89) --
	( 68.09, 83.16) --
	( 68.50, 83.42) --
	( 68.92, 83.70) --
	( 69.33, 83.95) --
	( 69.74, 84.23) --
	( 70.16, 84.52) --
	( 70.57, 84.82) --
	( 70.99, 85.09) --
	( 71.40, 85.37) --
	( 71.81, 85.67) --
	( 72.23, 85.95) --
	( 72.64, 86.22) --
	( 73.06, 86.50) --
	( 73.47, 86.79) --
	( 73.88, 87.07) --
	( 74.30, 87.36) --
	( 74.71, 87.66) --
	( 75.13, 87.92) --
	( 75.54, 88.21) --
	( 75.95, 88.51) --
	( 76.37, 88.82) --
	( 76.78, 89.11) --
	( 77.20, 89.40) --
	( 77.61, 89.70) --
	( 78.02, 90.00) --
	( 78.44, 90.29) --
	( 78.85, 90.57) --
	( 79.26, 90.88) --
	( 79.68, 91.19) --
	( 80.09, 91.51) --
	( 80.51, 91.81) --
	( 80.92, 92.14) --
	( 81.33, 92.45) --
	( 81.75, 92.77) --
	( 82.16, 93.06) --
	( 82.58, 93.38) --
	( 82.99, 93.70) --
	( 83.40, 93.99) --
	( 83.82, 94.29) --
	( 84.23, 94.60) --
	( 84.65, 94.91) --
	( 85.06, 95.26) --
	( 85.47, 95.59) --
	( 85.89, 95.91) --
	( 86.30, 96.24) --
	( 86.72, 96.54) --
	( 87.13, 96.83) --
	( 87.54, 97.11) --
	( 87.96, 97.41) --
	( 88.37, 97.75) --
	( 88.79, 98.05) --
	( 89.20, 98.36) --
	( 89.61, 98.67) --
	( 90.03, 98.98) --
	( 90.44, 99.32) --
	( 90.86, 99.67) --
	( 91.27,100.01) --
	( 91.68,100.36) --
	( 92.10,100.72) --
	( 92.51,101.08) --
	( 92.93,101.43) --
	( 93.34,101.81) --
	( 93.75,102.18) --
	( 94.17,102.51) --
	( 94.58,102.91) --
	( 94.99,103.27) --
	( 95.41,103.62) --
	( 95.82,104.03) --
	( 96.24,104.42) --
	( 96.65,104.80) --
	( 97.06,105.19) --
	( 97.48,105.64) --
	( 97.89,106.07) --
	( 98.31,106.53) --
	( 98.72,107.03) --
	( 99.13,107.38) --
	( 99.55,107.85) --
	( 99.96,108.30) --
	(100.38,108.74) --
	(100.79,109.11);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 22.62) --
	( 18.83, 23.71) --
	( 19.24, 24.80) --
	( 19.66, 25.87) --
	( 20.07, 26.94) --
	( 20.48, 27.99) --
	( 20.90, 29.04) --
	( 21.31, 30.07) --
	( 21.73, 31.10) --
	( 22.14, 32.11) --
	( 22.55, 33.11) --
	( 22.97, 34.11) --
	( 23.38, 35.09) --
	( 23.80, 36.06) --
	( 24.21, 37.02) --
	( 24.62, 37.96) --
	( 25.04, 38.90) --
	( 25.45, 39.80) --
	( 25.87, 40.57) --
	( 26.28, 41.45) --
	( 26.69, 42.37) --
	( 27.11, 43.07) --
	( 27.52, 43.88) --
	( 27.94, 44.61) --
	( 28.35, 45.22) --
	( 28.76, 45.84) --
	( 29.18, 46.50) --
	( 29.59, 47.31) --
	( 30.01, 48.05) --
	( 30.42, 48.86) --
	( 30.83, 49.63) --
	( 31.25, 50.27) --
	( 31.66, 50.85) --
	( 32.08, 51.46) --
	( 32.49, 52.23) --
	( 32.90, 52.76) --
	( 33.32, 53.46) --
	( 33.73, 54.07) --
	( 34.14, 54.62) --
	( 34.56, 55.14) --
	( 34.97, 55.87) --
	( 35.39, 56.35) --
	( 35.80, 56.75) --
	( 36.21, 57.28) --
	( 36.63, 57.75) --
	( 37.04, 58.23) --
	( 37.46, 58.72) --
	( 37.87, 59.18) --
	( 38.28, 59.62) --
	( 38.70, 60.09) --
	( 39.11, 60.63) --
	( 39.53, 61.07) --
	( 39.94, 61.47) --
	( 40.35, 61.83) --
	( 40.77, 62.20) --
	( 41.18, 62.63) --
	( 41.60, 63.03) --
	( 42.01, 63.43) --
	( 42.42, 63.75) --
	( 42.84, 64.04) --
	( 43.25, 64.33) --
	( 43.67, 64.62) --
	( 44.08, 64.91) --
	( 44.49, 65.25) --
	( 44.91, 65.60) --
	( 45.32, 65.92) --
	( 45.74, 66.16) --
	( 46.15, 66.49) --
	( 46.56, 66.71) --
	( 46.98, 66.92) --
	( 47.39, 67.18) --
	( 47.81, 67.41) --
	( 48.22, 67.64) --
	( 48.63, 67.87) --
	( 49.05, 68.03) --
	( 49.46, 68.21) --
	( 49.87, 68.51) --
	( 50.29, 68.69) --
	( 50.70, 68.90) --
	( 51.12, 69.11) --
	( 51.53, 69.32) --
	( 51.94, 69.56) --
	( 52.36, 69.75) --
	( 52.77, 69.91) --
	( 53.19, 70.13) --
	( 53.60, 70.30) --
	( 54.01, 70.45) --
	( 54.43, 70.64) --
	( 54.84, 70.85) --
	( 55.26, 71.04) --
	( 55.67, 71.26) --
	( 56.08, 71.47) --
	( 56.50, 71.66) --
	( 56.91, 71.86) --
	( 57.33, 72.11) --
	( 57.74, 72.31) --
	( 58.15, 72.49) --
	( 58.57, 72.62) --
	( 58.98, 72.76) --
	( 59.40, 72.88) --
	( 59.81, 73.05) --
	( 60.22, 73.21) --
	( 60.64, 73.31) --
	( 61.05, 73.52) --
	( 61.47, 73.65) --
	( 61.88, 73.74) --
	( 62.29, 73.90) --
	( 62.71, 74.04) --
	( 63.12, 74.24) --
	( 63.53, 74.40) --
	( 63.95, 74.53) --
	( 64.36, 74.68) --
	( 64.78, 74.82) --
	( 65.19, 74.95) --
	( 65.60, 75.10) --
	( 66.02, 75.27) --
	( 66.43, 75.46) --
	( 66.85, 75.68) --
	( 67.26, 75.86) --
	( 67.67, 76.04) --
	( 68.09, 76.24) --
	( 68.50, 76.44) --
	( 68.92, 76.63) --
	( 69.33, 76.85) --
	( 69.74, 77.09) --
	( 70.16, 77.32) --
	( 70.57, 77.56) --
	( 70.99, 77.84) --
	( 71.40, 78.11) --
	( 71.81, 78.42) --
	( 72.23, 78.67) --
	( 72.64, 78.96) --
	( 73.06, 79.17) --
	( 73.47, 79.46) --
	( 73.88, 79.78) --
	( 74.30, 80.02) --
	( 74.71, 80.24) --
	( 75.13, 80.48) --
	( 75.54, 80.69) --
	( 75.95, 80.99) --
	( 76.37, 81.19) --
	( 76.78, 81.36) --
	( 77.20, 81.62) --
	( 77.61, 81.82) --
	( 78.02, 82.00) --
	( 78.44, 82.21) --
	( 78.85, 82.43) --
	( 79.26, 82.58) --
	( 79.68, 82.77) --
	( 80.09, 82.97) --
	( 80.51, 83.17) --
	( 80.92, 83.36) --
	( 81.33, 83.59) --
	( 81.75, 83.80) --
	( 82.16, 83.99) --
	( 82.58, 84.15) --
	( 82.99, 84.32) --
	( 83.40, 84.48) --
	( 83.82, 84.64) --
	( 84.23, 84.81) --
	( 84.65, 85.00) --
	( 85.06, 85.15) --
	( 85.47, 85.31) --
	( 85.89, 85.48) --
	( 86.30, 85.63) --
	( 86.72, 85.79) --
	( 87.13, 85.94) --
	( 87.54, 86.05) --
	( 87.96, 86.18) --
	( 88.37, 86.33) --
	( 88.79, 86.50) --
	( 89.20, 86.64) --
	( 89.61, 86.79) --
	( 90.03, 86.91) --
	( 90.44, 87.07) --
	( 90.86, 87.10) --
	( 91.27, 87.19) --
	( 91.68, 87.29) --
	( 92.10, 87.39) --
	( 92.51, 87.52) --
	( 92.93, 87.66) --
	( 93.34, 87.80) --
	( 93.75, 87.87) --
	( 94.17, 87.92) --
	( 94.58, 88.01) --
	( 94.99, 88.08) --
	( 95.41, 88.17) --
	( 95.82, 88.22) --
	( 96.24, 88.31) --
	( 96.65, 88.31) --
	( 97.06, 88.43) --
	( 97.48, 88.43) --
	( 97.89, 88.42) --
	( 98.31, 88.40) --
	( 98.72, 88.27) --
	( 99.13, 88.22) --
	( 99.55, 88.21) --
	( 99.96, 88.24) --
	(100.38, 88.07) --
	(100.79, 87.87);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 66.35) --
	( 18.83, 66.26) --
	( 19.24, 66.11) --
	( 19.66, 65.96) --
	( 20.07, 65.80) --
	( 20.48, 65.68) --
	( 20.90, 65.58) --
	( 21.31, 65.45) --
	( 21.73, 65.41) --
	( 22.14, 65.35) --
	( 22.55, 65.19) --
	( 22.97, 65.15) --
	( 23.38, 65.20) --
	( 23.80, 65.21) --
	( 24.21, 65.16) --
	( 24.62, 65.07) --
	( 25.04, 65.03) --
	( 25.45, 64.90) --
	( 25.87, 64.94) --
	( 26.28, 65.01) --
	( 26.69, 65.01) --
	( 27.11, 65.00) --
	( 27.52, 65.03) --
	( 27.94, 65.11) --
	( 28.35, 65.18) --
	( 28.76, 65.23) --
	( 29.18, 65.29) --
	( 29.59, 65.27) --
	( 30.01, 65.37) --
	( 30.42, 65.45) --
	( 30.83, 65.54) --
	( 31.25, 65.62) --
	( 31.66, 65.73) --
	( 32.08, 65.82) --
	( 32.49, 65.92) --
	( 32.90, 66.01) --
	( 33.32, 66.09) --
	( 33.73, 66.20) --
	( 34.14, 66.34) --
	( 34.56, 66.46) --
	( 34.97, 66.59) --
	( 35.39, 66.73) --
	( 35.80, 66.90) --
	( 36.21, 67.04) --
	( 36.63, 67.13) --
	( 37.04, 67.26) --
	( 37.46, 67.42) --
	( 37.87, 67.55) --
	( 38.28, 67.73) --
	( 38.70, 67.91) --
	( 39.11, 68.05) --
	( 39.53, 68.21) --
	( 39.94, 68.43) --
	( 40.35, 68.60) --
	( 40.77, 68.76) --
	( 41.18, 68.89) --
	( 41.60, 69.02) --
	( 42.01, 69.27) --
	( 42.42, 69.40) --
	( 42.84, 69.62) --
	( 43.25, 69.83) --
	( 43.67, 70.07) --
	( 44.08, 70.32) --
	( 44.49, 70.56) --
	( 44.91, 70.82) --
	( 45.32, 71.14) --
	( 45.74, 71.45) --
	( 46.15, 71.76) --
	( 46.56, 72.05) --
	( 46.98, 72.34) --
	( 47.39, 72.61) --
	( 47.81, 72.87) --
	( 48.22, 73.16) --
	( 48.63, 73.38) --
	( 49.05, 73.66) --
	( 49.46, 73.95) --
	( 49.87, 74.22) --
	( 50.29, 74.45) --
	( 50.70, 74.68) --
	( 51.12, 74.94) --
	( 51.53, 75.18) --
	( 51.94, 75.40) --
	( 52.36, 75.64) --
	( 52.77, 75.94) --
	( 53.19, 76.23) --
	( 53.60, 76.42) --
	( 54.01, 76.69) --
	( 54.43, 76.89) --
	( 54.84, 77.13) --
	( 55.26, 77.35) --
	( 55.67, 77.58) --
	( 56.08, 77.76) --
	( 56.50, 77.92) --
	( 56.91, 78.09) --
	( 57.33, 78.34) --
	( 57.74, 78.46) --
	( 58.15, 78.64) --
	( 58.57, 78.90) --
	( 58.98, 79.07) --
	( 59.40, 79.25) --
	( 59.81, 79.43) --
	( 60.22, 79.63) --
	( 60.64, 79.81) --
	( 61.05, 80.05) --
	( 61.47, 80.30) --
	( 61.88, 80.49) --
	( 62.29, 80.71) --
	( 62.71, 80.93) --
	( 63.12, 81.23) --
	( 63.53, 81.52) --
	( 63.95, 81.80) --
	( 64.36, 82.09) --
	( 64.78, 82.36) --
	( 65.19, 82.56) --
	( 65.60, 82.85) --
	( 66.02, 83.08) --
	( 66.43, 83.31) --
	( 66.85, 83.55) --
	( 67.26, 83.80) --
	( 67.67, 84.06) --
	( 68.09, 84.29) --
	( 68.50, 84.54) --
	( 68.92, 84.80) --
	( 69.33, 85.06) --
	( 69.74, 85.32) --
	( 70.16, 85.58) --
	( 70.57, 85.85) --
	( 70.99, 86.10) --
	( 71.40, 86.37) --
	( 71.81, 86.61) --
	( 72.23, 86.84) --
	( 72.64, 87.12) --
	( 73.06, 87.37) --
	( 73.47, 87.77) --
	( 73.88, 88.14) --
	( 74.30, 88.39) --
	( 74.71, 88.64) --
	( 75.13, 88.97) --
	( 75.54, 89.37) --
	( 75.95, 89.78) --
	( 76.37, 90.18) --
	( 76.78, 90.57) --
	( 77.20, 90.96) --
	( 77.61, 91.35) --
	( 78.02, 91.73) --
	( 78.44, 92.02) --
	( 78.85, 92.28) --
	( 79.26, 92.62) --
	( 79.68, 92.91) --
	( 80.09, 93.25) --
	( 80.51, 93.58) --
	( 80.92, 93.90) --
	( 81.33, 94.39) --
	( 81.75, 94.74) --
	( 82.16, 95.06) --
	( 82.58, 95.47) --
	( 82.99, 95.82) --
	( 83.40, 96.07) --
	( 83.82, 96.48) --
	( 84.23, 96.89) --
	( 84.65, 97.18) --
	( 85.06, 97.41) --
	( 85.47, 97.62) --
	( 85.89, 97.85) --
	( 86.30, 98.25) --
	( 86.72, 98.47) --
	( 87.13, 98.76) --
	( 87.54, 98.98) --
	( 87.96, 99.27) --
	( 88.37, 99.64) --
	( 88.79, 99.98) --
	( 89.20,100.41) --
	( 89.61,100.79) --
	( 90.03,101.13) --
	( 90.44,101.47) --
	( 90.86,101.70) --
	( 91.27,102.06) --
	( 91.68,102.51) --
	( 92.10,102.96) --
	( 92.51,103.41) --
	( 92.93,103.84) --
	( 93.34,104.24) --
	( 93.75,104.77) --
	( 94.17,105.18) --
	( 94.58,105.78) --
	( 94.99,106.44) --
	( 95.41,107.04) --
	( 95.82,107.39) --
	( 96.24,107.71) --
	( 96.65,108.19) --
	( 97.06,108.66) --
	( 97.48,109.06) --
	( 97.89,109.49) --
	( 98.31,109.90) --
	( 98.72,110.32) --
	( 99.13,110.88) --
	( 99.55,111.25) --
	( 99.96,111.67) --
	(100.38,112.14) --
	(100.79,112.75);
\end{scope}
\end{tikzpicture}


==> out-pima-topInc-plot-x5.tikz <==
% Created by tikzDevice version 0.6.2 on 2012-08-20 12:11:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 21.45, 33.12) -- ( 88.83, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 21.45, 33.12) -- ( 21.45, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 38.29, 33.12) -- ( 38.29, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.14, 33.12) -- ( 55.14, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.98, 33.12) -- ( 71.98, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 88.83, 33.12) -- ( 88.83, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 21.45, 18.72) {20};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.29, 18.72) {30};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 55.14, 18.72) {40};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 71.98, 18.72) {50};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 88.83, 18.72) {60};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 11.52, 36.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 48.78) -- ( 11.52, 48.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 61.41) -- ( 11.52, 61.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 86.67) -- ( 11.52, 86.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 99.30) -- ( 11.52, 99.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 34.09) {-4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 46.72) {-2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 59.35) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 84.61) {4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 97.24) {6};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {8};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{5}$};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 47.37) --
	( 18.83, 47.70) --
	( 19.24, 48.03) --
	( 19.66, 48.36) --
	( 20.07, 48.68) --
	( 20.48, 49.01) --
	( 20.90, 49.33) --
	( 21.31, 49.65) --
	( 21.73, 49.97) --
	( 22.14, 50.29) --
	( 22.55, 50.61) --
	( 22.97, 50.93) --
	( 23.38, 51.24) --
	( 23.80, 51.55) --
	( 24.21, 51.87) --
	( 24.62, 52.18) --
	( 25.04, 52.49) --
	( 25.45, 52.79) --
	( 25.87, 53.10) --
	( 26.28, 53.40) --
	( 26.69, 53.71) --
	( 27.11, 54.01) --
	( 27.52, 54.31) --
	( 27.94, 54.61) --
	( 28.35, 54.90) --
	( 28.76, 55.20) --
	( 29.18, 55.49) --
	( 29.59, 55.78) --
	( 30.01, 56.07) --
	( 30.42, 56.36) --
	( 30.83, 56.65) --
	( 31.25, 56.93) --
	( 31.66, 57.21) --
	( 32.08, 57.49) --
	( 32.49, 57.77) --
	( 32.90, 58.04) --
	( 33.32, 58.32) --
	( 33.73, 58.58) --
	( 34.14, 58.85) --
	( 34.56, 59.11) --
	( 34.97, 59.36) --
	( 35.39, 59.61) --
	( 35.80, 59.85) --
	( 36.21, 60.09) --
	( 36.63, 60.32) --
	( 37.04, 60.55) --
	( 37.46, 60.77) --
	( 37.87, 60.98) --
	( 38.28, 61.18) --
	( 38.70, 61.37) --
	( 39.11, 61.56) --
	( 39.53, 61.73) --
	( 39.94, 61.90) --
	( 40.35, 62.06) --
	( 40.77, 62.21) --
	( 41.18, 62.35) --
	( 41.60, 62.48) --
	( 42.01, 62.61) --
	( 42.42, 62.73) --
	( 42.84, 62.84) --
	( 43.25, 62.94) --
	( 43.67, 63.04) --
	( 44.08, 63.14) --
	( 44.49, 63.22) --
	( 44.91, 63.30) --
	( 45.32, 63.38) --
	( 45.74, 63.45) --
	( 46.15, 63.52) --
	( 46.56, 63.58) --
	( 46.98, 63.64) --
	( 47.39, 63.70) --
	( 47.81, 63.75) --
	( 48.22, 63.81) --
	( 48.63, 63.85) --
	( 49.05, 63.90) --
	( 49.46, 63.95) --
	( 49.87, 63.99) --
	( 50.29, 64.03) --
	( 50.70, 64.07) --
	( 51.12, 64.11) --
	( 51.53, 64.15) --
	( 51.94, 64.19) --
	( 52.36, 64.23) --
	( 52.77, 64.27) --
	( 53.19, 64.31) --
	( 53.60, 64.35) --
	( 54.01, 64.39) --
	( 54.43, 64.44) --
	( 54.84, 64.48) --
	( 55.26, 64.52) --
	( 55.67, 64.57) --
	( 56.08, 64.62) --
	( 56.50, 64.67) --
	( 56.91, 64.73) --
	( 57.33, 64.79) --
	( 57.74, 64.84) --
	( 58.15, 64.91) --
	( 58.57, 64.97) --
	( 58.98, 65.04) --
	( 59.40, 65.11) --
	( 59.81, 65.18) --
	( 60.22, 65.26) --
	( 60.64, 65.34) --
	( 61.05, 65.42) --
	( 61.47, 65.50) --
	( 61.88, 65.58) --
	( 62.29, 65.67) --
	( 62.71, 65.76) --
	( 63.12, 65.86) --
	( 63.53, 65.95) --
	( 63.95, 66.05) --
	( 64.36, 66.15) --
	( 64.78, 66.25) --
	( 65.19, 66.35) --
	( 65.60, 66.46) --
	( 66.02, 66.57) --
	( 66.43, 66.68) --
	( 66.85, 66.80) --
	( 67.26, 66.91) --
	( 67.67, 67.03) --
	( 68.09, 67.15) --
	( 68.50, 67.27) --
	( 68.92, 67.40) --
	( 69.33, 67.52) --
	( 69.74, 67.65) --
	( 70.16, 67.79) --
	( 70.57, 67.92) --
	( 70.99, 68.05) --
	( 71.40, 68.19) --
	( 71.81, 68.33) --
	( 72.23, 68.47) --
	( 72.64, 68.62) --
	( 73.06, 68.76) --
	( 73.47, 68.91) --
	( 73.88, 69.06) --
	( 74.30, 69.21) --
	( 74.71, 69.37) --
	( 75.13, 69.52) --
	( 75.54, 69.68) --
	( 75.95, 69.84) --
	( 76.37, 70.00) --
	( 76.78, 70.16) --
	( 77.20, 70.33) --
	( 77.61, 70.49) --
	( 78.02, 70.66) --
	( 78.44, 70.83) --
	( 78.85, 71.01) --
	( 79.26, 71.18) --
	( 79.68, 71.36) --
	( 80.09, 71.53) --
	( 80.51, 71.71) --
	( 80.92, 71.89) --
	( 81.33, 72.08) --
	( 81.75, 72.26) --
	( 82.16, 72.45) --
	( 82.58, 72.63) --
	( 82.99, 72.82) --
	( 83.40, 73.01) --
	( 83.82, 73.21) --
	( 84.23, 73.40) --
	( 84.65, 73.59) --
	( 85.06, 73.79) --
	( 85.47, 73.99) --
	( 85.89, 74.19) --
	( 86.30, 74.39) --
	( 86.72, 74.59) --
	( 87.13, 74.80) --
	( 87.54, 75.00) --
	( 87.96, 75.21) --
	( 88.37, 75.42) --
	( 88.79, 75.63) --
	( 89.20, 75.84) --
	( 89.61, 76.05) --
	( 90.03, 76.27) --
	( 90.44, 76.48) --
	( 90.86, 76.70) --
	( 91.27, 76.92) --
	( 91.68, 77.14) --
	( 92.10, 77.36) --
	( 92.51, 77.58) --
	( 92.93, 77.80) --
	( 93.34, 78.03) --
	( 93.75, 78.25) --
	( 94.17, 78.48) --
	( 94.58, 78.70) --
	( 94.99, 78.93) --
	( 95.41, 79.16) --
	( 95.82, 79.39) --
	( 96.24, 79.62) --
	( 96.65, 79.86) --
	( 97.06, 80.09) --
	( 97.48, 80.33) --
	( 97.89, 80.56) --
	( 98.31, 80.80) --
	( 98.72, 81.04) --
	( 99.13, 81.28) --
	( 99.55, 81.52) --
	( 99.96, 81.76) --
	(100.38, 82.00) --
	(100.79, 82.24);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 31.52) --
	( 18.83, 32.53) --
	( 19.24, 33.58) --
	( 19.66, 34.50) --
	( 20.07, 35.45) --
	( 20.48, 36.34) --
	( 20.90, 37.17) --
	( 21.31, 38.00) --
	( 21.73, 38.91) --
	( 22.14, 39.74) --
	( 22.55, 40.64) --
	( 22.97, 41.40) --
	( 23.38, 42.12) --
	( 23.80, 42.92) --
	( 24.21, 43.73) --
	( 24.62, 44.57) --
	( 25.04, 45.32) --
	( 25.45, 46.03) --
	( 25.87, 46.69) --
	( 26.28, 47.38) --
	( 26.69, 48.06) --
	( 27.11, 48.67) --
	( 27.52, 49.26) --
	( 27.94, 49.84) --
	( 28.35, 50.42) --
	( 28.76, 50.99) --
	( 29.18, 51.55) --
	( 29.59, 52.09) --
	( 30.01, 52.67) --
	( 30.42, 53.23) --
	( 30.83, 53.72) --
	( 31.25, 54.23) --
	( 31.66, 54.67) --
	( 32.08, 55.14) --
	( 32.49, 55.59) --
	( 32.90, 56.05) --
	( 33.32, 56.49) --
	( 33.73, 56.86) --
	( 34.14, 57.18) --
	( 34.56, 57.51) --
	( 34.97, 57.78) --
	( 35.39, 58.07) --
	( 35.80, 58.32) --
	( 36.21, 58.55) --
	( 36.63, 58.78) --
	( 37.04, 58.99) --
	( 37.46, 59.18) --
	( 37.87, 59.37) --
	( 38.28, 59.55) --
	( 38.70, 59.73) --
	( 39.11, 59.90) --
	( 39.53, 60.07) --
	( 39.94, 60.23) --
	( 40.35, 60.38) --
	( 40.77, 60.53) --
	( 41.18, 60.68) --
	( 41.60, 60.83) --
	( 42.01, 60.98) --
	( 42.42, 61.13) --
	( 42.84, 61.28) --
	( 43.25, 61.43) --
	( 43.67, 61.50) --
	( 44.08, 61.58) --
	( 44.49, 61.65) --
	( 44.91, 61.73) --
	( 45.32, 61.80) --
	( 45.74, 61.87) --
	( 46.15, 61.93) --
	( 46.56, 62.00) --
	( 46.98, 62.06) --
	( 47.39, 62.11) --
	( 47.81, 62.15) --
	( 48.22, 62.20) --
	( 48.63, 62.22) --
	( 49.05, 62.25) --
	( 49.46, 62.28) --
	( 49.87, 62.31) --
	( 50.29, 62.33) --
	( 50.70, 62.34) --
	( 51.12, 62.35) --
	( 51.53, 62.36) --
	( 51.94, 62.37) --
	( 52.36, 62.37) --
	( 52.77, 62.39) --
	( 53.19, 62.40) --
	( 53.60, 62.39) --
	( 54.01, 62.39) --
	( 54.43, 62.37) --
	( 54.84, 62.33) --
	( 55.26, 62.29) --
	( 55.67, 62.27) --
	( 56.08, 62.24) --
	( 56.50, 62.20) --
	( 56.91, 62.18) --
	( 57.33, 62.17) --
	( 57.74, 62.16) --
	( 58.15, 62.14) --
	( 58.57, 62.11) --
	( 58.98, 62.10) --
	( 59.40, 62.10) --
	( 59.81, 62.12) --
	( 60.22, 62.12) --
	( 60.64, 62.12) --
	( 61.05, 62.15) --
	( 61.47, 62.20) --
	( 61.88, 62.21) --
	( 62.29, 62.26) --
	( 62.71, 62.29) --
	( 63.12, 62.29) --
	( 63.53, 62.35) --
	( 63.95, 62.40) --
	( 64.36, 62.44) --
	( 64.78, 62.51) --
	( 65.19, 62.57) --
	( 65.60, 62.65) --
	( 66.02, 62.73) --
	( 66.43, 62.78) --
	( 66.85, 62.83) --
	( 67.26, 62.89) --
	( 67.67, 62.93) --
	( 68.09, 63.02) --
	( 68.50, 63.08) --
	( 68.92, 63.13) --
	( 69.33, 63.18) --
	( 69.74, 63.23) --
	( 70.16, 63.28) --
	( 70.57, 63.32) --
	( 70.99, 63.38) --
	( 71.40, 63.43) --
	( 71.81, 63.49) --
	( 72.23, 63.58) --
	( 72.64, 63.61) --
	( 73.06, 63.66) --
	( 73.47, 63.70) --
	( 73.88, 63.75) --
	( 74.30, 63.80) --
	( 74.71, 63.82) --
	( 75.13, 63.81) --
	( 75.54, 63.85) --
	( 75.95, 63.91) --
	( 76.37, 63.99) --
	( 76.78, 64.03) --
	( 77.20, 64.07) --
	( 77.61, 64.07) --
	( 78.02, 64.05) --
	( 78.44, 64.11) --
	( 78.85, 64.13) --
	( 79.26, 64.17) --
	( 79.68, 64.15) --
	( 80.09, 64.14) --
	( 80.51, 64.15) --
	( 80.92, 64.15) --
	( 81.33, 64.19) --
	( 81.75, 64.17) --
	( 82.16, 64.16) --
	( 82.58, 64.18) --
	( 82.99, 64.22) --
	( 83.40, 64.23) --
	( 83.82, 64.21) --
	( 84.23, 64.23) --
	( 84.65, 64.22) --
	( 85.06, 64.19) --
	( 85.47, 64.15) --
	( 85.89, 64.17) --
	( 86.30, 64.20) --
	( 86.72, 64.20) --
	( 87.13, 64.21) --
	( 87.54, 64.15) --
	( 87.96, 64.13) --
	( 88.37, 64.08) --
	( 88.79, 64.02) --
	( 89.20, 63.95) --
	( 89.61, 63.93) --
	( 90.03, 63.90) --
	( 90.44, 63.87) --
	( 90.86, 63.80) --
	( 91.27, 63.77) --
	( 91.68, 63.74) --
	( 92.10, 63.68) --
	( 92.51, 63.64) --
	( 92.93, 63.62) --
	( 93.34, 63.47) --
	( 93.75, 63.40) --
	( 94.17, 63.32) --
	( 94.58, 63.29) --
	( 94.99, 63.23) --
	( 95.41, 63.18) --
	( 95.82, 63.11) --
	( 96.24, 63.04) --
	( 96.65, 62.96) --
	( 97.06, 62.91) --
	( 97.48, 62.81) --
	( 97.89, 62.76) --
	( 98.31, 62.70) --
	( 98.72, 62.61) --
	( 99.13, 62.54) --
	( 99.55, 62.47) --
	( 99.96, 62.42) --
	(100.38, 62.37) --
	(100.79, 62.32);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 56.84) --
	( 18.83, 56.89) --
	( 19.24, 56.95) --
	( 19.66, 56.98) --
	( 20.07, 57.03) --
	( 20.48, 57.08) --
	( 20.90, 57.15) --
	( 21.31, 57.20) --
	( 21.73, 57.23) --
	( 22.14, 57.30) --
	( 22.55, 57.37) --
	( 22.97, 57.44) --
	( 23.38, 57.53) --
	( 23.80, 57.61) --
	( 24.21, 57.68) --
	( 24.62, 57.75) --
	( 25.04, 57.83) --
	( 25.45, 57.89) --
	( 25.87, 57.97) --
	( 26.28, 58.06) --
	( 26.69, 58.15) --
	( 27.11, 58.23) --
	( 27.52, 58.32) --
	( 27.94, 58.42) --
	( 28.35, 58.50) --
	( 28.76, 58.60) --
	( 29.18, 58.68) --
	( 29.59, 58.77) --
	( 30.01, 58.89) --
	( 30.42, 59.00) --
	( 30.83, 59.11) --
	( 31.25, 59.22) --
	( 31.66, 59.36) --
	( 32.08, 59.51) --
	( 32.49, 59.67) --
	( 32.90, 59.84) --
	( 33.32, 60.04) --
	( 33.73, 60.29) --
	( 34.14, 60.53) --
	( 34.56, 60.81) --
	( 34.97, 61.10) --
	( 35.39, 61.43) --
	( 35.80, 61.78) --
	( 36.21, 62.10) --
	( 36.63, 62.40) --
	( 37.04, 62.73) --
	( 37.46, 63.03) --
	( 37.87, 63.30) --
	( 38.28, 63.60) --
	( 38.70, 63.85) --
	( 39.11, 64.07) --
	( 39.53, 64.29) --
	( 39.94, 64.47) --
	( 40.35, 64.64) --
	( 40.77, 64.79) --
	( 41.18, 64.92) --
	( 41.60, 65.02) --
	( 42.01, 65.08) --
	( 42.42, 65.14) --
	( 42.84, 65.19) --
	( 43.25, 65.24) --
	( 43.67, 65.30) --
	( 44.08, 65.35) --
	( 44.49, 65.43) --
	( 44.91, 65.49) --
	( 45.32, 65.54) --
	( 45.74, 65.59) --
	( 46.15, 65.65) --
	( 46.56, 65.69) --
	( 46.98, 65.73) --
	( 47.39, 65.78) --
	( 47.81, 65.83) --
	( 48.22, 65.87) --
	( 48.63, 65.90) --
	( 49.05, 65.94) --
	( 49.46, 65.96) --
	( 49.87, 65.97) --
	( 50.29, 65.98) --
	( 50.70, 66.03) --
	( 51.12, 66.05) --
	( 51.53, 66.07) --
	( 51.94, 66.10) --
	( 52.36, 66.15) --
	( 52.77, 66.19) --
	( 53.19, 66.24) --
	( 53.60, 66.30) --
	( 54.01, 66.36) --
	( 54.43, 66.46) --
	( 54.84, 66.53) --
	( 55.26, 66.65) --
	( 55.67, 66.74) --
	( 56.08, 66.87) --
	( 56.50, 66.97) --
	( 56.91, 67.09) --
	( 57.33, 67.21) --
	( 57.74, 67.35) --
	( 58.15, 67.46) --
	( 58.57, 67.56) --
	( 58.98, 67.68) --
	( 59.40, 67.83) --
	( 59.81, 67.98) --
	( 60.22, 68.11) --
	( 60.64, 68.25) --
	( 61.05, 68.39) --
	( 61.47, 68.54) --
	( 61.88, 68.70) --
	( 62.29, 68.85) --
	( 62.71, 69.01) --
	( 63.12, 69.16) --
	( 63.53, 69.33) --
	( 63.95, 69.48) --
	( 64.36, 69.61) --
	( 64.78, 69.79) --
	( 65.19, 69.97) --
	( 65.60, 70.15) --
	( 66.02, 70.32) --
	( 66.43, 70.50) --
	( 66.85, 70.67) --
	( 67.26, 70.83) --
	( 67.67, 71.01) --
	( 68.09, 71.20) --
	( 68.50, 71.40) --
	( 68.92, 71.59) --
	( 69.33, 71.78) --
	( 69.74, 71.99) --
	( 70.16, 72.23) --
	( 70.57, 72.51) --
	( 70.99, 72.80) --
	( 71.40, 73.00) --
	( 71.81, 73.29) --
	( 72.23, 73.55) --
	( 72.64, 73.81) --
	( 73.06, 74.11) --
	( 73.47, 74.36) --
	( 73.88, 74.66) --
	( 74.30, 75.00) --
	( 74.71, 75.35) --
	( 75.13, 75.68) --
	( 75.54, 76.03) --
	( 75.95, 76.35) --
	( 76.37, 76.69) --
	( 76.78, 77.01) --
	( 77.20, 77.36) --
	( 77.61, 77.69) --
	( 78.02, 78.06) --
	( 78.44, 78.50) --
	( 78.85, 78.91) --
	( 79.26, 79.32) --
	( 79.68, 79.73) --
	( 80.09, 80.19) --
	( 80.51, 80.75) --
	( 80.92, 81.18) --
	( 81.33, 81.63) --
	( 81.75, 82.07) --
	( 82.16, 82.52) --
	( 82.58, 83.07) --
	( 82.99, 83.55) --
	( 83.40, 84.08) --
	( 83.82, 84.54) --
	( 84.23, 85.06) --
	( 84.65, 85.59) --
	( 85.06, 86.17) --
	( 85.47, 86.75) --
	( 85.89, 87.29) --
	( 86.30, 87.76) --
	( 86.72, 88.35) --
	( 87.13, 88.93) --
	( 87.54, 89.54) --
	( 87.96, 90.14) --
	( 88.37, 90.75) --
	( 88.79, 91.42) --
	( 89.20, 92.16) --
	( 89.61, 92.79) --
	( 90.03, 93.38) --
	( 90.44, 94.04) --
	( 90.86, 94.75) --
	( 91.27, 95.45) --
	( 91.68, 96.15) --
	( 92.10, 96.83) --
	( 92.51, 97.43) --
	( 92.93, 98.06) --
	( 93.34, 98.86) --
	( 93.75, 99.60) --
	( 94.17,100.39) --
	( 94.58,101.14) --
	( 94.99,101.94) --
	( 95.41,102.58) --
	( 95.82,103.40) --
	( 96.24,104.09) --
	( 96.65,104.80) --
	( 97.06,105.56) --
	( 97.48,106.33) --
	( 97.89,107.21) --
	( 98.31,107.98) --
	( 98.72,108.82) --
	( 99.13,109.57) --
	( 99.55,110.39) --
	( 99.96,111.18) --
	(100.38,111.98) --
	(100.79,112.78);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 20.44) --
	( 18.83, 22.04) --
	( 19.24, 23.62) --
	( 19.66, 25.14) --
	( 20.07, 26.39) --
	( 20.48, 27.63) --
	( 20.90, 28.86) --
	( 21.31, 30.07) --
	( 21.73, 31.34) --
	( 22.14, 33.11) --
	( 22.55, 34.43) --
	( 22.97, 35.77) --
	( 23.38, 36.94) --
	( 23.80, 38.10) --
	( 24.21, 39.22) --
	( 24.62, 40.34) --
	( 25.04, 41.35) --
	( 25.45, 42.19) --
	( 25.87, 43.03) --
	( 26.28, 43.86) --
	( 26.69, 44.76) --
	( 27.11, 45.60) --
	( 27.52, 46.55) --
	( 27.94, 47.56) --
	( 28.35, 48.32) --
	( 28.76, 49.07) --
	( 29.18, 49.81) --
	( 29.59, 50.50) --
	( 30.01, 51.11) --
	( 30.42, 51.79) --
	( 30.83, 52.38) --
	( 31.25, 52.92) --
	( 31.66, 53.51) --
	( 32.08, 54.03) --
	( 32.49, 54.49) --
	( 32.90, 54.98) --
	( 33.32, 55.48) --
	( 33.73, 55.93) --
	( 34.14, 56.28) --
	( 34.56, 56.71) --
	( 34.97, 57.05) --
	( 35.39, 57.35) --
	( 35.80, 57.66) --
	( 36.21, 57.93) --
	( 36.63, 58.19) --
	( 37.04, 58.45) --
	( 37.46, 58.65) --
	( 37.87, 58.85) --
	( 38.28, 59.07) --
	( 38.70, 59.22) --
	( 39.11, 59.37) --
	( 39.53, 59.54) --
	( 39.94, 59.76) --
	( 40.35, 59.96) --
	( 40.77, 60.12) --
	( 41.18, 60.25) --
	( 41.60, 60.41) --
	( 42.01, 60.58) --
	( 42.42, 60.76) --
	( 42.84, 60.88) --
	( 43.25, 60.99) --
	( 43.67, 61.07) --
	( 44.08, 61.17) --
	( 44.49, 61.25) --
	( 44.91, 61.32) --
	( 45.32, 61.39) --
	( 45.74, 61.40) --
	( 46.15, 61.45) --
	( 46.56, 61.47) --
	( 46.98, 61.48) --
	( 47.39, 61.47) --
	( 47.81, 61.49) --
	( 48.22, 61.46) --
	( 48.63, 61.47) --
	( 49.05, 61.50) --
	( 49.46, 61.54) --
	( 49.87, 61.50) --
	( 50.29, 61.50) --
	( 50.70, 61.51) --
	( 51.12, 61.57) --
	( 51.53, 61.59) --
	( 51.94, 61.59) --
	( 52.36, 61.55) --
	( 52.77, 61.54) --
	( 53.19, 61.53) --
	( 53.60, 61.49) --
	( 54.01, 61.46) --
	( 54.43, 61.39) --
	( 54.84, 61.35) --
	( 55.26, 61.27) --
	( 55.67, 61.19) --
	( 56.08, 61.09) --
	( 56.50, 61.06) --
	( 56.91, 60.98) --
	( 57.33, 60.97) --
	( 57.74, 60.91) --
	( 58.15, 60.87) --
	( 58.57, 60.81) --
	( 58.98, 60.75) --
	( 59.40, 60.72) --
	( 59.81, 60.70) --
	( 60.22, 60.72) --
	( 60.64, 60.71) --
	( 61.05, 60.68) --
	( 61.47, 60.65) --
	( 61.88, 60.67) --
	( 62.29, 60.67) --
	( 62.71, 60.68) --
	( 63.12, 60.69) --
	( 63.53, 60.76) --
	( 63.95, 60.78) --
	( 64.36, 60.77) --
	( 64.78, 60.76) --
	( 65.19, 60.77) --
	( 65.60, 60.78) --
	( 66.02, 60.80) --
	( 66.43, 60.88) --
	( 66.85, 60.93) --
	( 67.26, 60.96) --
	( 67.67, 61.00) --
	( 68.09, 61.08) --
	( 68.50, 61.12) --
	( 68.92, 61.13) --
	( 69.33, 61.13) --
	( 69.74, 61.15) --
	( 70.16, 61.16) --
	( 70.57, 61.22) --
	( 70.99, 61.24) --
	( 71.40, 61.30) --
	( 71.81, 61.33) --
	( 72.23, 61.33) --
	( 72.64, 61.32) --
	( 73.06, 61.27) --
	( 73.47, 61.30) --
	( 73.88, 61.28) --
	( 74.30, 61.27) --
	( 74.71, 61.29) --
	( 75.13, 61.19) --
	( 75.54, 61.14) --
	( 75.95, 61.12) --
	( 76.37, 61.10) --
	( 76.78, 61.03) --
	( 77.20, 61.03) --
	( 77.61, 60.98) --
	( 78.02, 61.01) --
	( 78.44, 60.96) --
	( 78.85, 60.87) --
	( 79.26, 60.84) --
	( 79.68, 60.83) --
	( 80.09, 60.76) --
	( 80.51, 60.73) --
	( 80.92, 60.76) --
	( 81.33, 60.61) --
	( 81.75, 60.45) --
	( 82.16, 60.34) --
	( 82.58, 60.20) --
	( 82.99, 60.22) --
	( 83.40, 60.10) --
	( 83.82, 60.08) --
	( 84.23, 59.88) --
	( 84.65, 59.75) --
	( 85.06, 59.63) --
	( 85.47, 59.47) --
	( 85.89, 59.28) --
	( 86.30, 59.10) --
	( 86.72, 59.02) --
	( 87.13, 58.98) --
	( 87.54, 58.85) --
	( 87.96, 58.71) --
	( 88.37, 58.67) --
	( 88.79, 58.42) --
	( 89.20, 58.26) --
	( 89.61, 58.21) --
	( 90.03, 58.12) --
	( 90.44, 57.98) --
	( 90.86, 57.87) --
	( 91.27, 57.72) --
	( 91.68, 57.56) --
	( 92.10, 57.42) --
	( 92.51, 57.28) --
	( 92.93, 57.15) --
	( 93.34, 57.01) --
	( 93.75, 56.80) --
	( 94.17, 56.56) --
	( 94.58, 56.31) --
	( 94.99, 56.08) --
	( 95.41, 55.89) --
	( 95.82, 55.65) --
	( 96.24, 55.51) --
	( 96.65, 55.32) --
	( 97.06, 55.12) --
	( 97.48, 54.87) --
	( 97.89, 54.61) --
	( 98.31, 54.34) --
	( 98.72, 54.07) --
	( 99.13, 53.80) --
	( 99.55, 53.53) --
	( 99.96, 53.26) --
	(100.38, 52.98) --
	(100.79, 52.71);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 59.66) --
	( 18.83, 59.62) --
	( 19.24, 59.39) --
	( 19.66, 59.35) --
	( 20.07, 59.25) --
	( 20.48, 59.24) --
	( 20.90, 59.22) --
	( 21.31, 59.18) --
	( 21.73, 59.17) --
	( 22.14, 59.15) --
	( 22.55, 59.12) --
	( 22.97, 59.08) --
	( 23.38, 59.04) --
	( 23.80, 59.03) --
	( 24.21, 59.07) --
	( 24.62, 59.12) --
	( 25.04, 59.14) --
	( 25.45, 59.18) --
	( 25.87, 59.23) --
	( 26.28, 59.28) --
	( 26.69, 59.34) --
	( 27.11, 59.39) --
	( 27.52, 59.44) --
	( 27.94, 59.49) --
	( 28.35, 59.55) --
	( 28.76, 59.60) --
	( 29.18, 59.66) --
	( 29.59, 59.74) --
	( 30.01, 59.80) --
	( 30.42, 59.88) --
	( 30.83, 60.01) --
	( 31.25, 60.09) --
	( 31.66, 60.21) --
	( 32.08, 60.40) --
	( 32.49, 60.49) --
	( 32.90, 60.71) --
	( 33.32, 60.89) --
	( 33.73, 61.21) --
	( 34.14, 61.42) --
	( 34.56, 61.76) --
	( 34.97, 62.09) --
	( 35.39, 62.41) --
	( 35.80, 62.73) --
	( 36.21, 63.03) --
	( 36.63, 63.40) --
	( 37.04, 63.75) --
	( 37.46, 64.13) --
	( 37.87, 64.41) --
	( 38.28, 64.73) --
	( 38.70, 65.05) --
	( 39.11, 65.35) --
	( 39.53, 65.54) --
	( 39.94, 65.82) --
	( 40.35, 65.99) --
	( 40.77, 66.12) --
	( 41.18, 66.24) --
	( 41.60, 66.32) --
	( 42.01, 66.39) --
	( 42.42, 66.37) --
	( 42.84, 66.35) --
	( 43.25, 66.41) --
	( 43.67, 66.40) --
	( 44.08, 66.46) --
	( 44.49, 66.49) --
	( 44.91, 66.52) --
	( 45.32, 66.53) --
	( 45.74, 66.58) --
	( 46.15, 66.63) --
	( 46.56, 66.71) --
	( 46.98, 66.71) --
	( 47.39, 66.74) --
	( 47.81, 66.77) --
	( 48.22, 66.84) --
	( 48.63, 66.85) --
	( 49.05, 66.88) --
	( 49.46, 66.91) --
	( 49.87, 66.93) --
	( 50.29, 66.93) --
	( 50.70, 66.95) --
	( 51.12, 66.92) --
	( 51.53, 66.91) --
	( 51.94, 66.94) --
	( 52.36, 66.95) --
	( 52.77, 66.97) --
	( 53.19, 67.02) --
	( 53.60, 67.10) --
	( 54.01, 67.20) --
	( 54.43, 67.39) --
	( 54.84, 67.62) --
	( 55.26, 67.73) --
	( 55.67, 67.77) --
	( 56.08, 67.95) --
	( 56.50, 68.08) --
	( 56.91, 68.16) --
	( 57.33, 68.30) --
	( 57.74, 68.43) --
	( 58.15, 68.57) --
	( 58.57, 68.74) --
	( 58.98, 68.94) --
	( 59.40, 69.11) --
	( 59.81, 69.29) --
	( 60.22, 69.50) --
	( 60.64, 69.70) --
	( 61.05, 69.88) --
	( 61.47, 70.08) --
	( 61.88, 70.27) --
	( 62.29, 70.51) --
	( 62.71, 70.71) --
	( 63.12, 70.87) --
	( 63.53, 71.06) --
	( 63.95, 71.25) --
	( 64.36, 71.45) --
	( 64.78, 71.63) --
	( 65.19, 71.82) --
	( 65.60, 72.04) --
	( 66.02, 72.23) --
	( 66.43, 72.42) --
	( 66.85, 72.60) --
	( 67.26, 72.66) --
	( 67.67, 72.72) --
	( 68.09, 72.94) --
	( 68.50, 73.06) --
	( 68.92, 73.18) --
	( 69.33, 73.42) --
	( 69.74, 73.64) --
	( 70.16, 73.98) --
	( 70.57, 74.27) --
	( 70.99, 74.55) --
	( 71.40, 74.75) --
	( 71.81, 74.98) --
	( 72.23, 75.30) --
	( 72.64, 75.62) --
	( 73.06, 76.05) --
	( 73.47, 76.50) --
	( 73.88, 77.06) --
	( 74.30, 77.75) --
	( 74.71, 78.26) --
	( 75.13, 78.71) --
	( 75.54, 79.33) --
	( 75.95, 79.98) --
	( 76.37, 80.64) --
	( 76.78, 81.31) --
	( 77.20, 81.99) --
	( 77.61, 82.69) --
	( 78.02, 83.39) --
	( 78.44, 84.11) --
	( 78.85, 84.83) --
	( 79.26, 85.56) --
	( 79.68, 86.31) --
	( 80.09, 87.06) --
	( 80.51, 87.83) --
	( 80.92, 88.60) --
	( 81.33, 89.39) --
	( 81.75, 90.18) --
	( 82.16, 90.98) --
	( 82.58, 91.69) --
	( 82.99, 92.40) --
	( 83.40, 93.12) --
	( 83.82, 93.84) --
	( 84.23, 94.57) --
	( 84.65, 95.31) --
	( 85.06, 96.05) --
	( 85.47, 96.80) --
	( 85.89, 97.56) --
	( 86.30, 98.32) --
	( 86.72, 99.09) --
	( 87.13, 99.97) --
	( 87.54,100.95) --
	( 87.96,101.93) --
	( 88.37,102.93) --
	( 88.79,103.94) --
	( 89.20,104.96) --
	( 89.61,105.98) --
	( 90.03,107.02) --
	( 90.44,108.07) --
	( 90.86,109.12) --
	( 91.27,110.19) --
	( 91.68,111.26) --
	( 92.10,112.35) --
	( 92.51,113.44) --
	( 92.93,114.55) --
	( 93.34,115.66) --
	( 93.75,116.78) --
	( 94.17,117.82) --
	( 94.58,118.85) --
	( 94.99,119.89) --
	( 95.41,120.93) --
	( 95.82,121.98) --
	( 96.24,123.03) --
	( 96.65,124.09) --
	( 97.06,125.16) --
	( 97.48,126.22) --
	( 97.89,127.30) --
	( 98.31,128.38) --
	( 98.72,129.46) --
	( 98.96,130.09);
\end{scope}
\end{tikzpicture}


==> out-pima-topInc-plot-x6.tikz <==
% Created by tikzDevice version 0.6.2 on 2012-08-20 12:11:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.42, 33.12) -- (103.61, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.42, 33.12) -- ( 15.42, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 33.06, 33.12) -- ( 33.06, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 50.69, 33.12) -- ( 50.69, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.33, 33.12) -- ( 68.33, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.97, 33.12) -- ( 85.97, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (103.61, 33.12) -- (103.61, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 15.42, 18.72) {0.0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 33.06, 18.72) {0.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 50.69, 18.72) {1.0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 68.33, 18.72) {1.5};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 85.97, 18.72) {2.0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (103.61, 18.72) {2.5};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 11.52, 36.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 48.78) -- ( 11.52, 48.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 61.41) -- ( 11.52, 61.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 86.67) -- ( 11.52, 86.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 99.30) -- ( 11.52, 99.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 34.09) {-2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 46.72) {-1};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 59.35) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {1};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 84.61) {2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 97.24) {3};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {4};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{6}$};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 53.11) --
	( 18.83, 53.39) --
	( 19.24, 53.67) --
	( 19.66, 53.94) --
	( 20.07, 54.22) --
	( 20.48, 54.49) --
	( 20.90, 54.77) --
	( 21.31, 55.04) --
	( 21.73, 55.32) --
	( 22.14, 55.59) --
	( 22.55, 55.86) --
	( 22.97, 56.13) --
	( 23.38, 56.40) --
	( 23.80, 56.67) --
	( 24.21, 56.94) --
	( 24.62, 57.20) --
	( 25.04, 57.47) --
	( 25.45, 57.73) --
	( 25.87, 57.99) --
	( 26.28, 58.25) --
	( 26.69, 58.51) --
	( 27.11, 58.77) --
	( 27.52, 59.02) --
	( 27.94, 59.27) --
	( 28.35, 59.52) --
	( 28.76, 59.76) --
	( 29.18, 60.00) --
	( 29.59, 60.24) --
	( 30.01, 60.47) --
	( 30.42, 60.71) --
	( 30.83, 60.94) --
	( 31.25, 61.16) --
	( 31.66, 61.39) --
	( 32.08, 61.61) --
	( 32.49, 61.84) --
	( 32.90, 62.06) --
	( 33.32, 62.27) --
	( 33.73, 62.49) --
	( 34.14, 62.71) --
	( 34.56, 62.92) --
	( 34.97, 63.14) --
	( 35.39, 63.35) --
	( 35.80, 63.57) --
	( 36.21, 63.78) --
	( 36.63, 63.99) --
	( 37.04, 64.20) --
	( 37.46, 64.40) --
	( 37.87, 64.61) --
	( 38.28, 64.82) --
	( 38.70, 65.02) --
	( 39.11, 65.22) --
	( 39.53, 65.42) --
	( 39.94, 65.62) --
	( 40.35, 65.82) --
	( 40.77, 66.01) --
	( 41.18, 66.20) --
	( 41.60, 66.39) --
	( 42.01, 66.58) --
	( 42.42, 66.77) --
	( 42.84, 66.95) --
	( 43.25, 67.14) --
	( 43.67, 67.32) --
	( 44.08, 67.49) --
	( 44.49, 67.67) --
	( 44.91, 67.84) --
	( 45.32, 68.01) --
	( 45.74, 68.18) --
	( 46.15, 68.35) --
	( 46.56, 68.51) --
	( 46.98, 68.67) --
	( 47.39, 68.83) --
	( 47.81, 68.99) --
	( 48.22, 69.15) --
	( 48.63, 69.30) --
	( 49.05, 69.45) --
	( 49.46, 69.60) --
	( 49.87, 69.75) --
	( 50.29, 69.89) --
	( 50.70, 70.03) --
	( 51.12, 70.18) --
	( 51.53, 70.31) --
	( 51.94, 70.45) --
	( 52.36, 70.59) --
	( 52.77, 70.72) --
	( 53.19, 70.85) --
	( 53.60, 70.98) --
	( 54.01, 71.10) --
	( 54.43, 71.23) --
	( 54.84, 71.35) --
	( 55.26, 71.47) --
	( 55.67, 71.59) --
	( 56.08, 71.71) --
	( 56.50, 71.82) --
	( 56.91, 71.94) --
	( 57.33, 72.05) --
	( 57.74, 72.15) --
	( 58.15, 72.26) --
	( 58.57, 72.37) --
	( 58.98, 72.47) --
	( 59.40, 72.57) --
	( 59.81, 72.67) --
	( 60.22, 72.77) --
	( 60.64, 72.86) --
	( 61.05, 72.96) --
	( 61.47, 73.05) --
	( 61.88, 73.14) --
	( 62.29, 73.23) --
	( 62.71, 73.32) --
	( 63.12, 73.40) --
	( 63.53, 73.48) --
	( 63.95, 73.57) --
	( 64.36, 73.64) --
	( 64.78, 73.72) --
	( 65.19, 73.80) --
	( 65.60, 73.87) --
	( 66.02, 73.95) --
	( 66.43, 74.02) --
	( 66.85, 74.09) --
	( 67.26, 74.15) --
	( 67.67, 74.22) --
	( 68.09, 74.28) --
	( 68.50, 74.34) --
	( 68.92, 74.41) --
	( 69.33, 74.46) --
	( 69.74, 74.52) --
	( 70.16, 74.58) --
	( 70.57, 74.63) --
	( 70.99, 74.68) --
	( 71.40, 74.74) --
	( 71.81, 74.78) --
	( 72.23, 74.83) --
	( 72.64, 74.88) --
	( 73.06, 74.92) --
	( 73.47, 74.97) --
	( 73.88, 75.01) --
	( 74.30, 75.05) --
	( 74.71, 75.09) --
	( 75.13, 75.12) --
	( 75.54, 75.16) --
	( 75.95, 75.19) --
	( 76.37, 75.22) --
	( 76.78, 75.25) --
	( 77.20, 75.28) --
	( 77.61, 75.31) --
	( 78.02, 75.34) --
	( 78.44, 75.36) --
	( 78.85, 75.39) --
	( 79.26, 75.41) --
	( 79.68, 75.43) --
	( 80.09, 75.45) --
	( 80.51, 75.47) --
	( 80.92, 75.48) --
	( 81.33, 75.50) --
	( 81.75, 75.51) --
	( 82.16, 75.52) --
	( 82.58, 75.54) --
	( 82.99, 75.54) --
	( 83.40, 75.55) --
	( 83.82, 75.56) --
	( 84.23, 75.57) --
	( 84.65, 75.57) --
	( 85.06, 75.57) --
	( 85.47, 75.57) --
	( 85.89, 75.58) --
	( 86.30, 75.57) --
	( 86.72, 75.57) --
	( 87.13, 75.57) --
	( 87.54, 75.56) --
	( 87.96, 75.56) --
	( 88.37, 75.55) --
	( 88.79, 75.54) --
	( 89.20, 75.53) --
	( 89.61, 75.52) --
	( 90.03, 75.51) --
	( 90.44, 75.50) --
	( 90.86, 75.49) --
	( 91.27, 75.47) --
	( 91.68, 75.45) --
	( 92.10, 75.44) --
	( 92.51, 75.42) --
	( 92.93, 75.40) --
	( 93.34, 75.38) --
	( 93.75, 75.35) --
	( 94.17, 75.33) --
	( 94.58, 75.31) --
	( 94.99, 75.28) --
	( 95.41, 75.26) --
	( 95.82, 75.23) --
	( 96.24, 75.20) --
	( 96.65, 75.17) --
	( 97.06, 75.14) --
	( 97.48, 75.11) --
	( 97.89, 75.08) --
	( 98.31, 75.04) --
	( 98.72, 75.01) --
	( 99.13, 74.97) --
	( 99.55, 74.94) --
	( 99.96, 74.90) --
	(100.38, 74.86) --
	(100.79, 74.82);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 45.34) --
	( 18.83, 46.09) --
	( 19.24, 46.81) --
	( 19.66, 47.43) --
	( 20.07, 48.11) --
	( 20.48, 48.84) --
	( 20.90, 49.45) --
	( 21.31, 50.02) --
	( 21.73, 50.69) --
	( 22.14, 51.29) --
	( 22.55, 51.91) --
	( 22.97, 52.47) --
	( 23.38, 53.01) --
	( 23.80, 53.58) --
	( 24.21, 54.10) --
	( 24.62, 54.58) --
	( 25.04, 55.00) --
	( 25.45, 55.42) --
	( 25.87, 55.81) --
	( 26.28, 56.18) --
	( 26.69, 56.51) --
	( 27.11, 56.83) --
	( 27.52, 57.11) --
	( 27.94, 57.38) --
	( 28.35, 57.67) --
	( 28.76, 57.94) --
	( 29.18, 58.24) --
	( 29.59, 58.49) --
	( 30.01, 58.75) --
	( 30.42, 58.98) --
	( 30.83, 59.21) --
	( 31.25, 59.41) --
	( 31.66, 59.61) --
	( 32.08, 59.80) --
	( 32.49, 60.01) --
	( 32.90, 60.15) --
	( 33.32, 60.34) --
	( 33.73, 60.49) --
	( 34.14, 60.63) --
	( 34.56, 60.81) --
	( 34.97, 60.99) --
	( 35.39, 61.19) --
	( 35.80, 61.34) --
	( 36.21, 61.51) --
	( 36.63, 61.69) --
	( 37.04, 61.86) --
	( 37.46, 62.00) --
	( 37.87, 62.16) --
	( 38.28, 62.30) --
	( 38.70, 62.45) --
	( 39.11, 62.58) --
	( 39.53, 62.69) --
	( 39.94, 62.82) --
	( 40.35, 62.92) --
	( 40.77, 63.03) --
	( 41.18, 63.15) --
	( 41.60, 63.26) --
	( 42.01, 63.35) --
	( 42.42, 63.44) --
	( 42.84, 63.54) --
	( 43.25, 63.59) --
	( 43.67, 63.67) --
	( 44.08, 63.77) --
	( 44.49, 63.85) --
	( 44.91, 63.93) --
	( 45.32, 64.01) --
	( 45.74, 64.11) --
	( 46.15, 64.18) --
	( 46.56, 64.30) --
	( 46.98, 64.38) --
	( 47.39, 64.46) --
	( 47.81, 64.52) --
	( 48.22, 64.58) --
	( 48.63, 64.66) --
	( 49.05, 64.73) --
	( 49.46, 64.82) --
	( 49.87, 64.89) --
	( 50.29, 64.94) --
	( 50.70, 65.00) --
	( 51.12, 65.06) --
	( 51.53, 65.11) --
	( 51.94, 65.17) --
	( 52.36, 65.24) --
	( 52.77, 65.29) --
	( 53.19, 65.35) --
	( 53.60, 65.41) --
	( 54.01, 65.49) --
	( 54.43, 65.51) --
	( 54.84, 65.55) --
	( 55.26, 65.57) --
	( 55.67, 65.60) --
	( 56.08, 65.62) --
	( 56.50, 65.64) --
	( 56.91, 65.67) --
	( 57.33, 65.68) --
	( 57.74, 65.72) --
	( 58.15, 65.72) --
	( 58.57, 65.73) --
	( 58.98, 65.73) --
	( 59.40, 65.74) --
	( 59.81, 65.75) --
	( 60.22, 65.75) --
	( 60.64, 65.79) --
	( 61.05, 65.76) --
	( 61.47, 65.79) --
	( 61.88, 65.76) --
	( 62.29, 65.73) --
	( 62.71, 65.70) --
	( 63.12, 65.67) --
	( 63.53, 65.64) --
	( 63.95, 65.62) --
	( 64.36, 65.60) --
	( 64.78, 65.52) --
	( 65.19, 65.45) --
	( 65.60, 65.37) --
	( 66.02, 65.27) --
	( 66.43, 65.18) --
	( 66.85, 65.06) --
	( 67.26, 64.98) --
	( 67.67, 64.87) --
	( 68.09, 64.76) --
	( 68.50, 64.65) --
	( 68.92, 64.51) --
	( 69.33, 64.35) --
	( 69.74, 64.24) --
	( 70.16, 64.07) --
	( 70.57, 63.91) --
	( 70.99, 63.77) --
	( 71.40, 63.56) --
	( 71.81, 63.35) --
	( 72.23, 63.17) --
	( 72.64, 63.04) --
	( 73.06, 62.87) --
	( 73.47, 62.69) --
	( 73.88, 62.49) --
	( 74.30, 62.28) --
	( 74.71, 62.07) --
	( 75.13, 61.84) --
	( 75.54, 61.66) --
	( 75.95, 61.48) --
	( 76.37, 61.29) --
	( 76.78, 61.09) --
	( 77.20, 60.84) --
	( 77.61, 60.60) --
	( 78.02, 60.38) --
	( 78.44, 60.12) --
	( 78.85, 59.89) --
	( 79.26, 59.55) --
	( 79.68, 59.27) --
	( 80.09, 59.02) --
	( 80.51, 58.73) --
	( 80.92, 58.42) --
	( 81.33, 58.12) --
	( 81.75, 57.79) --
	( 82.16, 57.49) --
	( 82.58, 57.15) --
	( 82.99, 56.86) --
	( 83.40, 56.54) --
	( 83.82, 56.21) --
	( 84.23, 55.90) --
	( 84.65, 55.49) --
	( 85.06, 55.14) --
	( 85.47, 54.86) --
	( 85.89, 54.52) --
	( 86.30, 54.11) --
	( 86.72, 53.73) --
	( 87.13, 53.36) --
	( 87.54, 53.05) --
	( 87.96, 52.72) --
	( 88.37, 52.28) --
	( 88.79, 51.88) --
	( 89.20, 51.54) --
	( 89.61, 51.13) --
	( 90.03, 50.68) --
	( 90.44, 50.17) --
	( 90.86, 49.79) --
	( 91.27, 49.40) --
	( 91.68, 48.90) --
	( 92.10, 48.40) --
	( 92.51, 47.99) --
	( 92.93, 47.45) --
	( 93.34, 47.01) --
	( 93.75, 46.58) --
	( 94.17, 46.15) --
	( 94.58, 45.57) --
	( 94.99, 45.07) --
	( 95.41, 44.56) --
	( 95.82, 44.13) --
	( 96.24, 43.68) --
	( 96.65, 43.14) --
	( 97.06, 42.55) --
	( 97.48, 42.07) --
	( 97.89, 41.51) --
	( 98.31, 41.04) --
	( 98.72, 40.29) --
	( 99.13, 39.67) --
	( 99.55, 39.06) --
	( 99.96, 38.40) --
	(100.38, 37.93) --
	(100.79, 37.20);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 58.77) --
	( 18.83, 58.76) --
	( 19.24, 58.79) --
	( 19.66, 58.80) --
	( 20.07, 58.85) --
	( 20.48, 58.93) --
	( 20.90, 58.99) --
	( 21.31, 59.02) --
	( 21.73, 59.05) --
	( 22.14, 59.10) --
	( 22.55, 59.16) --
	( 22.97, 59.23) --
	( 23.38, 59.30) --
	( 23.80, 59.40) --
	( 24.21, 59.51) --
	( 24.62, 59.62) --
	( 25.04, 59.75) --
	( 25.45, 59.89) --
	( 25.87, 60.07) --
	( 26.28, 60.29) --
	( 26.69, 60.54) --
	( 27.11, 60.81) --
	( 27.52, 61.10) --
	( 27.94, 61.41) --
	( 28.35, 61.75) --
	( 28.76, 62.04) --
	( 29.18, 62.33) --
	( 29.59, 62.60) --
	( 30.01, 62.89) --
	( 30.42, 63.16) --
	( 30.83, 63.41) --
	( 31.25, 63.72) --
	( 31.66, 64.00) --
	( 32.08, 64.28) --
	( 32.49, 64.60) --
	( 32.90, 64.85) --
	( 33.32, 65.14) --
	( 33.73, 65.42) --
	( 34.14, 65.68) --
	( 34.56, 65.93) --
	( 34.97, 66.19) --
	( 35.39, 66.52) --
	( 35.80, 66.78) --
	( 36.21, 67.08) --
	( 36.63, 67.35) --
	( 37.04, 67.60) --
	( 37.46, 67.82) --
	( 37.87, 68.05) --
	( 38.28, 68.35) --
	( 38.70, 68.62) --
	( 39.11, 68.86) --
	( 39.53, 69.14) --
	( 39.94, 69.38) --
	( 40.35, 69.63) --
	( 40.77, 69.86) --
	( 41.18, 70.07) --
	( 41.60, 70.32) --
	( 42.01, 70.60) --
	( 42.42, 70.83) --
	( 42.84, 71.11) --
	( 43.25, 71.37) --
	( 43.67, 71.64) --
	( 44.08, 71.87) --
	( 44.49, 72.11) --
	( 44.91, 72.38) --
	( 45.32, 72.66) --
	( 45.74, 72.90) --
	( 46.15, 73.13) --
	( 46.56, 73.41) --
	( 46.98, 73.66) --
	( 47.39, 73.91) --
	( 47.81, 74.17) --
	( 48.22, 74.42) --
	( 48.63, 74.64) --
	( 49.05, 74.87) --
	( 49.46, 75.11) --
	( 49.87, 75.32) --
	( 50.29, 75.53) --
	( 50.70, 75.76) --
	( 51.12, 75.92) --
	( 51.53, 76.09) --
	( 51.94, 76.28) --
	( 52.36, 76.51) --
	( 52.77, 76.70) --
	( 53.19, 76.91) --
	( 53.60, 77.10) --
	( 54.01, 77.27) --
	( 54.43, 77.45) --
	( 54.84, 77.64) --
	( 55.26, 77.80) --
	( 55.67, 77.99) --
	( 56.08, 78.19) --
	( 56.50, 78.40) --
	( 56.91, 78.60) --
	( 57.33, 78.77) --
	( 57.74, 78.94) --
	( 58.15, 79.17) --
	( 58.57, 79.38) --
	( 58.98, 79.56) --
	( 59.40, 79.74) --
	( 59.81, 79.98) --
	( 60.22, 80.18) --
	( 60.64, 80.35) --
	( 61.05, 80.53) --
	( 61.47, 80.72) --
	( 61.88, 80.92) --
	( 62.29, 81.09) --
	( 62.71, 81.30) --
	( 63.12, 81.46) --
	( 63.53, 81.68) --
	( 63.95, 81.88) --
	( 64.36, 82.07) --
	( 64.78, 82.29) --
	( 65.19, 82.53) --
	( 65.60, 82.77) --
	( 66.02, 82.99) --
	( 66.43, 83.18) --
	( 66.85, 83.39) --
	( 67.26, 83.57) --
	( 67.67, 83.78) --
	( 68.09, 84.03) --
	( 68.50, 84.27) --
	( 68.92, 84.50) --
	( 69.33, 84.75) --
	( 69.74, 85.00) --
	( 70.16, 85.21) --
	( 70.57, 85.48) --
	( 70.99, 85.74) --
	( 71.40, 86.00) --
	( 71.81, 86.29) --
	( 72.23, 86.53) --
	( 72.64, 86.76) --
	( 73.06, 86.93) --
	( 73.47, 87.17) --
	( 73.88, 87.43) --
	( 74.30, 87.71) --
	( 74.71, 87.95) --
	( 75.13, 88.18) --
	( 75.54, 88.45) --
	( 75.95, 88.71) --
	( 76.37, 88.95) --
	( 76.78, 89.21) --
	( 77.20, 89.47) --
	( 77.61, 89.75) --
	( 78.02, 90.00) --
	( 78.44, 90.26) --
	( 78.85, 90.52) --
	( 79.26, 90.78) --
	( 79.68, 91.03) --
	( 80.09, 91.29) --
	( 80.51, 91.56) --
	( 80.92, 91.84) --
	( 81.33, 92.11) --
	( 81.75, 92.38) --
	( 82.16, 92.65) --
	( 82.58, 92.93) --
	( 82.99, 93.16) --
	( 83.40, 93.41) --
	( 83.82, 93.62) --
	( 84.23, 93.88) --
	( 84.65, 94.15) --
	( 85.06, 94.46) --
	( 85.47, 94.74) --
	( 85.89, 95.01) --
	( 86.30, 95.28) --
	( 86.72, 95.53) --
	( 87.13, 95.81) --
	( 87.54, 96.11) --
	( 87.96, 96.43) --
	( 88.37, 96.71) --
	( 88.79, 96.96) --
	( 89.20, 97.25) --
	( 89.61, 97.51) --
	( 90.03, 97.78) --
	( 90.44, 98.04) --
	( 90.86, 98.30) --
	( 91.27, 98.60) --
	( 91.68, 98.88) --
	( 92.10, 99.21) --
	( 92.51, 99.53) --
	( 92.93, 99.92) --
	( 93.34,100.21) --
	( 93.75,100.51) --
	( 94.17,100.77) --
	( 94.58,101.05) --
	( 94.99,101.31) --
	( 95.41,101.63) --
	( 95.82,101.88) --
	( 96.24,102.14) --
	( 96.65,102.40) --
	( 97.06,102.66) --
	( 97.48,102.92) --
	( 97.89,103.21) --
	( 98.31,103.49) --
	( 98.72,103.80) --
	( 99.13,104.13) --
	( 99.55,104.41) --
	( 99.96,104.76) --
	(100.38,105.11) --
	(100.79,105.46);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 39.94) --
	( 18.83, 41.16) --
	( 19.24, 42.36) --
	( 19.66, 43.52) --
	( 20.07, 44.64) --
	( 20.48, 45.77) --
	( 20.90, 46.83) --
	( 21.31, 47.74) --
	( 21.73, 48.50) --
	( 22.14, 49.42) --
	( 22.55, 50.28) --
	( 22.97, 50.97) --
	( 23.38, 51.76) --
	( 23.80, 52.35) --
	( 24.21, 52.95) --
	( 24.62, 53.46) --
	( 25.04, 53.99) --
	( 25.45, 54.40) --
	( 25.87, 54.79) --
	( 26.28, 55.16) --
	( 26.69, 55.47) --
	( 27.11, 55.74) --
	( 27.52, 55.97) --
	( 27.94, 56.20) --
	( 28.35, 56.34) --
	( 28.76, 56.62) --
	( 29.18, 56.83) --
	( 29.59, 57.08) --
	( 30.01, 57.37) --
	( 30.42, 57.69) --
	( 30.83, 57.92) --
	( 31.25, 58.21) --
	( 31.66, 58.42) --
	( 32.08, 58.63) --
	( 32.49, 58.83) --
	( 32.90, 58.93) --
	( 33.32, 58.99) --
	( 33.73, 59.07) --
	( 34.14, 59.10) --
	( 34.56, 59.34) --
	( 34.97, 59.53) --
	( 35.39, 59.71) --
	( 35.80, 59.91) --
	( 36.21, 60.13) --
	( 36.63, 60.36) --
	( 37.04, 60.59) --
	( 37.46, 60.82) --
	( 37.87, 60.94) --
	( 38.28, 61.07) --
	( 38.70, 61.22) --
	( 39.11, 61.39) --
	( 39.53, 61.59) --
	( 39.94, 61.70) --
	( 40.35, 61.81) --
	( 40.77, 61.97) --
	( 41.18, 62.13) --
	( 41.60, 62.26) --
	( 42.01, 62.30) --
	( 42.42, 62.35) --
	( 42.84, 62.39) --
	( 43.25, 62.43) --
	( 43.67, 62.49) --
	( 44.08, 62.56) --
	( 44.49, 62.61) --
	( 44.91, 62.72) --
	( 45.32, 62.82) --
	( 45.74, 62.87) --
	( 46.15, 62.93) --
	( 46.56, 62.95) --
	( 46.98, 62.96) --
	( 47.39, 63.03) --
	( 47.81, 63.06) --
	( 48.22, 63.05) --
	( 48.63, 63.05) --
	( 49.05, 63.10) --
	( 49.46, 63.13) --
	( 49.87, 63.16) --
	( 50.29, 63.21) --
	( 50.70, 63.24) --
	( 51.12, 63.23) --
	( 51.53, 63.26) --
	( 51.94, 63.26) --
	( 52.36, 63.21) --
	( 52.77, 63.19) --
	( 53.19, 63.18) --
	( 53.60, 63.12) --
	( 54.01, 63.18) --
	( 54.43, 63.28) --
	( 54.84, 63.27) --
	( 55.26, 63.25) --
	( 55.67, 63.22) --
	( 56.08, 63.21) --
	( 56.50, 63.17) --
	( 56.91, 63.17) --
	( 57.33, 63.13) --
	( 57.74, 63.10) --
	( 58.15, 63.04) --
	( 58.57, 63.01) --
	( 58.98, 62.99) --
	( 59.40, 62.96) --
	( 59.81, 62.91) --
	( 60.22, 62.88) --
	( 60.64, 62.81) --
	( 61.05, 62.64) --
	( 61.47, 62.53) --
	( 61.88, 62.50) --
	( 62.29, 62.47) --
	( 62.71, 62.41) --
	( 63.12, 62.34) --
	( 63.53, 62.30) --
	( 63.95, 62.24) --
	( 64.36, 62.10) --
	( 64.78, 61.99) --
	( 65.19, 61.85) --
	( 65.60, 61.74) --
	( 66.02, 61.63) --
	( 66.43, 61.50) --
	( 66.85, 61.30) --
	( 67.26, 61.12) --
	( 67.67, 60.85) --
	( 68.09, 60.78) --
	( 68.50, 60.59) --
	( 68.92, 60.43) --
	( 69.33, 60.27) --
	( 69.74, 60.09) --
	( 70.16, 59.93) --
	( 70.57, 59.73) --
	( 70.99, 59.52) --
	( 71.40, 59.29) --
	( 71.81, 59.13) --
	( 72.23, 58.94) --
	( 72.64, 58.74) --
	( 73.06, 58.58) --
	( 73.47, 58.28) --
	( 73.88, 57.96) --
	( 74.30, 57.65) --
	( 74.71, 57.29) --
	( 75.13, 57.01) --
	( 75.54, 56.77) --
	( 75.95, 56.52) --
	( 76.37, 56.24) --
	( 76.78, 55.83) --
	( 77.20, 55.62) --
	( 77.61, 55.33) --
	( 78.02, 54.96) --
	( 78.44, 54.50) --
	( 78.85, 54.04) --
	( 79.26, 53.58) --
	( 79.68, 53.13) --
	( 80.09, 52.67) --
	( 80.51, 52.23) --
	( 80.92, 51.78) --
	( 81.33, 51.35) --
	( 81.75, 50.93) --
	( 82.16, 50.64) --
	( 82.58, 50.46) --
	( 82.99, 50.18) --
	( 83.40, 49.49) --
	( 83.82, 49.09) --
	( 84.23, 48.77) --
	( 84.65, 48.36) --
	( 85.06, 47.89) --
	( 85.47, 47.44) --
	( 85.89, 47.15) --
	( 86.30, 46.61) --
	( 86.72, 46.21) --
	( 87.13, 45.74) --
	( 87.54, 45.28) --
	( 87.96, 44.72) --
	( 88.37, 44.07) --
	( 88.79, 43.49) --
	( 89.20, 42.91) --
	( 89.61, 42.40) --
	( 90.03, 41.78) --
	( 90.44, 41.24) --
	( 90.86, 40.65) --
	( 91.27, 40.06) --
	( 91.68, 39.50) --
	( 92.10, 38.94) --
	( 92.51, 38.26) --
	( 92.93, 37.58) --
	( 93.34, 37.03) --
	( 93.75, 36.38) --
	( 94.17, 35.85) --
	( 94.58, 35.36) --
	( 94.99, 34.87) --
	( 95.41, 34.19) --
	( 95.82, 33.58) --
	( 96.24, 32.82) --
	( 96.65, 32.17) --
	( 97.06, 31.32) --
	( 97.48, 30.70) --
	( 97.89, 29.66) --
	( 98.31, 29.13) --
	( 98.72, 28.28) --
	( 99.13, 27.52) --
	( 99.55, 26.51) --
	( 99.96, 25.49) --
	(100.38, 24.58) --
	(100.79, 23.68);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 61.47) --
	( 18.83, 61.22) --
	( 19.24, 60.97) --
	( 19.66, 60.80) --
	( 20.07, 60.49) --
	( 20.48, 60.33) --
	( 20.90, 60.31) --
	( 21.31, 60.26) --
	( 21.73, 60.21) --
	( 22.14, 60.15) --
	( 22.55, 60.17) --
	( 22.97, 60.19) --
	( 23.38, 60.28) --
	( 23.80, 60.34) --
	( 24.21, 60.41) --
	( 24.62, 60.51) --
	( 25.04, 60.54) --
	( 25.45, 60.76) --
	( 25.87, 61.05) --
	( 26.28, 61.37) --
	( 26.69, 61.79) --
	( 27.11, 62.28) --
	( 27.52, 62.72) --
	( 27.94, 63.21) --
	( 28.35, 63.72) --
	( 28.76, 64.00) --
	( 29.18, 64.37) --
	( 29.59, 64.62) --
	( 30.01, 64.85) --
	( 30.42, 65.02) --
	( 30.83, 65.22) --
	( 31.25, 65.38) --
	( 31.66, 65.64) --
	( 32.08, 65.91) --
	( 32.49, 66.15) --
	( 32.90, 66.52) --
	( 33.32, 66.79) --
	( 33.73, 67.03) --
	( 34.14, 67.47) --
	( 34.56, 67.83) --
	( 34.97, 68.11) --
	( 35.39, 68.38) --
	( 35.80, 68.68) --
	( 36.21, 68.90) --
	( 36.63, 69.11) --
	( 37.04, 69.30) --
	( 37.46, 69.53) --
	( 37.87, 69.78) --
	( 38.28, 70.07) --
	( 38.70, 70.36) --
	( 39.11, 70.61) --
	( 39.53, 70.85) --
	( 39.94, 71.14) --
	( 40.35, 71.30) --
	( 40.77, 71.61) --
	( 41.18, 71.89) --
	( 41.60, 72.26) --
	( 42.01, 72.53) --
	( 42.42, 72.88) --
	( 42.84, 73.19) --
	( 43.25, 73.48) --
	( 43.67, 73.76) --
	( 44.08, 74.04) --
	( 44.49, 74.26) --
	( 44.91, 74.55) --
	( 45.32, 74.80) --
	( 45.74, 75.04) --
	( 46.15, 75.33) --
	( 46.56, 75.63) --
	( 46.98, 75.88) --
	( 47.39, 76.15) --
	( 47.81, 76.39) --
	( 48.22, 76.70) --
	( 48.63, 76.91) --
	( 49.05, 77.09) --
	( 49.46, 77.27) --
	( 49.87, 77.44) --
	( 50.29, 77.61) --
	( 50.70, 77.82) --
	( 51.12, 78.01) --
	( 51.53, 78.24) --
	( 51.94, 78.46) --
	( 52.36, 78.70) --
	( 52.77, 78.91) --
	( 53.19, 79.08) --
	( 53.60, 79.32) --
	( 54.01, 79.58) --
	( 54.43, 79.69) --
	( 54.84, 79.87) --
	( 55.26, 80.05) --
	( 55.67, 80.32) --
	( 56.08, 80.59) --
	( 56.50, 80.80) --
	( 56.91, 81.05) --
	( 57.33, 81.22) --
	( 57.74, 81.49) --
	( 58.15, 81.67) --
	( 58.57, 81.87) --
	( 58.98, 82.07) --
	( 59.40, 82.32) --
	( 59.81, 82.60) --
	( 60.22, 82.70) --
	( 60.64, 82.91) --
	( 61.05, 83.18) --
	( 61.47, 83.41) --
	( 61.88, 83.62) --
	( 62.29, 83.83) --
	( 62.71, 84.08) --
	( 63.12, 84.30) --
	( 63.53, 84.54) --
	( 63.95, 84.87) --
	( 64.36, 85.21) --
	( 64.78, 85.53) --
	( 65.19, 85.75) --
	( 65.60, 85.97) --
	( 66.02, 86.17) --
	( 66.43, 86.45) --
	( 66.85, 86.84) --
	( 67.26, 87.22) --
	( 67.67, 87.47) --
	( 68.09, 87.67) --
	( 68.50, 87.88) --
	( 68.92, 88.10) --
	( 69.33, 88.40) --
	( 69.74, 88.71) --
	( 70.16, 89.02) --
	( 70.57, 89.33) --
	( 70.99, 89.64) --
	( 71.40, 89.95) --
	( 71.81, 90.29) --
	( 72.23, 90.60) --
	( 72.64, 90.91) --
	( 73.06, 91.22) --
	( 73.47, 91.53) --
	( 73.88, 91.83) --
	( 74.30, 92.14) --
	( 74.71, 92.45) --
	( 75.13, 92.76) --
	( 75.54, 93.07) --
	( 75.95, 93.38) --
	( 76.37, 93.75) --
	( 76.78, 94.15) --
	( 77.20, 94.46) --
	( 77.61, 94.77) --
	( 78.02, 95.09) --
	( 78.44, 95.36) --
	( 78.85, 95.56) --
	( 79.26, 95.84) --
	( 79.68, 96.02) --
	( 80.09, 96.18) --
	( 80.51, 96.37) --
	( 80.92, 96.81) --
	( 81.33, 97.28) --
	( 81.75, 97.76) --
	( 82.16, 98.17) --
	( 82.58, 98.48) --
	( 82.99, 98.81) --
	( 83.40, 99.12) --
	( 83.82, 99.43) --
	( 84.23, 99.87) --
	( 84.65,100.34) --
	( 85.06,100.82) --
	( 85.47,101.29) --
	( 85.89,101.65) --
	( 86.30,102.02) --
	( 86.72,102.36) --
	( 87.13,102.68) --
	( 87.54,103.00) --
	( 87.96,103.50) --
	( 88.37,103.82) --
	( 88.79,104.15) --
	( 89.20,104.53) --
	( 89.61,104.85) --
	( 90.03,105.17) --
	( 90.44,105.50) --
	( 90.86,105.99) --
	( 91.27,106.48) --
	( 91.68,106.85) --
	( 92.10,107.19) --
	( 92.51,107.51) --
	( 92.93,107.83) --
	( 93.34,108.15) --
	( 93.75,108.47) --
	( 94.17,108.80) --
	( 94.58,109.12) --
	( 94.99,109.44) --
	( 95.41,109.76) --
	( 95.82,110.10) --
	( 96.24,110.48) --
	( 96.65,110.84) --
	( 97.06,111.24) --
	( 97.48,111.72) --
	( 97.89,112.18) --
	( 98.31,112.65) --
	( 98.72,113.40) --
	( 99.13,113.86) --
	( 99.55,114.31) --
	( 99.96,114.76) --
	(100.38,115.20) --
	(100.79,115.54);
\end{scope}
\end{tikzpicture}


==> out-pima-topInc-plot-x7.tikz <==
% Created by tikzDevice version 0.6.2 on 2012-08-20 12:11:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (108.41,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 17.04, 33.12) -- ( 99.42, 33.12);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 17.04, 33.12) -- ( 17.04, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 30.77, 33.12) -- ( 30.77, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 44.50, 33.12) -- ( 44.50, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 58.23, 33.12) -- ( 58.23, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.96, 33.12) -- ( 71.96, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 85.69, 33.12) -- ( 85.69, 29.52);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 99.42, 33.12) -- ( 99.42, 29.52);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 17.04, 18.72) {20};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 30.77, 18.72) {30};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 44.50, 18.72) {40};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 58.23, 18.72) {50};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 71.96, 18.72) {60};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 85.69, 18.72) {70};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 99.42, 18.72) {80};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 15.12,111.93);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 36.15) -- ( 11.52, 36.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 48.78) -- ( 11.52, 48.78);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 61.41) -- ( 11.52, 61.41);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 74.04) -- ( 11.52, 74.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 86.67) -- ( 11.52, 86.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 99.30) -- ( 11.52, 99.30);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12,111.93) -- ( 11.52,111.93);

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 34.09) {-8};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 46.72) {-6};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 59.35) {-4};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 71.98) {-2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 84.61) {0};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92, 97.24) {2};

\node[color=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  7.92,109.87) {4};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 15.12, 33.12) --
	(104.08, 33.12) --
	(104.08,114.97) --
	( 15.12,114.97) --
	( 15.12, 33.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,130.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.60,  4.32) {$x_{7}$};
\end{scope}
\begin{scope}
\path[clip] ( 15.12, 33.12) rectangle (104.08,114.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 80.00) --
	( 18.83, 80.35) --
	( 19.24, 80.70) --
	( 19.66, 81.04) --
	( 20.07, 81.38) --
	( 20.48, 81.72) --
	( 20.90, 82.05) --
	( 21.31, 82.37) --
	( 21.73, 82.69) --
	( 22.14, 83.00) --
	( 22.55, 83.31) --
	( 22.97, 83.61) --
	( 23.38, 83.91) --
	( 23.80, 84.20) --
	( 24.21, 84.48) --
	( 24.62, 84.76) --
	( 25.04, 85.03) --
	( 25.45, 85.30) --
	( 25.87, 85.56) --
	( 26.28, 85.82) --
	( 26.69, 86.06) --
	( 27.11, 86.31) --
	( 27.52, 86.54) --
	( 27.94, 86.77) --
	( 28.35, 86.99) --
	( 28.76, 87.21) --
	( 29.18, 87.42) --
	( 29.59, 87.62) --
	( 30.01, 87.82) --
	( 30.42, 88.00) --
	( 30.83, 88.18) --
	( 31.25, 88.36) --
	( 31.66, 88.53) --
	( 32.08, 88.69) --
	( 32.49, 88.84) --
	( 32.90, 88.99) --
	( 33.32, 89.14) --
	( 33.73, 89.27) --
	( 34.14, 89.41) --
	( 34.56, 89.54) --
	( 34.97, 89.66) --
	( 35.39, 89.79) --
	( 35.80, 89.91) --
	( 36.21, 90.02) --
	( 36.63, 90.14) --
	( 37.04, 90.25) --
	( 37.46, 90.36) --
	( 37.87, 90.46) --
	( 38.28, 90.57) --
	( 38.70, 90.68) --
	( 39.11, 90.78) --
	( 39.53, 90.89) --
	( 39.94, 90.99) --
	( 40.35, 91.10) --
	( 40.77, 91.21) --
	( 41.18, 91.32) --
	( 41.60, 91.43) --
	( 42.01, 91.54) --
	( 42.42, 91.65) --
	( 42.84, 91.77) --
	( 43.25, 91.89) --
	( 43.67, 92.01) --
	( 44.08, 92.14) --
	( 44.49, 92.27) --
	( 44.91, 92.40) --
	( 45.32, 92.53) --
	( 45.74, 92.66) --
	( 46.15, 92.79) --
	( 46.56, 92.92) --
	( 46.98, 93.05) --
	( 47.39, 93.18) --
	( 47.81, 93.30) --
	( 48.22, 93.43) --
	( 48.63, 93.55) --
	( 49.05, 93.67) --
	( 49.46, 93.78) --
	( 49.87, 93.89) --
	( 50.29, 93.99) --
	( 50.70, 94.09) --
	( 51.12, 94.18) --
	( 51.53, 94.27) --
	( 51.94, 94.35) --
	( 52.36, 94.42) --
	( 52.77, 94.48) --
	( 53.19, 94.53) --
	( 53.60, 94.58) --
	( 54.01, 94.61) --
	( 54.43, 94.64) --
	( 54.84, 94.65) --
	( 55.26, 94.66) --
	( 55.67, 94.65) --
	( 56.08, 94.63) --
	( 56.50, 94.60) --
	( 56.91, 94.55) --
	( 57.33, 94.50) --
	( 57.74, 94.44) --
	( 58.15, 94.36) --
	( 58.57, 94.28) --
	( 58.98, 94.19) --
	( 59.40, 94.09) --
	( 59.81, 93.98) --
	( 60.22, 93.86) --
	( 60.64, 93.74) --
	( 61.05, 93.61) --
	( 61.47, 93.47) --
	( 61.88, 93.32) --
	( 62.29, 93.17) --
	( 62.71, 93.01) --
	( 63.12, 92.85) --
	( 63.53, 92.69) --
	( 63.95, 92.51) --
	( 64.36, 92.34) --
	( 64.78, 92.16) --
	( 65.19, 91.98) --
	( 65.60, 91.79) --
	( 66.02, 91.60) --
	( 66.43, 91.41) --
	( 66.85, 91.22) --
	( 67.26, 91.03) --
	( 67.67, 90.83) --
	( 68.09, 90.64) --
	( 68.50, 90.44) --
	( 68.92, 90.25) --
	( 69.33, 90.05) --
	( 69.74, 89.85) --
	( 70.16, 89.65) --
	( 70.57, 89.46) --
	( 70.99, 89.26) --
	( 71.40, 89.06) --
	( 71.81, 88.86) --
	( 72.23, 88.66) --
	( 72.64, 88.46) --
	( 73.06, 88.26) --
	( 73.47, 88.05) --
	( 73.88, 87.85) --
	( 74.30, 87.65) --
	( 74.71, 87.45) --
	( 75.13, 87.24) --
	( 75.54, 87.04) --
	( 75.95, 86.83) --
	( 76.37, 86.63) --
	( 76.78, 86.42) --
	( 77.20, 86.22) --
	( 77.61, 86.01) --
	( 78.02, 85.81) --
	( 78.44, 85.60) --
	( 78.85, 85.39) --
	( 79.26, 85.18) --
	( 79.68, 84.98) --
	( 80.09, 84.77) --
	( 80.51, 84.56) --
	( 80.92, 84.35) --
	( 81.33, 84.14) --
	( 81.75, 83.93) --
	( 82.16, 83.72) --
	( 82.58, 83.51) --
	( 82.99, 83.30) --
	( 83.40, 83.08) --
	( 83.82, 82.87) --
	( 84.23, 82.66) --
	( 84.65, 82.45) --
	( 85.06, 82.23) --
	( 85.47, 82.02) --
	( 85.89, 81.81) --
	( 86.30, 81.59) --
	( 86.72, 81.38) --
	( 87.13, 81.16) --
	( 87.54, 80.95) --
	( 87.96, 80.73) --
	( 88.37, 80.52) --
	( 88.79, 80.30) --
	( 89.20, 80.08) --
	( 89.61, 79.87) --
	( 90.03, 79.65) --
	( 90.44, 79.43) --
	( 90.86, 79.21) --
	( 91.27, 79.00) --
	( 91.68, 78.78) --
	( 92.10, 78.56) --
	( 92.51, 78.34) --
	( 92.93, 78.12) --
	( 93.34, 77.90) --
	( 93.75, 77.68) --
	( 94.17, 77.46) --
	( 94.58, 77.24) --
	( 94.99, 77.02) --
	( 95.41, 76.80) --
	( 95.82, 76.58) --
	( 96.24, 76.36) --
	( 96.65, 76.13) --
	( 97.06, 75.91) --
	( 97.48, 75.69) --
	( 97.89, 75.47) --
	( 98.31, 75.25) --
	( 98.72, 75.02) --
	( 99.13, 74.80) --
	( 99.55, 74.58) --
	( 99.96, 74.35) --
	(100.38, 74.13) --
	(100.79, 73.91);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 76.65) --
	( 18.83, 77.28) --
	( 19.24, 77.91) --
	( 19.66, 78.52) --
	( 20.07, 79.10) --
	( 20.48, 79.70) --
	( 20.90, 80.21) --
	( 21.31, 80.73) --
	( 21.73, 81.21) --
	( 22.14, 81.64) --
	( 22.55, 82.06) --
	( 22.97, 82.42) --
	( 23.38, 82.74) --
	( 23.80, 83.04) --
	( 24.21, 83.33) --
	( 24.62, 83.59) --
	( 25.04, 83.85) --
	( 25.45, 84.08) --
	( 25.87, 84.29) --
	( 26.28, 84.49) --
	( 26.69, 84.71) --
	( 27.11, 84.90) --
	( 27.52, 85.07) --
	( 27.94, 85.25) --
	( 28.35, 85.42) --
	( 28.76, 85.58) --
	( 29.18, 85.74) --
	( 29.59, 85.91) --
	( 30.01, 86.06) --
	( 30.42, 86.21) --
	( 30.83, 86.36) --
	( 31.25, 86.52) --
	( 31.66, 86.67) --
	( 32.08, 86.80) --
	( 32.49, 86.94) --
	( 32.90, 87.05) --
	( 33.32, 87.20) --
	( 33.73, 87.32) --
	( 34.14, 87.44) --
	( 34.56, 87.55) --
	( 34.97, 87.64) --
	( 35.39, 87.74) --
	( 35.80, 87.82) --
	( 36.21, 87.90) --
	( 36.63, 87.99) --
	( 37.04, 88.04) --
	( 37.46, 88.11) --
	( 37.87, 88.17) --
	( 38.28, 88.23) --
	( 38.70, 88.28) --
	( 39.11, 88.35) --
	( 39.53, 88.40) --
	( 39.94, 88.46) --
	( 40.35, 88.53) --
	( 40.77, 88.58) --
	( 41.18, 88.66) --
	( 41.60, 88.76) --
	( 42.01, 88.86) --
	( 42.42, 88.97) --
	( 42.84, 89.07) --
	( 43.25, 89.20) --
	( 43.67, 89.34) --
	( 44.08, 89.49) --
	( 44.49, 89.64) --
	( 44.91, 89.77) --
	( 45.32, 89.93) --
	( 45.74, 90.09) --
	( 46.15, 90.24) --
	( 46.56, 90.37) --
	( 46.98, 90.52) --
	( 47.39, 90.66) --
	( 47.81, 90.76) --
	( 48.22, 90.88) --
	( 48.63, 90.96) --
	( 49.05, 91.03) --
	( 49.46, 91.09) --
	( 49.87, 91.16) --
	( 50.29, 91.19) --
	( 50.70, 91.23) --
	( 51.12, 91.26) --
	( 51.53, 91.29) --
	( 51.94, 91.31) --
	( 52.36, 91.31) --
	( 52.77, 91.28) --
	( 53.19, 91.28) --
	( 53.60, 91.26) --
	( 54.01, 91.24) --
	( 54.43, 91.23) --
	( 54.84, 91.19) --
	( 55.26, 91.15) --
	( 55.67, 91.12) --
	( 56.08, 91.06) --
	( 56.50, 91.00) --
	( 56.91, 90.94) --
	( 57.33, 90.88) --
	( 57.74, 90.81) --
	( 58.15, 90.73) --
	( 58.57, 90.65) --
	( 58.98, 90.54) --
	( 59.40, 90.43) --
	( 59.81, 90.31) --
	( 60.22, 90.20) --
	( 60.64, 90.06) --
	( 61.05, 89.89) --
	( 61.47, 89.76) --
	( 61.88, 89.61) --
	( 62.29, 89.46) --
	( 62.71, 89.28) --
	( 63.12, 89.09) --
	( 63.53, 88.90) --
	( 63.95, 88.69) --
	( 64.36, 88.47) --
	( 64.78, 88.25) --
	( 65.19, 87.97) --
	( 65.60, 87.70) --
	( 66.02, 87.41) --
	( 66.43, 87.13) --
	( 66.85, 86.83) --
	( 67.26, 86.52) --
	( 67.67, 86.21) --
	( 68.09, 85.89) --
	( 68.50, 85.59) --
	( 68.92, 85.31) --
	( 69.33, 84.98) --
	( 69.74, 84.61) --
	( 70.16, 84.26) --
	( 70.57, 83.92) --
	( 70.99, 83.59) --
	( 71.40, 83.27) --
	( 71.81, 82.91) --
	( 72.23, 82.55) --
	( 72.64, 82.13) --
	( 73.06, 81.74) --
	( 73.47, 81.35) --
	( 73.88, 80.94) --
	( 74.30, 80.58) --
	( 74.71, 80.21) --
	( 75.13, 79.84) --
	( 75.54, 79.46) --
	( 75.95, 79.08) --
	( 76.37, 78.67) --
	( 76.78, 78.22) --
	( 77.20, 77.72) --
	( 77.61, 77.31) --
	( 78.02, 76.91) --
	( 78.44, 76.37) --
	( 78.85, 75.88) --
	( 79.26, 75.38) --
	( 79.68, 74.90) --
	( 80.09, 74.31) --
	( 80.51, 73.77) --
	( 80.92, 73.23) --
	( 81.33, 72.74) --
	( 81.75, 72.14) --
	( 82.16, 71.51) --
	( 82.58, 70.95) --
	( 82.99, 70.30) --
	( 83.40, 69.74) --
	( 83.82, 69.12) --
	( 84.23, 68.50) --
	( 84.65, 67.88) --
	( 85.06, 67.32) --
	( 85.47, 66.70) --
	( 85.89, 65.97) --
	( 86.30, 65.25) --
	( 86.72, 64.55) --
	( 87.13, 63.85) --
	( 87.54, 63.14) --
	( 87.96, 62.45) --
	( 88.37, 61.75) --
	( 88.79, 60.92) --
	( 89.20, 60.23) --
	( 89.61, 59.57) --
	( 90.03, 58.66) --
	( 90.44, 58.05) --
	( 90.86, 57.19) --
	( 91.27, 56.47) --
	( 91.68, 55.70) --
	( 92.10, 54.96) --
	( 92.51, 54.27) --
	( 92.93, 53.52) --
	( 93.34, 52.70) --
	( 93.75, 51.82) --
	( 94.17, 50.98) --
	( 94.58, 50.08) --
	( 94.99, 49.12) --
	( 95.41, 48.09) --
	( 95.82, 47.05) --
	( 96.24, 46.26) --
	( 96.65, 45.53) --
	( 97.06, 44.68) --
	( 97.48, 43.86) --
	( 97.89, 42.83) --
	( 98.31, 41.79) --
	( 98.72, 41.08) --
	( 99.13, 40.25) --
	( 99.55, 39.45) --
	( 99.96, 38.50) --
	(100.38, 37.58) --
	(100.79, 36.60);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 82.88) --
	( 18.83, 83.02) --
	( 19.24, 83.15) --
	( 19.66, 83.30) --
	( 20.07, 83.43) --
	( 20.48, 83.60) --
	( 20.90, 83.77) --
	( 21.31, 83.93) --
	( 21.73, 84.12) --
	( 22.14, 84.33) --
	( 22.55, 84.56) --
	( 22.97, 84.81) --
	( 23.38, 85.09) --
	( 23.80, 85.39) --
	( 24.21, 85.72) --
	( 24.62, 86.08) --
	( 25.04, 86.44) --
	( 25.45, 86.81) --
	( 25.87, 87.13) --
	( 26.28, 87.49) --
	( 26.69, 87.81) --
	( 27.11, 88.13) --
	( 27.52, 88.44) --
	( 27.94, 88.74) --
	( 28.35, 89.05) --
	( 28.76, 89.32) --
	( 29.18, 89.56) --
	( 29.59, 89.80) --
	( 30.01, 90.03) --
	( 30.42, 90.26) --
	( 30.83, 90.45) --
	( 31.25, 90.61) --
	( 31.66, 90.78) --
	( 32.08, 90.93) --
	( 32.49, 91.04) --
	( 32.90, 91.18) --
	( 33.32, 91.30) --
	( 33.73, 91.45) --
	( 34.14, 91.59) --
	( 34.56, 91.70) --
	( 34.97, 91.84) --
	( 35.39, 91.97) --
	( 35.80, 92.08) --
	( 36.21, 92.22) --
	( 36.63, 92.35) --
	( 37.04, 92.50) --
	( 37.46, 92.65) --
	( 37.87, 92.78) --
	( 38.28, 92.91) --
	( 38.70, 93.05) --
	( 39.11, 93.17) --
	( 39.53, 93.31) --
	( 39.94, 93.43) --
	( 40.35, 93.57) --
	( 40.77, 93.74) --
	( 41.18, 93.85) --
	( 41.60, 94.00) --
	( 42.01, 94.13) --
	( 42.42, 94.26) --
	( 42.84, 94.40) --
	( 43.25, 94.53) --
	( 43.67, 94.61) --
	( 44.08, 94.72) --
	( 44.49, 94.87) --
	( 44.91, 94.99) --
	( 45.32, 95.10) --
	( 45.74, 95.22) --
	( 46.15, 95.35) --
	( 46.56, 95.48) --
	( 46.98, 95.65) --
	( 47.39, 95.77) --
	( 47.81, 95.88) --
	( 48.22, 96.01) --
	( 48.63, 96.18) --
	( 49.05, 96.35) --
	( 49.46, 96.55) --
	( 49.87, 96.75) --
	( 50.29, 96.95) --
	( 50.70, 97.11) --
	( 51.12, 97.29) --
	( 51.53, 97.47) --
	( 51.94, 97.65) --
	( 52.36, 97.85) --
	( 52.77, 98.01) --
	( 53.19, 98.16) --
	( 53.60, 98.31) --
	( 54.01, 98.46) --
	( 54.43, 98.58) --
	( 54.84, 98.67) --
	( 55.26, 98.72) --
	( 55.67, 98.73) --
	( 56.08, 98.74) --
	( 56.50, 98.76) --
	( 56.91, 98.73) --
	( 57.33, 98.68) --
	( 57.74, 98.62) --
	( 58.15, 98.55) --
	( 58.57, 98.43) --
	( 58.98, 98.31) --
	( 59.40, 98.19) --
	( 59.81, 98.05) --
	( 60.22, 97.90) --
	( 60.64, 97.72) --
	( 61.05, 97.60) --
	( 61.47, 97.44) --
	( 61.88, 97.28) --
	( 62.29, 97.10) --
	( 62.71, 96.93) --
	( 63.12, 96.79) --
	( 63.53, 96.61) --
	( 63.95, 96.46) --
	( 64.36, 96.32) --
	( 64.78, 96.18) --
	( 65.19, 96.02) --
	( 65.60, 95.85) --
	( 66.02, 95.72) --
	( 66.43, 95.59) --
	( 66.85, 95.47) --
	( 67.26, 95.37) --
	( 67.67, 95.26) --
	( 68.09, 95.15) --
	( 68.50, 95.08) --
	( 68.92, 94.97) --
	( 69.33, 94.88) --
	( 69.74, 94.78) --
	( 70.16, 94.70) --
	( 70.57, 94.63) --
	( 70.99, 94.54) --
	( 71.40, 94.46) --
	( 71.81, 94.42) --
	( 72.23, 94.35) --
	( 72.64, 94.28) --
	( 73.06, 94.19) --
	( 73.47, 94.07) --
	( 73.88, 94.01) --
	( 74.30, 93.96) --
	( 74.71, 93.91) --
	( 75.13, 93.83) --
	( 75.54, 93.76) --
	( 75.95, 93.69) --
	( 76.37, 93.65) --
	( 76.78, 93.63) --
	( 77.20, 93.58) --
	( 77.61, 93.53) --
	( 78.02, 93.52) --
	( 78.44, 93.54) --
	( 78.85, 93.52) --
	( 79.26, 93.49) --
	( 79.68, 93.47) --
	( 80.09, 93.48) --
	( 80.51, 93.48) --
	( 80.92, 93.51) --
	( 81.33, 93.52) --
	( 81.75, 93.45) --
	( 82.16, 93.42) --
	( 82.58, 93.45) --
	( 82.99, 93.48) --
	( 83.40, 93.50) --
	( 83.82, 93.54) --
	( 84.23, 93.58) --
	( 84.65, 93.55) --
	( 85.06, 93.58) --
	( 85.47, 93.60) --
	( 85.89, 93.66) --
	( 86.30, 93.68) --
	( 86.72, 93.76) --
	( 87.13, 93.81) --
	( 87.54, 93.89) --
	( 87.96, 93.97) --
	( 88.37, 94.04) --
	( 88.79, 94.13) --
	( 89.20, 94.27) --
	( 89.61, 94.38) --
	( 90.03, 94.42) --
	( 90.44, 94.52) --
	( 90.86, 94.64) --
	( 91.27, 94.77) --
	( 91.68, 94.89) --
	( 92.10, 95.04) --
	( 92.51, 95.25) --
	( 92.93, 95.43) --
	( 93.34, 95.58) --
	( 93.75, 95.72) --
	( 94.17, 95.83) --
	( 94.58, 95.94) --
	( 94.99, 96.10) --
	( 95.41, 96.26) --
	( 95.82, 96.48) --
	( 96.24, 96.70) --
	( 96.65, 96.91) --
	( 97.06, 97.13) --
	( 97.48, 97.36) --
	( 97.89, 97.61) --
	( 98.31, 97.87) --
	( 98.72, 98.12) --
	( 99.13, 98.31) --
	( 99.55, 98.54) --
	( 99.96, 98.76) --
	(100.38, 99.01) --
	(100.79, 99.23);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 75.07) --
	( 18.83, 75.86) --
	( 19.24, 76.61) --
	( 19.66, 77.34) --
	( 20.07, 78.06) --
	( 20.48, 78.76) --
	( 20.90, 79.44) --
	( 21.31, 80.11) --
	( 21.73, 80.63) --
	( 22.14, 81.07) --
	( 22.55, 81.48) --
	( 22.97, 81.86) --
	( 23.38, 82.20) --
	( 23.80, 82.55) --
	( 24.21, 82.89) --
	( 24.62, 83.14) --
	( 25.04, 83.38) --
	( 25.45, 83.60) --
	( 25.87, 83.78) --
	( 26.28, 83.95) --
	( 26.69, 84.12) --
	( 27.11, 84.30) --
	( 27.52, 84.46) --
	( 27.94, 84.61) --
	( 28.35, 84.77) --
	( 28.76, 84.94) --
	( 29.18, 85.10) --
	( 29.59, 85.27) --
	( 30.01, 85.44) --
	( 30.42, 85.60) --
	( 30.83, 85.73) --
	( 31.25, 85.90) --
	( 31.66, 86.03) --
	( 32.08, 86.15) --
	( 32.49, 86.28) --
	( 32.90, 86.40) --
	( 33.32, 86.47) --
	( 33.73, 86.55) --
	( 34.14, 86.62) --
	( 34.56, 86.69) --
	( 34.97, 86.77) --
	( 35.39, 86.89) --
	( 35.80, 86.94) --
	( 36.21, 86.97) --
	( 36.63, 87.00) --
	( 37.04, 87.05) --
	( 37.46, 87.05) --
	( 37.87, 87.09) --
	( 38.28, 87.05) --
	( 38.70, 87.04) --
	( 39.11, 87.08) --
	( 39.53, 87.09) --
	( 39.94, 87.15) --
	( 40.35, 87.18) --
	( 40.77, 87.23) --
	( 41.18, 87.27) --
	( 41.60, 87.37) --
	( 42.01, 87.52) --
	( 42.42, 87.71) --
	( 42.84, 87.91) --
	( 43.25, 87.99) --
	( 43.67, 88.20) --
	( 44.08, 88.33) --
	( 44.49, 88.48) --
	( 44.91, 88.71) --
	( 45.32, 88.84) --
	( 45.74, 88.99) --
	( 46.15, 89.21) --
	( 46.56, 89.38) --
	( 46.98, 89.52) --
	( 47.39, 89.64) --
	( 47.81, 89.75) --
	( 48.22, 89.78) --
	( 48.63, 89.84) --
	( 49.05, 89.91) --
	( 49.46, 89.95) --
	( 49.87, 90.01) --
	( 50.29, 90.02) --
	( 50.70, 90.04) --
	( 51.12, 90.06) --
	( 51.53, 90.06) --
	( 51.94, 90.03) --
	( 52.36, 90.03) --
	( 52.77, 90.03) --
	( 53.19, 89.98) --
	( 53.60, 89.96) --
	( 54.01, 89.93) --
	( 54.43, 89.88) --
	( 54.84, 89.86) --
	( 55.26, 89.79) --
	( 55.67, 89.72) --
	( 56.08, 89.64) --
	( 56.50, 89.57) --
	( 56.91, 89.54) --
	( 57.33, 89.50) --
	( 57.74, 89.39) --
	( 58.15, 89.31) --
	( 58.57, 89.21) --
	( 58.98, 89.11) --
	( 59.40, 89.05) --
	( 59.81, 88.94) --
	( 60.22, 88.83) --
	( 60.64, 88.70) --
	( 61.05, 88.57) --
	( 61.47, 88.41) --
	( 61.88, 88.19) --
	( 62.29, 88.02) --
	( 62.71, 87.77) --
	( 63.12, 87.55) --
	( 63.53, 87.31) --
	( 63.95, 87.11) --
	( 64.36, 86.87) --
	( 64.78, 86.64) --
	( 65.19, 86.32) --
	( 65.60, 85.98) --
	( 66.02, 85.64) --
	( 66.43, 85.34) --
	( 66.85, 84.97) --
	( 67.26, 84.70) --
	( 67.67, 84.39) --
	( 68.09, 84.11) --
	( 68.50, 83.83) --
	( 68.92, 83.45) --
	( 69.33, 83.21) --
	( 69.74, 82.82) --
	( 70.16, 82.40) --
	( 70.57, 81.85) --
	( 70.99, 81.38) --
	( 71.40, 80.79) --
	( 71.81, 80.45) --
	( 72.23, 80.01) --
	( 72.64, 79.51) --
	( 73.06, 79.05) --
	( 73.47, 78.66) --
	( 73.88, 78.24) --
	( 74.30, 77.78) --
	( 74.71, 77.07) --
	( 75.13, 76.35) --
	( 75.54, 75.89) --
	( 75.95, 74.87) --
	( 76.37, 74.12) --
	( 76.78, 73.35) --
	( 77.20, 72.73) --
	( 77.61, 72.15) --
	( 78.02, 71.85) --
	( 78.44, 70.98) --
	( 78.85, 70.28) --
	( 79.26, 69.42) --
	( 79.68, 68.78) --
	( 80.09, 68.30) --
	( 80.51, 67.73) --
	( 80.92, 67.06) --
	( 81.33, 66.38) --
	( 81.75, 65.43) --
	( 82.16, 64.73) --
	( 82.58, 64.05) --
	( 82.99, 63.37) --
	( 83.40, 62.68) --
	( 83.82, 61.93) --
	( 84.23, 61.05) --
	( 84.65, 60.06) --
	( 85.06, 59.02) --
	( 85.47, 58.35) --
	( 85.89, 57.44) --
	( 86.30, 56.51) --
	( 86.72, 55.58) --
	( 87.13, 54.64) --
	( 87.54, 53.62) --
	( 87.96, 52.59) --
	( 88.37, 51.55) --
	( 88.79, 50.47) --
	( 89.20, 49.02) --
	( 89.61, 47.94) --
	( 90.03, 47.18) --
	( 90.44, 46.24) --
	( 90.86, 45.16) --
	( 91.27, 44.07) --
	( 91.68, 42.98) --
	( 92.10, 41.87) --
	( 92.51, 40.77) --
	( 92.93, 39.81) --
	( 93.34, 38.95) --
	( 93.75, 38.10) --
	( 94.17, 37.25) --
	( 94.58, 36.30) --
	( 94.99, 35.21) --
	( 95.41, 34.12) --
	( 95.82, 33.02) --
	( 96.24, 31.91) --
	( 96.65, 30.80) --
	( 97.06, 29.68) --
	( 97.48, 28.56) --
	( 97.89, 27.41) --
	( 98.31, 26.11) --
	( 98.72, 24.79) --
	( 99.13, 23.47) --
	( 99.55, 22.14) --
	( 99.96, 20.80) --
	(100.38, 19.45) --
	(100.79, 18.10);

\draw[color=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 18.42, 84.02) --
	( 18.83, 84.09) --
	( 19.24, 84.17) --
	( 19.66, 84.21) --
	( 20.07, 84.29) --
	( 20.48, 84.40) --
	( 20.90, 84.49) --
	( 21.31, 84.60) --
	( 21.73, 84.75) --
	( 22.14, 84.86) --
	( 22.55, 85.14) --
	( 22.97, 85.36) --
	( 23.38, 85.66) --
	( 23.80, 85.95) --
	( 24.21, 86.34) --
	( 24.62, 86.75) --
	( 25.04, 87.17) --
	( 25.45, 87.57) --
	( 25.87, 87.98) --
	( 26.28, 88.40) --
	( 26.69, 88.77) --
	( 27.11, 89.14) --
	( 27.52, 89.44) --
	( 27.94, 89.76) --
	( 28.35, 90.09) --
	( 28.76, 90.34) --
	( 29.18, 90.55) --
	( 29.59, 90.74) --
	( 30.01, 90.95) --
	( 30.42, 91.11) --
	( 30.83, 91.35) --
	( 31.25, 91.55) --
	( 31.66, 91.73) --
	( 32.08, 91.89) --
	( 32.49, 92.01) --
	( 32.90, 92.18) --
	( 33.32, 92.27) --
	( 33.73, 92.36) --
	( 34.14, 92.53) --
	( 34.56, 92.68) --
	( 34.97, 92.84) --
	( 35.39, 92.98) --
	( 35.80, 93.14) --
	( 36.21, 93.23) --
	( 36.63, 93.36) --
	( 37.04, 93.49) --
	( 37.46, 93.67) --
	( 37.87, 93.83) --
	( 38.28, 93.91) --
	( 38.70, 94.06) --
	( 39.11, 94.20) --
	( 39.53, 94.34) --
	( 39.94, 94.48) --
	( 40.35, 94.67) --
	( 40.77, 94.81) --
	( 41.18, 94.92) --
	( 41.60, 95.04) --
	( 42.01, 95.23) --
	( 42.42, 95.37) --
	( 42.84, 95.55) --
	( 43.25, 95.67) --
	( 43.67, 95.78) --
	( 44.08, 95.93) --
	( 44.49, 96.04) --
	( 44.91, 96.16) --
	( 45.32, 96.33) --
	( 45.74, 96.50) --
	( 46.15, 96.64) --
	( 46.56, 96.76) --
	( 46.98, 96.88) --
	( 47.39, 97.03) --
	( 47.81, 97.14) --
	( 48.22, 97.35) --
	( 48.63, 97.54) --
	( 49.05, 97.79) --
	( 49.46, 97.97) --
	( 49.87, 98.12) --
	( 50.29, 98.35) --
	( 50.70, 98.61) --
	( 51.12, 98.80) --
	( 51.53, 99.01) --
	( 51.94, 99.17) --
	( 52.36, 99.39) --
	( 52.77, 99.60) --
	( 53.19, 99.79) --
	( 53.60,100.12) --
	( 54.01,100.35) --
	( 54.43,100.57) --
	( 54.84,100.76) --
	( 55.26,100.90) --
	( 55.67,100.98) --
	( 56.08,101.01) --
	( 56.50,101.00) --
	( 56.91,100.96) --
	( 57.33,100.98) --
	( 57.74,100.91) --
	( 58.15,100.73) --
	( 58.57,100.45) --
	( 58.98,100.36) --
	( 59.40,100.24) --
	( 59.81,100.01) --
	( 60.22, 99.73) --
	( 60.64, 99.74) --
	( 61.05, 99.69) --
	( 61.47, 99.41) --
	( 61.88, 99.19) --
	( 62.29, 99.03) --
	( 62.71, 98.74) --
	( 63.12, 98.63) --
	( 63.53, 98.43) --
	( 63.95, 98.33) --
	( 64.36, 98.15) --
	( 64.78, 98.15) --
	( 65.19, 98.15) --
	( 65.60, 98.10) --
	( 66.02, 97.97) --
	( 66.43, 97.84) --
	( 66.85, 97.70) --
	( 67.26, 97.53) --
	( 67.67, 97.51) --
	( 68.09, 97.42) --
	( 68.50, 97.42) --
	( 68.92, 97.33) --
	( 69.33, 97.16) --
	( 69.74, 96.95) --
	( 70.16, 96.81) --
	( 70.57, 96.78) --
	( 70.99, 96.83) --
	( 71.40, 96.95) --
	( 71.81, 96.82) --
	( 72.23, 96.88) --
	( 72.64, 96.95) --
	( 73.06, 96.86) --
	( 73.47, 96.76) --
	( 73.88, 96.66) --
	( 74.30, 96.54) --
	( 74.71, 96.47) --
	( 75.13, 96.51) --
	( 75.54, 96.44) --
	( 75.95, 96.44) --
	( 76.37, 96.42) --
	( 76.78, 96.51) --
	( 77.20, 96.52) --
	( 77.61, 96.61) --
	( 78.02, 96.67) --
	( 78.44, 96.70) --
	( 78.85, 96.69) --
	( 79.26, 96.74) --
	( 79.68, 96.79) --
	( 80.09, 96.84) --
	( 80.51, 96.84) --
	( 80.92, 96.94) --
	( 81.33, 96.98) --
	( 81.75, 97.04) --
	( 82.16, 97.09) --
	( 82.58, 97.25) --
	( 82.99, 97.38) --
	( 83.40, 97.35) --
	( 83.82, 97.41) --
	( 84.23, 97.57) --
	( 84.65, 97.63) --
	( 85.06, 97.81) --
	( 85.47, 97.90) --
	( 85.89, 97.98) --
	( 86.30, 98.16) --
	( 86.72, 98.25) --
	( 87.13, 98.36) --
	( 87.54, 98.59) --
	( 87.96, 98.78) --
	( 88.37, 98.99) --
	( 88.79, 99.11) --
	( 89.20, 99.37) --
	( 89.61, 99.58) --
	( 90.03, 99.70) --
	( 90.44,100.05) --
	( 90.86,100.21) --
	( 91.27,100.48) --
	( 91.68,100.82) --
	( 92.10,101.11) --
	( 92.51,101.29) --
	( 92.93,101.52) --
	( 93.34,101.98) --
	( 93.75,102.35) --
	( 94.17,102.73) --
	( 94.58,103.13) --
	( 94.99,103.58) --
	( 95.41,103.82) --
	( 95.82,104.09) --
	( 96.24,104.34) --
	( 96.65,104.60) --
	( 97.06,104.96) --
	( 97.48,105.30) --
	( 97.89,105.71) --
	( 98.31,106.08) --
	( 98.72,106.46) --
	( 99.13,106.91) --
	( 99.55,107.40) --
	( 99.96,107.88) --
	(100.38,108.25) --
	(100.79,108.48);
\end{scope}
\end{tikzpicture}

